Evaluating k-NN in the Classification of Data Streams with Concept Drift

Data streams are often defined as large amounts of data flowing continuously at high speed. Moreover, these data are likely subject to changes in data distribution, known as concept drift. Given all the reasons mentioned above, learning from streams is often online and under restrictions of memory consumption and run-time. Although many classification algorithms exist, most of the works published in the area use Naive Bayes (NB) and Hoeffding Trees (HT) as base learners in their experiments. This article proposes an in-depth evaluation of k-Nearest Neighbors (k-NN) as a candidate for classifying data streams subjected to concept drift. It also analyses the complexity in time and the two main parameters of k-NN, i.e., the number of nearest neighbors used for predictions (k), and window size (w). We compare different parameter values for k-NN and contrast it to NB and HT both with and without a drift detector (RDDM) in many datasets. We formulated and answered 10 research questions which led to the conclusion that k-NN is a worthy candidate for data stream classification, especially when the run-time constraint is not too restrictive.

==> (inline-0) <==
\begin{tabular}{cccccccc} 
\toprule 
DS Type & \textbf{NO DETECTOR} & NB & kNN5 & kNN10 & kNN15 & kNN20 & kNN25 \\ 
and Size & DATASET &  HT & kNN30 & kNN35 & kNN40 & kNN45 & kNN50 \\ 
\toprule 
 & \textbf{AGRAW$_{1}$} & 57.15691$\pm$0.19 & 61.75522$\pm$0.24 & 60.98401$\pm$0.19 & 61.30536$\pm$0.21 & 61.59338$\pm$0.19 & 63.19000$\pm$0.22 \\  &  & 58.69050$\pm$0.71 & 64.41822$\pm$0.19 & 65.40591$\pm$0.16 & 66.08142$\pm$0.16 & 66.13313$\pm$0.17 & \textbf{66.33262$\pm$0.18} \\  \\[-1.72mm]
 & \textbf{AGRAW$_{2}$} & 67.54421$\pm$0.28 & 72.59629$\pm$0.18 & 73.02791$\pm$0.18 & 73.14080$\pm$0.23 & 73.68921$\pm$0.22 & 74.38014$\pm$0.26 \\  &  & 69.44918$\pm$0.43 & 75.56940$\pm$0.23 & 76.37001$\pm$0.23 & 77.05881$\pm$0.24 & 77.26907$\pm$0.22 & \textbf{77.56103$\pm$0.22} \\  \\[-1.72mm]
 & \textbf{LED} & 57.01605$\pm$0.25 & 54.34364$\pm$0.28 & 57.81622$\pm$0.31 & 59.42284$\pm$0.30 & 60.16935$\pm$0.34 & 60.66391$\pm$0.35 \\  &  & 55.84024$\pm$0.41 & 60.94415$\pm$0.36 & 61.17446$\pm$0.37 & 61.35946$\pm$0.37 & 61.40576$\pm$0.35 & \textbf{61.43351$\pm$0.32} \\  \\[-1.72mm]
GRAD. & \textbf{MIXED} & 57.63428$\pm$0.12 & \textbf{76.97845$\pm$0.18} & 76.71891$\pm$0.16 & 76.50670$\pm$0.15 & 76.14441$\pm$0.15 & 75.92816$\pm$0.18 \\ 10K &  & 59.49868$\pm$0.38 & 75.63816$\pm$0.17 & 75.42743$\pm$0.18 & 75.13571$\pm$0.18 & 74.90588$\pm$0.20 & 74.59384$\pm$0.18 \\  \\[-1.72mm]
 & \textbf{RandRBF} & 30.90612$\pm$0.68 & \textbf{37.16363$\pm$0.35} & 36.50355$\pm$0.28 & 35.73287$\pm$0.28 & 34.47463$\pm$0.28 & 33.34258$\pm$0.32 \\  &  & 30.86621$\pm$0.68 & 32.47184$\pm$0.29 & 31.52533$\pm$0.28 & 30.85877$\pm$0.29 & 30.21204$\pm$0.30 & 29.76388$\pm$0.33 \\  \\[-1.72mm]
 & \textbf{SINE} & 56.35152$\pm$0.10 & 76.25027$\pm$0.18 & 76.31702$\pm$0.18 & \textbf{76.37291$\pm$0.20} & 76.13447$\pm$0.22 & 76.00003$\pm$0.19 \\  &  & 59.20243$\pm$0.28 & 75.82758$\pm$0.20 & 75.66727$\pm$0.19 & 75.47135$\pm$0.20 & 75.28652$\pm$0.20 & 75.10235$\pm$0.20 \\  \\[-1.72mm]
 & \textbf{WAVEF} & 76.48070$\pm$0.41 & 79.98835$\pm$0.31 & 81.00716$\pm$0.31 & 81.60026$\pm$0.29 & 81.81510$\pm$0.29 & 81.80781$\pm$0.30 \\  &  & 76.52045$\pm$0.38 & \textbf{81.93255$\pm$0.28} & 81.81856$\pm$0.30 & 81.92527$\pm$0.28 & 81.75539$\pm$0.30 & 81.76852$\pm$0.28 \\ 
\midrule 
 & \textbf{AGRAW$_{1}$} & 57.40025$\pm$0.10 & 63.66135$\pm$0.16 & 62.40834$\pm$0.13 & 62.59037$\pm$0.13 & 62.90301$\pm$0.13 & 64.60878$\pm$0.12 \\  &  & 58.15911$\pm$0.17 & 66.05853$\pm$0.10 & 67.05529$\pm$0.11 & 67.90188$\pm$0.11 & 67.94498$\pm$0.10 & \textbf{68.20973$\pm$0.11} \\  \\[-1.72mm]
 & \textbf{AGRAW$_{2}$} & 68.83904$\pm$0.19 & 77.32327$\pm$0.11 & 77.22877$\pm$0.12 & 77.41188$\pm$0.12 & 77.60992$\pm$0.12 & 78.45105$\pm$0.12 \\  &  & 70.85166$\pm$0.52 & 79.62535$\pm$0.11 & 80.66748$\pm$0.11 & 81.46138$\pm$0.10 & 81.82401$\pm$0.10 & \textbf{82.10183$\pm$0.11} \\  \\[-1.72mm]
 & \textbf{LED} & 57.44407$\pm$0.18 & 57.30951$\pm$0.20 & 60.91761$\pm$0.21 & 62.75704$\pm$0.21 & 63.59777$\pm$0.20 & 64.07711$\pm$0.21 \\  &  & 58.84826$\pm$0.71 & 64.48333$\pm$0.25 & 64.82337$\pm$0.27 & 65.09422$\pm$0.28 & 65.23677$\pm$0.27 & \textbf{65.30742$\pm$0.26} \\  \\[-1.72mm]
GRAD. & \textbf{MIXED} & 58.18447$\pm$0.06 & \textbf{87.25786$\pm$0.10} & 86.91721$\pm$0.10 & 86.69465$\pm$0.10 & 86.31578$\pm$0.08 & 86.09684$\pm$0.10 \\ 20K &  & 65.05021$\pm$0.47 & 85.78112$\pm$0.09 & 85.53213$\pm$0.09 & 85.30299$\pm$0.10 & 85.02159$\pm$0.11 & 84.73793$\pm$0.09 \\  \\[-1.72mm]
 & \textbf{RandRBF} & 31.26564$\pm$0.64 & \textbf{37.03616$\pm$0.18} & 36.76839$\pm$0.19 & 36.01859$\pm$0.18 & 34.94403$\pm$0.19 & 33.88780$\pm$0.22 \\  &  & 31.24569$\pm$0.64 & 33.01196$\pm$0.19 & 32.15068$\pm$0.18 & 31.50940$\pm$0.21 & 30.85391$\pm$0.23 & 30.33424$\pm$0.27 \\  \\[-1.72mm]
 & \textbf{SINE} & 56.65285$\pm$0.07 & 84.53525$\pm$0.12 & 84.51959$\pm$0.12 & \textbf{84.62763$\pm$0.13} & 84.42557$\pm$0.12 & 84.33754$\pm$0.12 \\  &  & 59.74877$\pm$0.63 & 84.13122$\pm$0.13 & 83.95614$\pm$0.13 & 83.77750$\pm$0.14 & 83.60092$\pm$0.13 & 83.41185$\pm$0.13 \\  \\[-1.72mm]
 & \textbf{WAVEF} & 76.71772$\pm$0.23 & 80.61953$\pm$0.20 & 81.81331$\pm$0.21 & 82.54092$\pm$0.23 & 82.78975$\pm$0.22 & 82.91492$\pm$0.20 \\  &  & 77.90707$\pm$0.24 & 83.08066$\pm$0.17 & 83.03773$\pm$0.18 & \textbf{83.19722$\pm$0.18} & 83.07713$\pm$0.17 & 83.17651$\pm$0.17 \\ 
\midrule 
 & \textbf{AGRAW$_{1}$} & 57.56904$\pm$0.09 & 64.82986$\pm$0.10 & 63.25860$\pm$0.10 & 63.40450$\pm$0.10 & 63.68643$\pm$0.10 & 65.39343$\pm$0.09 \\  &  & 57.18287$\pm$0.30 & 66.99780$\pm$0.08 & 68.05932$\pm$0.08 & 69.02636$\pm$0.08 & 69.04466$\pm$0.08 & \textbf{69.32940$\pm$0.08} \\  \\[-1.72mm]
 & \textbf{AGRAW$_{2}$} & 69.75119$\pm$0.10 & 80.05316$\pm$0.08 & 79.71710$\pm$0.08 & 79.85061$\pm$0.09 & 79.92182$\pm$0.09 & 80.76701$\pm$0.09 \\  &  & 70.57999$\pm$0.49 & 81.95679$\pm$0.08 & 83.16045$\pm$0.07 & 84.00174$\pm$0.07 & 84.47033$\pm$0.08 & \textbf{84.73532$\pm$0.07} \\  \\[-1.72mm]
 & \textbf{LED} & 57.61503$\pm$0.12 & 58.97666$\pm$0.15 & 62.77035$\pm$0.18 & 64.71851$\pm$0.20 & 65.67003$\pm$0.19 & 66.20441$\pm$0.20 \\  &  & 63.41923$\pm$0.36 & 66.64582$\pm$0.20 & 67.02694$\pm$0.20 & 67.35658$\pm$0.21 & 67.56082$\pm$0.21 & \textbf{67.64097$\pm$0.22} \\  \\[-1.72mm]
GRAD. & \textbf{MIXED} & 58.24816$\pm$0.04 & \textbf{93.44664$\pm$0.06} & 93.08387$\pm$0.05 & 92.84631$\pm$0.05 & 92.52329$\pm$0.05 & 92.27042$\pm$0.06 \\ 50K &  & 60.52723$\pm$0.40 & 91.96893$\pm$0.06 & 91.71284$\pm$0.06 & 91.41360$\pm$0.07 & 91.14168$\pm$0.07 & 90.81739$\pm$0.07 \\  \\[-1.72mm]
 & \textbf{RandRBF} & 31.31172$\pm$0.68 & \textbf{36.94629$\pm$0.13} & 36.78874$\pm$0.13 & 36.13870$\pm$0.12 & 35.07972$\pm$0.13 & 34.10253$\pm$0.14 \\  &  & 33.16528$\pm$0.33 & 33.25292$\pm$0.15 & 32.41978$\pm$0.17 & 31.76543$\pm$0.17 & 31.10048$\pm$0.19 & 30.59961$\pm$0.18 \\  \\[-1.72mm]
 & \textbf{SINE} & 56.61732$\pm$0.03 & 89.54072$\pm$0.08 & 89.51668$\pm$0.07 & \textbf{89.65371$\pm$0.08} & 89.47201$\pm$0.07 & 89.36211$\pm$0.07 \\  &  & 60.78995$\pm$0.76 & 89.15639$\pm$0.06 & 89.00242$\pm$0.07 & 88.77572$\pm$0.07 & 88.61264$\pm$0.07 & 88.40291$\pm$0.07 \\  \\[-1.72mm]
 & \textbf{WAVEF} & 76.82585$\pm$0.13 & 80.96800$\pm$0.14 & 82.17219$\pm$0.14 & 83.01235$\pm$0.12 & 83.45073$\pm$0.12 & 83.57148$\pm$0.11 \\  &  & 78.42238$\pm$0.21 & 83.77818$\pm$0.13 & 83.76178$\pm$0.14 & \textbf{83.92572$\pm$0.13} & 83.78768$\pm$0.13 & 83.91377$\pm$0.13 \\ 
\midrule 
 & \textbf{AGRAW$_{1}$} & 57.61073$\pm$0.06 & 65.19543$\pm$0.08 & 63.53746$\pm$0.07 & 63.64804$\pm$0.08 & 63.91835$\pm$0.07 & 65.63160$\pm$0.06 \\  &  & 58.59707$\pm$0.28 & 67.29149$\pm$0.05 & 68.38730$\pm$0.06 & 69.38507$\pm$0.05 & 69.37848$\pm$0.05 & \textbf{69.67844$\pm$0.05} \\  \\[-1.72mm]
 & \textbf{AGRAW$_{2}$} & 70.08363$\pm$0.07 & 80.92859$\pm$0.07 & 80.46246$\pm$0.05 & 80.61755$\pm$0.06 & 80.61986$\pm$0.04 & 81.50625$\pm$0.05 \\  &  & 70.99823$\pm$0.39 & 82.71841$\pm$0.05 & 83.99174$\pm$0.04 & 84.83389$\pm$0.05 & 85.34218$\pm$0.05 & \textbf{85.61738$\pm$0.05} \\  \\[-1.72mm]
 & \textbf{LED} & 57.89754$\pm$0.08 & 59.62524$\pm$0.13 & 63.46808$\pm$0.15 & 65.48960$\pm$0.15 & 66.48193$\pm$0.14 & 67.00862$\pm$0.15 \\  &  & 64.80547$\pm$0.46 & 67.46764$\pm$0.15 & 67.87587$\pm$0.14 & 68.18626$\pm$0.15 & 68.40606$\pm$0.14 & \textbf{68.51996$\pm$0.15} \\  \\[-1.72mm]
GRAD. & \textbf{MIXED} & 58.31746$\pm$0.02 & \textbf{95.47114$\pm$0.03} & 95.08713$\pm$0.03 & 94.83585$\pm$0.04 & 94.50739$\pm$0.04 & 94.25973$\pm$0.04 \\ 100K &  & 65.13359$\pm$0.97 & 93.98320$\pm$0.04 & 93.71992$\pm$0.03 & 93.42939$\pm$0.03 & 93.14427$\pm$0.04 & 92.81652$\pm$0.04 \\  \\[-1.72mm]
 & \textbf{RandRBF} & 31.52583$\pm$0.60 & \textbf{36.99443$\pm$0.08} & 36.87342$\pm$0.09 & 36.26671$\pm$0.09 & 35.15309$\pm$0.08 & 34.19537$\pm$0.08 \\  &  & 34.85334$\pm$0.20 & 33.33309$\pm$0.09 & 32.53115$\pm$0.09 & 31.86730$\pm$0.10 & 31.20813$\pm$0.12 & 30.71435$\pm$0.13 \\  \\[-1.72mm]
 & \textbf{SINE} & 56.65905$\pm$0.03 & 91.15897$\pm$0.05 & 91.18589$\pm$0.04 & \textbf{91.33886$\pm$0.04} & 91.12215$\pm$0.05 & 91.03321$\pm$0.04 \\  &  & 65.30343$\pm$0.54 & 90.81713$\pm$0.04 & 90.64393$\pm$0.05 & 90.41087$\pm$0.05 & 90.23124$\pm$0.04 & 90.02763$\pm$0.04 \\  \\[-1.72mm]
 & \textbf{WAVEF} & 76.88996$\pm$0.09 & 81.01122$\pm$0.11 & 82.37265$\pm$0.08 & 83.18756$\pm$0.09 & 83.64035$\pm$0.08 & 83.79211$\pm$0.08 \\  &  & 79.63957$\pm$0.18 & 84.04976$\pm$0.08 & 83.99566$\pm$0.08 & 84.19346$\pm$0.08 & 84.04987$\pm$0.08 & \textbf{84.20693$\pm$0.08} \\ 
\bottomrule 
\end{tabular}
\begin{tabular}{cccccccc} 
\toprule 
DS Type & \textbf{NO DETECTOR} & NB & kNN5 & kNN10 & kNN15 & kNN20 & kNN25 \\ 
and Size & DATASET &  HT & kNN30 & kNN35 & kNN40 & kNN45 & kNN50 \\ 
\toprule 
 & \textbf{AGRAW$_{1}$} & 57.69231$\pm$0.05 & 65.50224$\pm$0.07 & 63.76845$\pm$0.06 & 63.85355$\pm$0.07 & 64.11151$\pm$0.07 & 65.85048$\pm$0.06 \\  &  & 59.53123$\pm$0.63 & 67.55707$\pm$0.05 & 68.64163$\pm$0.04 & 69.69023$\pm$0.04 & 69.66239$\pm$0.04 & \textbf{69.98244$\pm$0.04} \\  \\[-1.72mm]
 & \textbf{AGRAW$_{2}$} & 70.41979$\pm$0.05 & 81.72446$\pm$0.05 & 81.14441$\pm$0.06 & 81.31200$\pm$0.05 & 81.25157$\pm$0.05 & 82.16218$\pm$0.05 \\  &  & 72.84759$\pm$0.49 & 83.37217$\pm$0.06 & 84.67848$\pm$0.05 & 85.52473$\pm$0.05 & 86.04447$\pm$0.05 & \textbf{86.31104$\pm$0.05} \\  \\[-1.72mm]
 & \textbf{LED} & 58.14229$\pm$0.07 & 60.02893$\pm$0.12 & 63.94620$\pm$0.12 & 65.95651$\pm$0.11 & 66.97153$\pm$0.11 & 67.54783$\pm$0.13 \\  &  & 67.10041$\pm$0.48 & 68.04630$\pm$0.13 & 68.47809$\pm$0.12 & 68.82022$\pm$0.14 & 69.04987$\pm$0.14 & \textbf{69.18732$\pm$0.13} \\  \\[-1.72mm]
GRAD. & \textbf{MIXED} & 58.40457$\pm$0.01 & \textbf{97.12824$\pm$0.02} & 96.72254$\pm$0.02 & 96.47262$\pm$0.02 & 96.12986$\pm$0.03 & 95.87976$\pm$0.04 \\ 500K &  & 76.49379$\pm$0.69 & 95.58950$\pm$0.04 & 95.31111$\pm$0.04 & 95.02489$\pm$0.05 & 94.75245$\pm$0.04 & 94.43269$\pm$0.05 \\  \\[-1.72mm]
 & \textbf{RandRBF} & 33.25525$\pm$0.76 & 36.95696$\pm$0.08 & 36.88239$\pm$0.08 & 36.30653$\pm$0.10 & 35.21653$\pm$0.09 & 34.24574$\pm$0.10 \\  &  & \textbf{38.19157$\pm$0.10} & 33.40778$\pm$0.08 & 32.63768$\pm$0.09 & 31.97957$\pm$0.10 & 31.30444$\pm$0.11 & 30.76974$\pm$0.13 \\  \\[-1.72mm]
 & \textbf{SINE} & 56.66439$\pm$0.03 & 92.46853$\pm$0.06 & 92.51265$\pm$0.03 & \textbf{92.64996$\pm$0.04} & 92.45129$\pm$0.04 & 92.35233$\pm$0.04 \\  &  & 75.33237$\pm$0.49 & 92.11493$\pm$0.04 & 91.95635$\pm$0.04 & 91.72504$\pm$0.03 & 91.55251$\pm$0.04 & 91.35068$\pm$0.04 \\  \\[-1.72mm]
 & \textbf{WAVEF} & 76.84944$\pm$0.11 & 81.07434$\pm$0.10 & 82.37991$\pm$0.12 & 83.24176$\pm$0.10 & 83.69967$\pm$0.09 & 83.85423$\pm$0.09 \\  &  & 81.57844$\pm$0.10 & 84.14468$\pm$0.08 & 84.12110$\pm$0.10 & 84.33842$\pm$0.07 & 84.20642$\pm$0.09 & \textbf{84.39458$\pm$0.06} \\ 
\midrule 
 & \textbf{AGRAW$_{1}$} & 57.69550$\pm$0.03 & 65.52781$\pm$0.06 & 63.77662$\pm$0.06 & 63.86435$\pm$0.06 & 64.13237$\pm$0.06 & 65.87540$\pm$0.06 \\  &  & 60.99084$\pm$0.36 & 67.58698$\pm$0.06 & 68.69249$\pm$0.05 & 69.73969$\pm$0.05 & 69.70801$\pm$0.04 & \textbf{70.02021$\pm$0.05} \\  \\[-1.72mm]
 & \textbf{AGRAW$_{2}$} & 70.43584$\pm$0.03 & 81.79862$\pm$0.03 & 81.21194$\pm$0.04 & 81.36325$\pm$0.04 & 81.31562$\pm$0.03 & 82.22643$\pm$0.03 \\  &  & 73.56795$\pm$0.48 & 83.43822$\pm$0.04 & 84.74444$\pm$0.03 & 85.59496$\pm$0.03 & 86.11549$\pm$0.03 & \textbf{86.38536$\pm$0.03} \\  \\[-1.72mm]
 & \textbf{LED} & 58.24257$\pm$0.05 & 60.09529$\pm$0.09 & 64.02333$\pm$0.09 & 66.05546$\pm$0.07 & 67.06027$\pm$0.07 & 67.64363$\pm$0.06 \\  &  & 67.18812$\pm$0.40 & 68.13207$\pm$0.06 & 68.56693$\pm$0.06 & 68.88956$\pm$0.08 & 69.11693$\pm$0.07 & \textbf{69.25747$\pm$0.07} \\  \\[-1.72mm]
GRAD. & \textbf{MIXED} & 58.42470$\pm$0.01 & \textbf{97.34085$\pm$0.02} & 96.92967$\pm$0.03 & 96.68138$\pm$0.02 & 96.34334$\pm$0.04 & 96.08971$\pm$0.04 \\ 1M &  & 81.12818$\pm$0.50 & 95.79602$\pm$0.03 & 95.52930$\pm$0.03 & 95.23853$\pm$0.04 & 94.95116$\pm$0.03 & 94.64116$\pm$0.04 \\  \\[-1.72mm]
 & \textbf{RandRBF} & 33.16244$\pm$0.51 & 36.90690$\pm$0.05 & 36.83308$\pm$0.05 & 36.27406$\pm$0.04 & 35.17566$\pm$0.06 & 34.21169$\pm$0.06 \\  &  & \textbf{38.75854$\pm$0.09} & 33.38136$\pm$0.05 & 32.60466$\pm$0.06 & 31.96297$\pm$0.06 & 31.29307$\pm$0.06 & 30.77160$\pm$0.07 \\  \\[-1.72mm]
 & \textbf{SINE} & 56.68163$\pm$0.01 & 92.63463$\pm$0.03 & 92.67342$\pm$0.02 & \textbf{92.82312$\pm$0.03} & 92.60443$\pm$0.03 & 92.50496$\pm$0.03 \\  &  & 79.92451$\pm$0.44 & 92.27501$\pm$0.03 & 92.11722$\pm$0.04 & 91.88527$\pm$0.03 & 91.72274$\pm$0.04 & 91.51373$\pm$0.03 \\  \\[-1.72mm]
 & \textbf{WAVEF} & 76.89920$\pm$0.07 & 81.09211$\pm$0.08 & 82.43048$\pm$0.08 & 83.28613$\pm$0.08 & 83.74745$\pm$0.06 & 83.90494$\pm$0.07 \\  &  & 82.32617$\pm$0.14 & 84.18030$\pm$0.08 & 84.16014$\pm$0.08 & 84.37366$\pm$0.07 & 84.24969$\pm$0.09 & \textbf{84.43082$\pm$0.07} \\ 
\midrule 
 & \textbf{AGRAW$_{1}$} & 57.69957$\pm$0.02 & 65.54977$\pm$0.04 & 63.79108$\pm$0.04 & 63.87662$\pm$0.03 & 64.13778$\pm$0.04 & 65.89208$\pm$0.05 \\  &  & 62.48341$\pm$0.18 & 67.60876$\pm$0.05 & 68.72681$\pm$0.04 & 69.77320$\pm$0.04 & 69.74998$\pm$0.04 & \textbf{70.05631$\pm$0.03} \\  \\[-1.72mm]
 & \textbf{AGRAW$_{2}$} & 70.45283$\pm$0.04 & 81.84010$\pm$0.01 & 81.26786$\pm$0.02 & 81.41475$\pm$0.02 & 81.36213$\pm$0.02 & 82.26114$\pm$0.02 \\  &  & 73.79056$\pm$0.27 & 83.47456$\pm$0.03 & 84.79067$\pm$0.03 & 85.64166$\pm$0.02 & 86.16227$\pm$0.03 & \textbf{86.43833$\pm$0.03} \\  \\[-1.72mm]
 & \textbf{LED} & 58.29270$\pm$0.02 & 60.15346$\pm$0.04 & 64.07477$\pm$0.06 & 66.11392$\pm$0.05 & 67.11648$\pm$0.03 & 67.71860$\pm$0.05 \\  &  & 66.70240$\pm$0.28 & 68.20635$\pm$0.06 & 68.63840$\pm$0.07 & 68.97150$\pm$0.08 & 69.19209$\pm$0.08 & \textbf{69.33849$\pm$0.07} \\  \\[-1.72mm]
GRAD. & \textbf{MIXED} & 58.41588$\pm$0.01 & \textbf{97.43026$\pm$0.01} & 97.02622$\pm$0.01 & 96.77443$\pm$0.02 & 96.43835$\pm$0.02 & 96.17901$\pm$0.02 \\ 2M &  & 84.68897$\pm$0.51 & 95.88611$\pm$0.02 & 95.61290$\pm$0.02 & 95.31834$\pm$0.02 & 95.02881$\pm$0.02 & 94.71580$\pm$0.02 \\  \\[-1.72mm]
 & \textbf{RandRBF} & 33.06905$\pm$0.22 & 36.92031$\pm$0.03 & 36.86267$\pm$0.03 & 36.29853$\pm$0.05 & 35.18787$\pm$0.06 & 34.22267$\pm$0.05 \\  &  & \textbf{39.48029$\pm$0.07} & 33.37713$\pm$0.05 & 32.59551$\pm$0.05 & 31.95859$\pm$0.05 & 31.28706$\pm$0.05 & 30.77365$\pm$0.05 \\  \\[-1.72mm]
 & \textbf{SINE} & 56.68697$\pm$0.01 & 92.72012$\pm$0.02 & 92.74964$\pm$0.01 & \textbf{92.90247$\pm$0.02} & 92.67875$\pm$0.01 & 92.57955$\pm$0.02 \\  &  & 83.58987$\pm$0.58 & 92.34802$\pm$0.02 & 92.19632$\pm$0.02 & 91.96662$\pm$0.02 & 91.79917$\pm$0.02 & 91.58728$\pm$0.02 \\  \\[-1.72mm]
 & \textbf{WAVEF} & 76.92606$\pm$0.03 & 81.11207$\pm$0.05 & 82.45966$\pm$0.05 & 83.29452$\pm$0.05 & 83.73814$\pm$0.05 & 83.88484$\pm$0.05 \\  &  & 82.90823$\pm$0.07 & 84.17041$\pm$0.05 & 84.13959$\pm$0.06 & 84.37033$\pm$0.04 & 84.25629$\pm$0.04 & \textbf{84.43033$\pm$0.04} \\ 
\bottomrule 
\end{tabular}
\begin{tabular}{cccccccc} 
\toprule 
DS Type & \textbf{RDDM} & NB & kNN5 & kNN10 & kNN15 & kNN20 & kNN25 \\ 
and Size & DATASET &  HT & kNN30 & kNN35 & kNN40 & kNN45 & kNN50 \\ 
\toprule 
 & \textbf{AGRAW$_{1}$} & 62.05290$\pm$0.29 & 61.68505$\pm$0.23 & 61.54286$\pm$0.23 & 62.35493$\pm$0.23 & 63.14568$\pm$0.25 & 64.16449$\pm$0.20 \\  &  & 62.92415$\pm$0.28 & 65.23403$\pm$0.20 & 65.82949$\pm$0.17 & \textbf{66.23798$\pm$0.17} & 66.17342$\pm$0.17 & 66.16596$\pm$0.19 \\  \\[-1.72mm]
 & \textbf{AGRAW$_{2}$} & 74.29287$\pm$1.50 & 73.51382$\pm$0.25 & 73.73693$\pm$0.22 & 74.62410$\pm$0.33 & 75.30997$\pm$0.30 & 76.31426$\pm$0.30 \\  &  & 78.65467$\pm$1.02 & 77.42512$\pm$0.27 & 78.31431$\pm$0.27 & 78.85404$\pm$0.27 & 79.09180$\pm$0.25 & \textbf{79.32209$\pm$0.24} \\  \\[-1.72mm]
 & \textbf{LED} & \textbf{67.85064$\pm$0.30} & 54.63152$\pm$0.30 & 58.10889$\pm$0.34 & 59.70614$\pm$0.33 & 60.38677$\pm$0.34 & 60.79057$\pm$0.38 \\  &  & 67.80657$\pm$0.30 & 60.99215$\pm$0.39 & 61.02821$\pm$0.40 & 61.28013$\pm$0.38 & 61.21009$\pm$0.38 & 61.08718$\pm$0.34 \\  \\[-1.72mm]
GRAD. & \textbf{MIXED} & 83.89107$\pm$0.30 & 86.06413$\pm$0.25 & 86.45158$\pm$0.17 & \textbf{86.53403$\pm$0.19} & 86.23109$\pm$0.17 & 85.91951$\pm$0.22 \\ 10K &  & 83.69506$\pm$0.32 & 85.53350$\pm$0.17 & 85.27576$\pm$0.16 & 84.85837$\pm$0.20 & 84.38456$\pm$0.23 & 84.02584$\pm$0.22 \\  \\[-1.72mm]
 & \textbf{RandRBF} & 30.39313$\pm$0.46 & \textbf{36.79889$\pm$0.34} & 35.84938$\pm$0.31 & 34.89307$\pm$0.28 & 33.61683$\pm$0.26 & 32.62020$\pm$0.30 \\  &  & 31.92895$\pm$0.40 & 31.78774$\pm$0.29 & 31.02634$\pm$0.32 & 30.40907$\pm$0.28 & 29.76781$\pm$0.29 & 29.47160$\pm$0.34 \\  \\[-1.72mm]
 & \textbf{SINE} & 81.85447$\pm$0.19 & 83.17295$\pm$0.23 & 83.49569$\pm$0.23 & \textbf{83.91496$\pm$0.20} & 83.63248$\pm$0.21 & 83.51239$\pm$0.19 \\  &  & 82.66442$\pm$0.20 & 83.28794$\pm$0.22 & 83.17526$\pm$0.21 & 82.84635$\pm$0.19 & 82.70724$\pm$0.18 & 82.39943$\pm$0.17 \\  \\[-1.72mm]
 & \textbf{WAVEF} & 78.46152$\pm$0.38 & 79.98435$\pm$0.31 & 81.00083$\pm$0.30 & 81.57526$\pm$0.29 & 81.79310$\pm$0.29 & 81.77048$\pm$0.30 \\  &  & 78.42376$\pm$0.38 & \textbf{81.85822$\pm$0.28} & 81.77656$\pm$0.30 & 81.85260$\pm$0.28 & 81.69206$\pm$0.30 & 81.69352$\pm$0.27 \\ 
\midrule 
 & \textbf{AGRAW$_{1}$} & 63.98111$\pm$0.13 & 63.59638$\pm$0.17 & 62.67306$\pm$0.14 & 63.13973$\pm$0.14 & 63.71013$\pm$0.15 & 65.03542$\pm$0.12 \\  &  & 66.84500$\pm$0.42 & 66.42986$\pm$0.12 & 67.23235$\pm$0.12 & 67.99084$\pm$0.13 & 67.93640$\pm$0.13 & \textbf{68.12634$\pm$0.13} \\  \\[-1.72mm]
 & \textbf{AGRAW$_{2}$} & 80.78867$\pm$0.95 & 77.83237$\pm$0.11 & 77.61678$\pm$0.12 & 78.07403$\pm$0.13 & 78.35580$\pm$0.14 & 79.40244$\pm$0.14 \\  &  & 82.63735$\pm$1.00 & 80.50087$\pm$0.12 & 81.61930$\pm$0.12 & 82.38633$\pm$0.12 & 82.76871$\pm$0.13 & \textbf{82.98053$\pm$0.12} \\  \\[-1.72mm]
 & \textbf{LED} & \textbf{70.66357$\pm$0.19} & 57.42051$\pm$0.19 & 60.99794$\pm$0.21 & 62.81087$\pm$0.22 & 63.62011$\pm$0.24 & 64.05611$\pm$0.24 \\  &  & 70.66085$\pm$0.20 & 64.45250$\pm$0.28 & 64.71387$\pm$0.31 & 64.93072$\pm$0.32 & 64.94377$\pm$0.30 & 64.96976$\pm$0.30 \\  \\[-1.72mm]
GRAD. & \textbf{MIXED} & 88.00929$\pm$0.18 & \textbf{92.12069$\pm$0.15} & 91.93187$\pm$0.13 & 91.86848$\pm$0.10 & 91.48928$\pm$0.11 & 91.14434$\pm$0.13 \\ 20K &  & 87.53161$\pm$0.19 & 90.76462$\pm$0.11 & 90.43697$\pm$0.10 & 90.10199$\pm$0.11 & 89.73609$\pm$0.13 & 89.33176$\pm$0.13 \\  \\[-1.72mm]
 & \textbf{RandRBF} & 30.52984$\pm$0.49 & \textbf{36.87399$\pm$0.18} & 36.28089$\pm$0.19 & 35.47559$\pm$0.19 & 34.41075$\pm$0.20 & 33.43367$\pm$0.22 \\  &  & 32.18573$\pm$0.37 & 32.51453$\pm$0.19 & 31.72715$\pm$0.18 & 31.15040$\pm$0.22 & 30.51286$\pm$0.26 & 30.10810$\pm$0.27 \\  \\[-1.72mm]
 & \textbf{SINE} & 84.98113$\pm$0.16 & 87.92159$\pm$0.16 & 88.13859$\pm$0.14 & \textbf{88.44463$\pm$0.12} & 88.27940$\pm$0.11 & 88.16504$\pm$0.15 \\  &  & 86.82855$\pm$0.14 & 87.94772$\pm$0.14 & 87.79364$\pm$0.13 & 87.53817$\pm$0.13 & 87.36059$\pm$0.15 & 87.12335$\pm$0.15 \\  \\[-1.72mm]
 & \textbf{WAVEF} & 79.22173$\pm$0.32 & 80.60405$\pm$0.20 & 81.80923$\pm$0.21 & 82.54042$\pm$0.22 & 82.78758$\pm$0.22 & 82.89892$\pm$0.19 \\  &  & 79.10461$\pm$0.30 & 83.05500$\pm$0.17 & 82.99173$\pm$0.18 & \textbf{83.15222$\pm$0.18} & 83.02263$\pm$0.17 & 83.11434$\pm$0.17 \\ 
\midrule 
 & \textbf{AGRAW$_{1}$} & 65.37863$\pm$0.11 & 64.79014$\pm$0.10 & 63.33447$\pm$0.10 & 63.69240$\pm$0.11 & 64.07584$\pm$0.12 & 65.59708$\pm$0.10 \\  &  & \textbf{71.43276$\pm$0.32} & 67.10304$\pm$0.09 & 68.08674$\pm$0.08 & 69.04408$\pm$0.10 & 69.00895$\pm$0.09 & 69.28678$\pm$0.09 \\  \\[-1.72mm]
 & \textbf{AGRAW$_{2}$} & 84.77091$\pm$0.23 & 80.22740$\pm$0.10 & 79.85270$\pm$0.08 & 80.06787$\pm$0.09 & 80.18724$\pm$0.10 & 81.09237$\pm$0.11 \\  &  & \textbf{85.69304$\pm$0.23} & 82.26667$\pm$0.09 & 83.48524$\pm$0.08 & 84.31319$\pm$0.08 & 84.79954$\pm$0.08 & 85.05373$\pm$0.07 \\  \\[-1.72mm]
 & \textbf{LED} & \textbf{72.62543$\pm$0.16} & 59.02659$\pm$0.15 & 62.83150$\pm$0.18 & 64.75331$\pm$0.20 & 65.72958$\pm$0.19 & 66.23154$\pm$0.21 \\  &  & 72.61995$\pm$0.16 & 66.66962$\pm$0.21 & 67.00321$\pm$0.22 & 67.31312$\pm$0.22 & 67.48389$\pm$0.22 & 67.54391$\pm$0.23 \\  \\[-1.72mm]
GRAD. & \textbf{MIXED} & 90.49728$\pm$0.10 & \textbf{95.38797$\pm$0.06} & 95.13233$\pm$0.05 & 94.93224$\pm$0.05 & 94.59469$\pm$0.05 & 94.33048$\pm$0.06 \\ 50K &  & 90.73853$\pm$0.10 & 94.00880$\pm$0.06 & 93.73230$\pm$0.06 & 93.41073$\pm$0.07 & 93.09862$\pm$0.08 & 92.75133$\pm$0.08 \\  \\[-1.72mm]
 & \textbf{RandRBF} & 30.81464$\pm$0.36 & \textbf{36.88119$\pm$0.13} & 36.63810$\pm$0.13 & 35.95929$\pm$0.13 & 34.84531$\pm$0.14 & 33.92033$\pm$0.15 \\  &  & 32.37715$\pm$0.29 & 33.07317$\pm$0.15 & 32.21198$\pm$0.17 & 31.61548$\pm$0.16 & 30.91520$\pm$0.19 & 30.47241$\pm$0.19 \\  \\[-1.72mm]
 & \textbf{SINE} & 86.78233$\pm$0.11 & 90.98792$\pm$0.08 & 91.05335$\pm$0.07 & \textbf{91.21724$\pm$0.08} & 91.04074$\pm$0.07 & 90.94744$\pm$0.07 \\  &  & 90.34025$\pm$0.10 & 90.73446$\pm$0.07 & 90.57008$\pm$0.07 & 90.33152$\pm$0.07 & 90.15677$\pm$0.07 & 89.95918$\pm$0.07 \\  \\[-1.72mm]
 & \textbf{WAVEF} & 79.95010$\pm$0.14 & 80.93965$\pm$0.15 & 82.14332$\pm$0.14 & 82.99089$\pm$0.13 & 83.42182$\pm$0.12 & 83.53415$\pm$0.12 \\  &  & 79.70883$\pm$0.15 & 83.74691$\pm$0.13 & 83.72738$\pm$0.14 & \textbf{83.88858$\pm$0.12} & 83.74508$\pm$0.12 & 83.85839$\pm$0.13 \\ 
\midrule 
 & \textbf{AGRAW$_{1}$} & 65.91699$\pm$0.08 & 65.17934$\pm$0.08 & 63.59031$\pm$0.07 & 63.79850$\pm$0.09 & 64.14101$\pm$0.08 & 65.72458$\pm$0.07 \\  &  & \textbf{74.43211$\pm$0.35} & 67.34014$\pm$0.05 & 68.39556$\pm$0.06 & 69.39510$\pm$0.05 & 69.35718$\pm$0.05 & 69.65773$\pm$0.06 \\  \\[-1.72mm]
 & \textbf{AGRAW$_{2}$} & 85.79205$\pm$0.06 & 81.03287$\pm$0.07 & 80.53640$\pm$0.05 & 80.72308$\pm$0.05 & 80.75954$\pm$0.05 & 81.67583$\pm$0.06 \\  &  & \textbf{86.96982$\pm$0.19} & 82.86145$\pm$0.06 & 84.15620$\pm$0.05 & 84.99418$\pm$0.06 & 85.52282$\pm$0.05 & 85.78492$\pm$0.05 \\  \\[-1.72mm]
 & \textbf{LED} & \textbf{73.29788$\pm$0.12} & 59.64198$\pm$0.13 & 63.47007$\pm$0.15 & 65.49005$\pm$0.15 & 66.49075$\pm$0.14 & 67.02261$\pm$0.15 \\  &  & 73.29630$\pm$0.12 & 67.45099$\pm$0.14 & 67.86953$\pm$0.14 & 68.15959$\pm$0.14 & 68.37376$\pm$0.14 & 68.47084$\pm$0.15 \\  \\[-1.72mm]
GRAD. & \textbf{MIXED} & 91.28821$\pm$0.07 & \textbf{96.46637$\pm$0.03} & 96.12353$\pm$0.04 & 95.89495$\pm$0.04 & 95.56439$\pm$0.04 & 95.30853$\pm$0.04 \\ 100K &  & 92.36870$\pm$0.09 & 95.00676$\pm$0.04 & 94.73502$\pm$0.04 & 94.43269$\pm$0.04 & 94.13154$\pm$0.05 & 93.78665$\pm$0.04 \\  \\[-1.72mm]
 & \textbf{RandRBF} & 31.23465$\pm$0.32 & \textbf{36.96237$\pm$0.08} & 36.80632$\pm$0.09 & 36.17971$\pm$0.10 & 35.05206$\pm$0.08 & 34.12004$\pm$0.08 \\  &  & 32.83897$\pm$0.20 & 33.24673$\pm$0.09 & 32.44435$\pm$0.09 & 31.78427$\pm$0.10 & 31.12927$\pm$0.13 & 30.63715$\pm$0.12 \\  \\[-1.72mm]
 & \textbf{SINE} & 87.15734$\pm$0.09 & 91.90697$\pm$0.05 & 91.95979$\pm$0.04 & \textbf{92.13576$\pm$0.04} & 91.91495$\pm$0.05 & 91.82144$\pm$0.04 \\  &  & 91.98543$\pm$0.09 & 91.60949$\pm$0.04 & 91.43446$\pm$0.05 & 91.19590$\pm$0.05 & 91.00050$\pm$0.04 & 90.79983$\pm$0.05 \\  \\[-1.72mm]
 & \textbf{WAVEF} & 80.13370$\pm$0.12 & 80.98917$\pm$0.11 & 82.33917$\pm$0.09 & 83.15633$\pm$0.09 & 83.61032$\pm$0.08 & 83.75198$\pm$0.08 \\  &  & 79.81189$\pm$0.14 & 84.00585$\pm$0.08 & 83.94653$\pm$0.08 & \textbf{84.15199$\pm$0.08} & 83.98907$\pm$0.08 & 84.13063$\pm$0.08 \\ 
\bottomrule 
\end{tabular}
\begin{tabular}{cccccccc} 
\toprule 
DS Type & \textbf{RDDM} & NB & kNN5 & kNN10 & kNN15 & kNN20 & kNN25 \\ 
and Size & DATASET &  HT & kNN30 & kNN35 & kNN40 & kNN45 & kNN50 \\ 
\toprule 
 & \textbf{AGRAW$_{1}$} & 66.36269$\pm$0.05 & 65.45609$\pm$0.07 & 63.76528$\pm$0.06 & 63.93425$\pm$0.09 & 64.21672$\pm$0.09 & 65.87483$\pm$0.06 \\  &  & \textbf{78.12037$\pm$0.97} & 67.55184$\pm$0.05 & 68.61143$\pm$0.05 & 69.64152$\pm$0.04 & 69.60861$\pm$0.04 & 69.91641$\pm$0.05 \\  \\[-1.72mm]
 & \textbf{AGRAW$_{2}$} & 86.66851$\pm$0.08 & 81.71481$\pm$0.06 & 81.13637$\pm$0.07 & 81.33306$\pm$0.05 & 81.32460$\pm$0.06 & 82.27954$\pm$0.07 \\  &  & \textbf{88.74043$\pm$0.20} & 83.41904$\pm$0.06 & 84.70543$\pm$0.05 & 85.54518$\pm$0.05 & 86.06146$\pm$0.05 & 86.32210$\pm$0.05 \\  \\[-1.72mm]
 & \textbf{LED} & \textbf{73.71935$\pm$0.10} & 59.96653$\pm$0.13 & 63.86790$\pm$0.11 & 65.86077$\pm$0.12 & 66.87013$\pm$0.09 & 67.41108$\pm$0.12 \\  &  & 73.56661$\pm$0.10 & 67.91560$\pm$0.13 & 68.35881$\pm$0.11 & 68.69298$\pm$0.15 & 68.88351$\pm$0.15 & 69.04564$\pm$0.12 \\  \\[-1.72mm]
GRAD. & \textbf{MIXED} & 91.90642$\pm$0.03 & \textbf{97.30056$\pm$0.02} & 96.88822$\pm$0.02 & 96.62600$\pm$0.02 & 96.27888$\pm$0.04 & 96.02992$\pm$0.05 \\ 500K &  & 94.00553$\pm$0.16 & 95.72336$\pm$0.05 & 95.44077$\pm$0.04 & 95.13804$\pm$0.05 & 94.87513$\pm$0.04 & 94.54207$\pm$0.06 \\  \\[-1.72mm]
 & \textbf{RandRBF} & 32.13822$\pm$0.30 & \textbf{36.92866$\pm$0.07} & 36.83351$\pm$0.08 & 36.23495$\pm$0.10 & 35.14025$\pm$0.09 & 34.15712$\pm$0.10 \\  &  & 33.97946$\pm$0.33 & 33.33036$\pm$0.08 & 32.56430$\pm$0.08 & 31.90503$\pm$0.08 & 31.23611$\pm$0.11 & 30.71106$\pm$0.12 \\  \\[-1.72mm]
 & \textbf{SINE} & 87.38962$\pm$0.06 & 92.57321$\pm$0.06 & 92.61113$\pm$0.04 & 92.75918$\pm$0.04 & 92.55211$\pm$0.04 & 92.45535$\pm$0.04 \\  &  & \textbf{94.88521$\pm$0.37} & 92.21591$\pm$0.04 & 92.05815$\pm$0.04 & 91.81656$\pm$0.03 & 91.63959$\pm$0.04 & 91.43764$\pm$0.03 \\  \\[-1.72mm]
 & \textbf{WAVEF} & 80.33254$\pm$0.16 & 81.04544$\pm$0.10 & 82.34977$\pm$0.12 & 83.20356$\pm$0.10 & 83.66733$\pm$0.09 & 83.80070$\pm$0.09 \\  &  & 80.18080$\pm$0.23 & 84.09046$\pm$0.09 & 84.06434$\pm$0.09 & 84.27442$\pm$0.06 & 84.15268$\pm$0.08 & \textbf{84.32288$\pm$0.07} \\ 
\midrule 
 & \textbf{AGRAW$_{1}$} & 66.44044$\pm$0.06 & 65.47192$\pm$0.07 & 63.76442$\pm$0.05 & 63.90515$\pm$0.06 & 64.22374$\pm$0.06 & 65.89832$\pm$0.07 \\  &  & \textbf{78.95426$\pm$0.69} & 67.57457$\pm$0.06 & 68.65750$\pm$0.06 & 69.67991$\pm$0.05 & 69.64594$\pm$0.04 & 69.93938$\pm$0.05 \\  \\[-1.72mm]
 & \textbf{AGRAW$_{2}$} & 86.81390$\pm$0.04 & 81.76969$\pm$0.03 & 81.19105$\pm$0.04 & 81.37563$\pm$0.03 & 81.36539$\pm$0.03 & 82.32769$\pm$0.04 \\  &  & \textbf{88.80792$\pm$0.22} & 83.46913$\pm$0.04 & 84.75083$\pm$0.03 & 85.58520$\pm$0.03 & 86.10709$\pm$0.04 & 86.36865$\pm$0.03 \\  \\[-1.72mm]
 & \textbf{LED} & \textbf{73.79297$\pm$0.06} & 60.01826$\pm$0.09 & 63.94564$\pm$0.09 & 65.94462$\pm$0.07 & 66.94394$\pm$0.07 & 67.50687$\pm$0.05 \\  &  & 73.61112$\pm$0.07 & 68.00337$\pm$0.06 & 68.42452$\pm$0.07 & 68.73519$\pm$0.08 & 68.94669$\pm$0.07 & 69.08467$\pm$0.06 \\  \\[-1.72mm]
GRAD. & \textbf{MIXED} & 91.99261$\pm$0.04 & \textbf{97.39584$\pm$0.03} & 96.97809$\pm$0.03 & 96.72359$\pm$0.03 & 96.37787$\pm$0.03 & 96.11767$\pm$0.04 \\ 1M &  & 94.37665$\pm$0.28 & 95.82052$\pm$0.03 & 95.54632$\pm$0.03 & 95.24238$\pm$0.04 & 94.95702$\pm$0.03 & 94.62808$\pm$0.04 \\  \\[-1.72mm]
 & \textbf{RandRBF} & 32.09522$\pm$0.18 & \textbf{36.87627$\pm$0.05} & 36.78796$\pm$0.05 & 36.21052$\pm$0.04 & 35.11003$\pm$0.07 & 34.13624$\pm$0.06 \\  &  & 34.22336$\pm$0.35 & 33.31582$\pm$0.05 & 32.53164$\pm$0.06 & 31.89968$\pm$0.07 & 31.22320$\pm$0.07 & 30.71096$\pm$0.07 \\  \\[-1.72mm]
 & \textbf{SINE} & 87.45177$\pm$0.05 & 92.65854$\pm$0.03 & 92.69341$\pm$0.02 & 92.84300$\pm$0.03 & 92.62143$\pm$0.03 & 92.52537$\pm$0.03 \\  &  & \textbf{95.45544$\pm$0.34} & 92.28547$\pm$0.03 & 92.12669$\pm$0.03 & 91.89066$\pm$0.03 & 91.72945$\pm$0.04 & 91.51175$\pm$0.04 \\  \\[-1.72mm]
 & \textbf{WAVEF} & 80.39647$\pm$0.07 & 81.05816$\pm$0.07 & 82.40056$\pm$0.08 & 83.25043$\pm$0.08 & 83.71575$\pm$0.06 & 83.86610$\pm$0.07 \\  &  & 80.31259$\pm$0.16 & 84.13620$\pm$0.08 & 84.09752$\pm$0.07 & 84.30872$\pm$0.07 & 84.18495$\pm$0.09 & \textbf{84.35871$\pm$0.07} \\ 
\midrule 
 & \textbf{AGRAW$_{1}$} & 66.50976$\pm$0.04 & 65.49519$\pm$0.04 & 63.77138$\pm$0.04 & 63.91707$\pm$0.04 & 64.21539$\pm$0.05 & 65.91068$\pm$0.05 \\  &  & \textbf{79.53476$\pm$0.69} & 67.59552$\pm$0.05 & 68.69247$\pm$0.04 & 69.71404$\pm$0.04 & 69.68551$\pm$0.04 & 69.98504$\pm$0.03 \\  \\[-1.72mm]
 & \textbf{AGRAW$_{2}$} & 86.87758$\pm$0.02 & 81.80652$\pm$0.02 & 81.24494$\pm$0.02 & 81.42101$\pm$0.02 & 81.42091$\pm$0.02 & 82.33606$\pm$0.03 \\  &  & \textbf{89.10134$\pm$0.07} & 83.50140$\pm$0.02 & 84.78858$\pm$0.03 & 85.62739$\pm$0.02 & 86.14251$\pm$0.02 & 86.41075$\pm$0.03 \\  \\[-1.72mm]
 & \textbf{LED} & \textbf{73.85864$\pm$0.05} & 60.05547$\pm$0.04 & 63.98191$\pm$0.05 & 66.01045$\pm$0.06 & 66.99080$\pm$0.04 & 67.59085$\pm$0.06 \\  &  & 73.64690$\pm$0.05 & 68.08203$\pm$0.07 & 68.51166$\pm$0.09 & 68.83117$\pm$0.08 & 69.01063$\pm$0.09 & 69.16879$\pm$0.09 \\  \\[-1.72mm]
GRAD. & \textbf{MIXED} & 91.98400$\pm$0.03 & \textbf{97.43867$\pm$0.02} & 97.02666$\pm$0.01 & 96.76884$\pm$0.03 & 96.42072$\pm$0.02 & 96.15380$\pm$0.03 \\ 2M &  & 94.55018$\pm$0.19 & 95.86273$\pm$0.02 & 95.56771$\pm$0.02 & 95.27193$\pm$0.02 & 94.97943$\pm$0.02 & 94.65878$\pm$0.02 \\  \\[-1.72mm]
 & \textbf{RandRBF} & 32.13114$\pm$0.12 & \textbf{36.89356$\pm$0.03} & 36.81732$\pm$0.03 & 36.23499$\pm$0.04 & 35.12162$\pm$0.06 & 34.15838$\pm$0.05 \\  &  & 34.33541$\pm$0.17 & 33.31759$\pm$0.04 & 32.52668$\pm$0.05 & 31.89852$\pm$0.05 & 31.23033$\pm$0.05 & 30.71066$\pm$0.05 \\  \\[-1.72mm]
 & \textbf{SINE} & 87.45974$\pm$0.03 & 92.70831$\pm$0.02 & 92.73438$\pm$0.01 & 92.88589$\pm$0.02 & 92.65458$\pm$0.02 & 92.55697$\pm$0.01 \\  &  & \textbf{95.70881$\pm$0.13} & 92.31812$\pm$0.02 & 92.16574$\pm$0.02 & 91.93160$\pm$0.02 & 91.76865$\pm$0.02 & 91.54992$\pm$0.02 \\  \\[-1.72mm]
 & \textbf{WAVEF} & 80.44716$\pm$0.05 & 81.08679$\pm$0.05 & 82.42757$\pm$0.05 & 83.25929$\pm$0.04 & 83.70005$\pm$0.05 & 83.84853$\pm$0.05 \\  &  & 80.31675$\pm$0.12 & 84.12199$\pm$0.05 & 84.09319$\pm$0.05 & 84.30559$\pm$0.05 & 84.19530$\pm$0.04 & \textbf{84.35271$\pm$0.04} \\ 
\bottomrule 
\end{tabular}
\begin{tabular}{cccccccc} 
\toprule 
DS Type & \textbf{NO DETECTOR} & NB & kNN5 & kNN10 & kNN15 & kNN20 & kNN25 \\ 
and Size & DATASET &  HT & kNN30 & kNN35 & kNN40 & kNN45 & kNN50 \\ 
\toprule 
 & \textbf{AGRAW$_{1}$} & \textbf{0.0982$\pm$0.01} & 0.9201$\pm$0.01 & 0.5287$\pm$0.01 & 0.9868$\pm$0.03 & 0.9659$\pm$0.05 & 1.0246$\pm$0.03 \\  &   & 0.1261$\pm$0.03 & 1.0304$\pm$0.04 & 1.0438$\pm$0.04 & 1.0377$\pm$0.03 & 1.0077$\pm$0.04 & 1.0223$\pm$0.04 \\  \\[-1.72mm] 
 & \textbf{AGRAW$_{2}$} & 0.0929$\pm$0.01 & 0.8626$\pm$0.04 & 0.5295$\pm$0.01 & 0.9744$\pm$0.04 & 1.0148$\pm$0.02 & 1.0325$\pm$0.03 \\  &   & \textbf{0.0795$\pm$0.02} & 1.0471$\pm$0.03 & 0.9821$\pm$0.04 & 1.0192$\pm$0.03 & 1.0324$\pm$0.03 & 1.0716$\pm$0.04 \\  \\[-1.72mm] 
 & \textbf{LED} & 0.2157$\pm$0.02 & 2.0837$\pm$0.08 & 1.4101$\pm$0.09 & 2.4077$\pm$0.06 & 2.3773$\pm$0.08 & 2.4598$\pm$0.05 \\  &   & \textbf{0.1928$\pm$0.02} & 2.5200$\pm$0.05 & 2.4990$\pm$0.05 & 2.4971$\pm$0.08 & 2.4354$\pm$0.08 & 2.5438$\pm$0.05 \\  \\[-1.72mm] 
ABRUPT & \textbf{MIXED} & \textbf{0.0422$\pm$0.01} & 0.6551$\pm$0.02 & 0.3545$\pm$0.01 & 0.7102$\pm$0.03 & 0.6739$\pm$0.04 & 0.7752$\pm$0.01 \\ 10K  &   & 0.0534$\pm$0.02 & 0.7393$\pm$0.03 & 0.7266$\pm$0.03 & 0.7522$\pm$0.02 & 0.7555$\pm$0.02 & 0.7597$\pm$0.04 \\  \\[-1.72mm] 
 & \textbf{RandRBF} & \textbf{0.2910$\pm$0.02} & 1.6636$\pm$0.05 & 1.0952$\pm$0.08 & 1.8682$\pm$0.06 & 1.8980$\pm$0.08 & 2.0046$\pm$0.09 \\  &   & 0.3676$\pm$0.02 & 2.0186$\pm$0.08 & 1.9799$\pm$0.10 & 2.2124$\pm$0.03 & 2.2132$\pm$0.08 & 2.2507$\pm$0.05 \\  \\[-1.72mm] 
 & \textbf{SINE} & \textbf{0.0401$\pm$0.01} & 0.6437$\pm$0.04 & 0.3730$\pm$0.01 & 0.7503$\pm$0.02 & 0.7526$\pm$0.03 & 0.7546$\pm$0.04 \\  &   & 0.0774$\pm$0.02 & 0.8247$\pm$0.02 & 0.7895$\pm$0.03 & 0.7514$\pm$0.04 & 0.8299$\pm$0.02 & 0.8398$\pm$0.02 \\  \\[-1.72mm] 
 & \textbf{WAVEF} & \textbf{0.1415$\pm$0.01} & 1.4606$\pm$0.04 & 0.8528$\pm$0.03 & 1.5391$\pm$0.06 & 1.6495$\pm$0.02 & 1.6603$\pm$0.03 \\  &   & 0.1554$\pm$0.02 & 1.6882$\pm$0.04 & 1.6466$\pm$0.04 & 1.7295$\pm$0.02 & 1.7086$\pm$0.05 & 1.6023$\pm$0.09 \\ 
\midrule 
 & \textbf{AGRAW$_{1}$} & \textbf{0.1690$\pm$0.02} & 1.8539$\pm$0.08 & 1.2924$\pm$0.06 & 1.9563$\pm$0.08 & 2.0693$\pm$0.09 & 2.1270$\pm$0.07 \\  &   & 0.6367$\pm$0.05 & 2.1284$\pm$0.05 & 2.1095$\pm$0.04 & 2.0220$\pm$0.09 & 2.1352$\pm$0.05 & 2.1576$\pm$0.08 \\  \\[-1.72mm] 
 & \textbf{AGRAW$_{2}$} & \textbf{0.1724$\pm$0.01} & 1.9056$\pm$0.06 & 1.3980$\pm$0.09 & 1.9320$\pm$0.08 & 2.0251$\pm$0.08 & 2.1326$\pm$0.02 \\  &   & 0.4877$\pm$0.13 & 2.1784$\pm$0.04 & 2.0764$\pm$0.06 & 2.0735$\pm$0.09 & 2.1646$\pm$0.04 & 2.1522$\pm$0.06 \\  \\[-1.72mm] 
 & \textbf{LED} & \textbf{0.3698$\pm$0.03} & 4.4322$\pm$0.10 & 4.0433$\pm$0.28 & 4.8214$\pm$0.13 & 5.1956$\pm$0.06 & 5.1667$\pm$0.17 \\  &   & 0.3926$\pm$0.03 & 5.1747$\pm$0.08 & 5.1337$\pm$0.14 & 5.0086$\pm$0.14 & 5.2884$\pm$0.08 & 5.3117$\pm$0.11 \\  \\[-1.72mm] 
ABRUPT & \textbf{MIXED} & \textbf{0.0770$\pm$0.01} & 1.3463$\pm$0.05 & 0.9160$\pm$0.06 & 1.4073$\pm$0.08 & 1.5138$\pm$0.03 & 1.4787$\pm$0.07 \\ 20K  &   & 0.1340$\pm$0.02 & 1.5351$\pm$0.04 & 1.5110$\pm$0.05 & 1.5823$\pm$0.02 & 1.4749$\pm$0.09 & 1.5290$\pm$0.07 \\  \\[-1.72mm] 
 & \textbf{RandRBF} & \textbf{0.4633$\pm$0.02} & 3.6193$\pm$0.03 & 3.0259$\pm$0.21 & 3.9847$\pm$0.10 & 4.2497$\pm$0.13 & 4.2279$\pm$0.19 \\  &   & 0.6397$\pm$0.02 & 4.3577$\pm$0.11 & 4.2458$\pm$0.15 & 4.2549$\pm$0.11 & 4.4792$\pm$0.16 & 4.6115$\pm$0.17 \\  \\[-1.72mm] 
 & \textbf{SINE} & \textbf{0.0721$\pm$0.01} & 1.3025$\pm$0.06 & 0.9385$\pm$0.04 & 1.4289$\pm$0.07 & 1.6072$\pm$0.05 & 1.6395$\pm$0.04 \\  &   & 0.1563$\pm$0.02 & 1.6352$\pm$0.04 & 1.6211$\pm$0.05 & 1.6625$\pm$0.04 & 1.6606$\pm$0.06 & 1.6860$\pm$0.07 \\  \\[-1.72mm] 
 & \textbf{WAVEF} & \textbf{0.2357$\pm$0.02} & 2.7691$\pm$0.10 & 2.4926$\pm$0.14 & 3.1780$\pm$0.11 & 3.4019$\pm$0.08 & 3.4616$\pm$0.05 \\  &   & 0.3312$\pm$0.03 & 3.4216$\pm$0.08 & 3.4465$\pm$0.07 & 3.5657$\pm$0.09 & 3.5359$\pm$0.08 & 3.6640$\pm$0.06 \\ 
\midrule 
 & \textbf{AGRAW$_{1}$} & \textbf{0.3245$\pm$0.03} & 4.6424$\pm$0.14 & 4.4805$\pm$0.21 & 5.0565$\pm$0.16 & 5.0977$\pm$0.20 & 5.3804$\pm$0.12 \\  &   & 1.7591$\pm$0.09 & 5.6580$\pm$0.07 & 5.5083$\pm$0.11 & 5.4204$\pm$0.09 & 5.6262$\pm$0.16 & 5.5053$\pm$0.13 \\  \\[-1.72mm] 
 & \textbf{AGRAW$_{2}$} & \textbf{0.3262$\pm$0.03} & 4.8972$\pm$0.11 & 4.5955$\pm$0.19 & 5.0864$\pm$0.13 & 5.3041$\pm$0.13 & 5.2879$\pm$0.14 \\  &   & 2.6374$\pm$0.32 & 5.5859$\pm$0.10 & 5.2520$\pm$0.13 & 5.3244$\pm$0.15 & 5.5102$\pm$0.09 & 5.5353$\pm$0.10 \\  \\[-1.72mm] 
 & \textbf{LED} & \textbf{0.7207$\pm$0.05} & 11.2647$\pm$0.29 & 11.9598$\pm$0.34 & 12.7033$\pm$0.23 & 13.0181$\pm$0.23 & 13.4876$\pm$0.20 \\  &   & 1.0593$\pm$0.06 & 13.2938$\pm$0.17 & 13.5012$\pm$0.18 & 13.4272$\pm$0.17 & 13.6048$\pm$0.18 & 13.6294$\pm$0.29 \\  \\[-1.72mm] 
ABRUPT & \textbf{MIXED} & \textbf{0.1441$\pm$0.01} & 3.4450$\pm$0.07 & 3.2044$\pm$0.16 & 3.6998$\pm$0.13 & 3.7147$\pm$0.13 & 3.7853$\pm$0.15 \\ 50K  &   & 0.5170$\pm$0.03 & 3.9597$\pm$0.07 & 3.7831$\pm$0.14 & 3.8797$\pm$0.11 & 3.9148$\pm$0.13 & 4.0589$\pm$0.11 \\  \\[-1.72mm] 
 & \textbf{RandRBF} & \textbf{1.1690$\pm$0.04} & 8.5299$\pm$0.24 & 9.1810$\pm$0.32 & 10.2104$\pm$0.26 & 10.8123$\pm$0.30 & 11.0367$\pm$0.22 \\  &   & 1.9865$\pm$0.07 & 11.4033$\pm$0.12 & 11.4319$\pm$0.23 & 11.7584$\pm$0.15 & 11.6887$\pm$0.31 & 12.1768$\pm$0.23 \\  \\[-1.72mm] 
 & \textbf{SINE} & \textbf{0.1404$\pm$0.01} & 3.4074$\pm$0.14 & 3.2590$\pm$0.18 & 4.0233$\pm$0.07 & 3.9650$\pm$0.17 & 3.9943$\pm$0.18 \\  &   & 0.6881$\pm$0.04 & 4.1699$\pm$0.11 & 4.0668$\pm$0.15 & 4.2303$\pm$0.09 & 4.3194$\pm$0.08 & 4.3548$\pm$0.11 \\  \\[-1.72mm] 
 & \textbf{WAVEF} & \textbf{0.4736$\pm$0.03} & 7.3734$\pm$0.13 & 7.2975$\pm$0.28 & 8.4847$\pm$0.10 & 8.5504$\pm$0.19 & 8.7816$\pm$0.19 \\  &   & 1.4517$\pm$0.07 & 8.8155$\pm$0.15 & 8.5686$\pm$0.19 & 8.9580$\pm$0.16 & 8.5208$\pm$0.20 & 9.0831$\pm$0.14 \\ 
\midrule 
 & \textbf{AGRAW$_{1}$} & \textbf{0.6226$\pm$0.03} & 9.3495$\pm$0.22 & 9.7661$\pm$0.25 & 10.7909$\pm$0.22 & 10.5321$\pm$0.23 & 10.8678$\pm$0.27 \\  &   & 5.8256$\pm$0.28 & 11.3475$\pm$0.15 & 10.7855$\pm$0.20 & 10.6774$\pm$0.24 & 10.9757$\pm$0.21 & 11.5819$\pm$0.16 \\  \\[-1.72mm] 
 & \textbf{AGRAW$_{2}$} & \textbf{0.6045$\pm$0.03} & 9.5970$\pm$0.23 & 9.8469$\pm$0.21 & 10.5984$\pm$0.14 & 10.8931$\pm$0.18 & 10.9477$\pm$0.14 \\  &   & 8.6811$\pm$0.75 & 11.3599$\pm$0.17 & 10.6884$\pm$0.31 & 10.7416$\pm$0.18 & 11.0129$\pm$0.23 & 11.1403$\pm$0.21 \\  \\[-1.72mm] 
 & \textbf{LED} & \textbf{1.6815$\pm$0.08} & 23.1759$\pm$0.27 & 24.2578$\pm$0.36 & 25.4465$\pm$0.51 & 26.0370$\pm$0.46 & 27.1146$\pm$0.27 \\  &   & 2.7650$\pm$0.10 & 26.9700$\pm$0.22 & 26.7024$\pm$0.29 & 27.0478$\pm$0.28 & 27.1565$\pm$0.34 & 27.6127$\pm$0.26 \\  \\[-1.72mm] 
ABRUPT & \textbf{MIXED} & \textbf{0.2539$\pm$0.02} & 6.6296$\pm$0.20 & 6.8579$\pm$0.24 & 7.3386$\pm$0.20 & 7.4829$\pm$0.20 & 7.6862$\pm$0.24 \\ 100K  &   & 1.7113$\pm$0.05 & 7.9065$\pm$0.15 & 7.7979$\pm$0.18 & 7.7513$\pm$0.20 & 7.8581$\pm$0.20 & 8.1619$\pm$0.20 \\  \\[-1.72mm] 
 & \textbf{RandRBF} & \textbf{2.5356$\pm$0.07} & 17.4633$\pm$0.41 & 19.4476$\pm$0.35 & 20.9598$\pm$0.39 & 21.3186$\pm$0.40 & 23.0351$\pm$0.35 \\  &   & 5.8883$\pm$0.17 & 22.7713$\pm$0.25 & 22.6142$\pm$0.34 & 21.5344$\pm$0.46 & 23.0546$\pm$0.44 & 24.2911$\pm$0.49 \\  \\[-1.72mm] 
 & \textbf{SINE} & \textbf{0.2670$\pm$0.02} & 7.0631$\pm$0.17 & 7.2807$\pm$0.26 & 7.7674$\pm$0.24 & 8.1554$\pm$0.18 & 8.4260$\pm$0.14 \\  &   & 2.4919$\pm$0.08 & 8.5399$\pm$0.14 & 8.2797$\pm$0.20 & 8.3571$\pm$0.22 & 8.5003$\pm$0.22 & 8.6685$\pm$0.21 \\  \\[-1.72mm] 
 & \textbf{WAVEF} & \textbf{1.0936$\pm$0.04} & 15.7445$\pm$0.22 & 16.2524$\pm$0.34 & 16.8080$\pm$0.32 & 17.4442$\pm$0.16 & 17.6999$\pm$0.38 \\  &   & 4.4903$\pm$0.11 & 17.6497$\pm$0.22 & 17.6352$\pm$0.30 & 16.6749$\pm$0.36 & 17.8090$\pm$0.30 & 18.3936$\pm$0.24 \\ 
\bottomrule 
\end{tabular}
\begin{tabular}{cccccccc} 
\toprule 
DS Type & \textbf{NO DETECTOR} & NB & kNN5 & kNN10 & kNN15 & kNN20 & kNN25 \\ 
and Size & DATASET &  HT & kNN30 & kNN35 & kNN40 & kNN45 & kNN50 \\ 
\toprule 
 & \textbf{AGRAW$_{1}$} & \textbf{3.5761$\pm$0.16} & 48.7839$\pm$1.19 & 50.3205$\pm$0.98 & 51.7470$\pm$1.31 & 54.8391$\pm$1.11 & 52.9043$\pm$1.14 \\  &   & 164.2418$\pm$8.54 & 57.2963$\pm$0.83 & 55.0329$\pm$0.66 & 55.1852$\pm$0.94 & 56.4761$\pm$0.96 & 55.3622$\pm$1.19 \\  \\[-1.72mm] 
 & \textbf{AGRAW$_{2}$} & \textbf{3.6301$\pm$0.18} & 49.1385$\pm$0.52 & 51.2435$\pm$0.79 & 52.6055$\pm$0.61 & 53.3026$\pm$0.94 & 53.9001$\pm$1.27 \\  &   & 184.0367$\pm$38.37 & 54.5673$\pm$0.93 & 53.7096$\pm$1.33 & 54.6432$\pm$1.08 & 55.4264$\pm$0.74 & 55.6916$\pm$1.27 \\  \\[-1.72mm] 
 & \textbf{LED} & \textbf{8.9176$\pm$0.63} & 115.4169$\pm$2.25 & 123.4293$\pm$1.41 & 128.6028$\pm$1.87 & 132.5865$\pm$2.05 & 136.7647$\pm$1.12 \\  &   & 58.6850$\pm$6.11 & 135.9241$\pm$1.03 & 135.4921$\pm$2.01 & 137.0137$\pm$1.15 & 135.8826$\pm$1.52 & 139.8987$\pm$1.20 \\  \\[-1.72mm] 
ABRUPT & \textbf{MIXED} & \textbf{1.4882$\pm$0.14} & 32.8815$\pm$1.13 & 35.2122$\pm$0.77 & 36.3334$\pm$2.08 & 37.1554$\pm$1.45 & 38.4349$\pm$1.45 \\ 500K  &   & 26.2813$\pm$0.60 & 39.1455$\pm$1.22 & 40.0847$\pm$0.68 & 40.2206$\pm$0.39 & 39.5342$\pm$0.81 & 40.9896$\pm$0.65 \\  \\[-1.72mm] 
 & \textbf{RandRBF} & \textbf{13.0767$\pm$0.46} & 89.7655$\pm$1.71 & 99.4045$\pm$1.51 & 103.4608$\pm$3.52 & 107.8426$\pm$2.49 & 113.5053$\pm$3.46 \\  &   & 108.4375$\pm$4.22 & 112.1989$\pm$2.13 & 113.3841$\pm$2.74 & 117.8123$\pm$2.04 & 113.6290$\pm$1.43 & 122.3834$\pm$2.53 \\  \\[-1.72mm] 
 & \textbf{SINE} & \textbf{1.3911$\pm$0.14} & 34.8215$\pm$1.05 & 37.8169$\pm$1.29 & 40.3654$\pm$1.32 & 40.4817$\pm$1.19 & 40.6452$\pm$1.19 \\  &   & 40.2055$\pm$1.13 & 43.1855$\pm$0.45 & 41.6927$\pm$1.29 & 41.7877$\pm$1.14 & 42.9111$\pm$0.62 & 44.1189$\pm$1.11 \\  \\[-1.72mm] 
 & \textbf{WAVEF} & \textbf{5.6790$\pm$0.34} & 76.3022$\pm$0.56 & 81.2694$\pm$1.72 & 83.1538$\pm$2.42 & 86.1282$\pm$1.50 & 88.2022$\pm$1.58 \\  &   & 88.9133$\pm$3.10 & 89.3918$\pm$1.10 & 84.5354$\pm$1.27 & 85.2630$\pm$1.95 & 91.6539$\pm$2.17 & 90.9917$\pm$1.54 \\ 
\midrule 
 & \textbf{AGRAW$_{1}$} & \textbf{7.2754$\pm$0.38} & 95.4402$\pm$1.61 & 103.1947$\pm$1.21 & 105.0313$\pm$1.42 & 107.0167$\pm$2.08 & 111.4038$\pm$2.07 \\  &   & 565.5539$\pm$12.62 & 114.0923$\pm$0.96 & 107.8696$\pm$1.37 & 107.6075$\pm$1.82 & 111.1359$\pm$0.84 & 112.1936$\pm$1.00 \\  \\[-1.72mm] 
 & \textbf{AGRAW$_{2}$} & \textbf{7.1768$\pm$0.56} & 98.3724$\pm$2.16 & 104.4475$\pm$1.21 & 105.2217$\pm$2.40 & 105.8322$\pm$1.85 & 113.0000$\pm$1.42 \\  &   & 645.8067$\pm$85.72 & 110.5271$\pm$0.78 & 108.7083$\pm$0.83 & 109.7021$\pm$1.59 & 110.4291$\pm$1.16 & 112.3091$\pm$1.30 \\  \\[-1.72mm] 
 & \textbf{LED} & \textbf{17.7709$\pm$1.12} & 231.3087$\pm$2.33 & 246.8260$\pm$1.96 & 255.9693$\pm$3.20 & 265.9087$\pm$2.91 & 269.6181$\pm$3.46 \\  &   & 217.3864$\pm$13.23 & 268.7413$\pm$1.49 & 269.3829$\pm$2.42 & 274.2282$\pm$1.65 & 274.1434$\pm$2.96 & 276.8024$\pm$2.07 \\  \\[-1.72mm] 
ABRUPT & \textbf{MIXED} & \textbf{2.7524$\pm$0.24} & 67.9032$\pm$1.66 & 70.7313$\pm$1.28 & 73.3208$\pm$2.13 & 76.9918$\pm$1.49 & 77.5967$\pm$2.08 \\ 1M  &   & 84.7553$\pm$1.90 & 79.3097$\pm$0.72 & 78.6833$\pm$0.76 & 79.2015$\pm$1.78 & 80.8200$\pm$1.46 & 81.7363$\pm$1.68 \\  \\[-1.72mm] 
 & \textbf{RandRBF} & \textbf{24.9146$\pm$1.48} & 178.0667$\pm$2.68 & 195.9310$\pm$4.01 & 208.9979$\pm$3.11 & 216.8704$\pm$5.87 & 221.4797$\pm$4.85 \\  &   & 411.7981$\pm$21.82 & 225.2587$\pm$10.85 & 229.3452$\pm$4.93 & 237.3268$\pm$3.41 & 234.9507$\pm$4.81 & 243.3190$\pm$3.53 \\  \\[-1.72mm] 
 & \textbf{SINE} & \textbf{2.7181$\pm$0.15} & 70.4112$\pm$1.47 & 74.8546$\pm$1.75 & 79.5146$\pm$1.98 & 81.7855$\pm$1.55 & 82.7552$\pm$1.44 \\  &   & 137.7368$\pm$2.89 & 84.3455$\pm$0.85 & 84.7482$\pm$1.61 & 86.2633$\pm$0.96 & 85.7589$\pm$1.26 & 88.3741$\pm$1.24 \\  \\[-1.72mm] 
 & \textbf{WAVEF} & \textbf{11.3352$\pm$0.30} & 152.8380$\pm$2.17 & 161.1332$\pm$2.85 & 169.2825$\pm$2.68 & 173.4583$\pm$2.08 & 169.2761$\pm$1.95 \\  &   & 377.5133$\pm$7.31 & 179.3674$\pm$2.30 & 176.6291$\pm$2.89 & 179.1160$\pm$1.85 & 181.1395$\pm$2.86 & 183.4923$\pm$3.28 \\ 
\midrule 
 & \textbf{AGRAW$_{1}$} & \textbf{14.1218$\pm$0.66} & 188.9754$\pm$2.42 & 201.0049$\pm$2.28 & 210.9895$\pm$1.87 & 218.2583$\pm$2.53 & 217.0466$\pm$2.20 \\  &   & 1963.6235$\pm$108.39 & 215.8393$\pm$7.82 & 216.1843$\pm$1.72 & 218.2145$\pm$3.07 & 232.1399$\pm$2.24 & 225.4926$\pm$1.79 \\  \\[-1.72mm] 
 & \textbf{AGRAW$_{2}$} & \textbf{13.9071$\pm$0.75} & 190.3756$\pm$2.05 & 201.5658$\pm$1.92 & 210.2201$\pm$1.61 & 213.4695$\pm$2.20 & 217.6953$\pm$3.05 \\  &   & 2432.2648$\pm$253.93 & 219.4705$\pm$7.88 & 215.6545$\pm$1.73 & 226.2877$\pm$1.55 & 220.6976$\pm$2.53 & 226.0982$\pm$1.67 \\  \\[-1.72mm] 
 & \textbf{LED} & \textbf{33.6706$\pm$2.32} & 466.2794$\pm$3.69 & 489.0102$\pm$6.23 & 509.9366$\pm$3.63 & 526.4728$\pm$2.97 & 537.1834$\pm$5.15 \\  &   & 802.3823$\pm$30.14 & 402.5322$\pm$82.67 & 534.7422$\pm$2.78 & 543.7256$\pm$2.79 & 548.8509$\pm$2.33 & 554.8718$\pm$3.34 \\  \\[-1.72mm] 
ABRUPT & \textbf{MIXED} & \textbf{5.9246$\pm$0.24} & 133.5675$\pm$1.85 & 142.1527$\pm$2.45 & 146.7728$\pm$3.22 & 152.7086$\pm$2.15 & 152.3388$\pm$3.54 \\ 2M  &   & 292.0774$\pm$3.15 & 157.9556$\pm$2.58 & 156.6144$\pm$1.02 & 158.5321$\pm$1.69 & 159.1437$\pm$2.59 & 160.3504$\pm$1.80 \\  \\[-1.72mm] 
 & \textbf{RandRBF} & \textbf{52.2362$\pm$3.04} & 364.6486$\pm$3.00 & 391.1284$\pm$6.64 & 408.2920$\pm$7.73 & 430.8938$\pm$6.78 & 457.9146$\pm$7.32 \\  &   & 1498.7672$\pm$39.64 & 263.9856$\pm$38.10 & 457.9185$\pm$6.82 & 465.3461$\pm$7.00 & 474.9572$\pm$6.52 & 483.2084$\pm$7.44 \\  \\[-1.72mm] 
 & \textbf{SINE} & \textbf{5.6850$\pm$0.22} & 139.8613$\pm$1.92 & 148.8224$\pm$1.75 & 157.8549$\pm$2.22 & 164.7405$\pm$2.36 & 164.0818$\pm$2.36 \\  &   & 468.7081$\pm$10.12 & 169.8306$\pm$6.42 & 165.5936$\pm$1.83 & 168.8299$\pm$1.81 & 171.7195$\pm$1.70 & 175.8439$\pm$1.87 \\  \\[-1.72mm] 
 & \textbf{WAVEF} & \textbf{21.1393$\pm$1.24} & 297.1391$\pm$3.27 & 324.4221$\pm$3.94 & 321.4682$\pm$4.65 & 344.9821$\pm$5.22 & 352.1451$\pm$6.11 \\  &   & 1485.1502$\pm$38.80 & 231.0385$\pm$36.99 & 353.1128$\pm$3.83 & 363.4781$\pm$3.46 & 361.7847$\pm$4.85 & 374.4289$\pm$5.90 \\ 
\bottomrule 
\end{tabular}
\begin{tabular}{cccccccc} 
\toprule 
DS Type & \textbf{NO DETECTOR} & NB & kNN5 & kNN10 & kNN15 & kNN20 & kNN25 \\ 
and Size & DATASET &  HT & kNN30 & kNN35 & kNN40 & kNN45 & kNN50 \\ 
\toprule 
 & \textbf{AGRAW$_{1}$} & \textbf{0.0853$\pm$0.01} & 0.8920$\pm$0.02 & 0.8906$\pm$0.04 & 0.9147$\pm$0.06 & 1.0089$\pm$0.02 & 1.0026$\pm$0.05 \\  &   & 0.1244$\pm$0.03 & 1.0428$\pm$0.03 & 0.9819$\pm$0.04 & 1.0419$\pm$0.02 & 1.0174$\pm$0.05 & 1.0536$\pm$0.03 \\  \\[-1.72mm] 
 & \textbf{AGRAW$_{2}$} & 0.0853$\pm$0.01 & 0.8894$\pm$0.03 & 0.8908$\pm$0.04 & 0.9885$\pm$0.01 & 0.9718$\pm$0.04 & 1.0356$\pm$0.01 \\  &   & \textbf{0.0783$\pm$0.02} & 1.0331$\pm$0.03 & 1.0180$\pm$0.01 & 1.0419$\pm$0.02 & 1.0713$\pm$0.03 & 1.0760$\pm$0.01 \\  \\[-1.72mm] 
 & \textbf{LED} & 0.2029$\pm$0.02 & 2.0666$\pm$0.09 & 2.2864$\pm$0.05 & 2.2866$\pm$0.08 & 2.2765$\pm$0.10 & 2.5421$\pm$0.05 \\  &   & \textbf{0.1884$\pm$0.03} & 2.4607$\pm$0.10 & 2.4880$\pm$0.04 & 2.4465$\pm$0.08 & 2.4662$\pm$0.08 & 2.5535$\pm$0.06 \\  \\[-1.72mm] 
GRAD. & \textbf{MIXED} & \textbf{0.0400$\pm$0.01} & 0.6542$\pm$0.02 & 0.5964$\pm$0.05 & 0.7015$\pm$0.03 & 0.6571$\pm$0.05 & 0.7256$\pm$0.03 \\ 10K  &   & 0.0476$\pm$0.02 & 0.7780$\pm$0.03 & 0.7545$\pm$0.02 & 0.7604$\pm$0.02 & 0.7537$\pm$0.03 & 0.7251$\pm$0.04 \\  \\[-1.72mm] 
 & \textbf{RandRBF} & \textbf{0.2816$\pm$0.01} & 1.6307$\pm$0.06 & 1.8222$\pm$0.06 & 1.8737$\pm$0.09 & 2.0069$\pm$0.07 & 2.0440$\pm$0.10 \\  &   & 0.3715$\pm$0.03 & 2.1006$\pm$0.06 & 2.1547$\pm$0.05 & 2.0703$\pm$0.09 & 2.2171$\pm$0.06 & 2.1573$\pm$0.11 \\  \\[-1.72mm] 
 & \textbf{SINE} & \textbf{0.0367$\pm$0.01} & 0.6368$\pm$0.03 & 0.7148$\pm$0.02 & 0.7402$\pm$0.03 & 0.7638$\pm$0.03 & 0.7430$\pm$0.05 \\  &   & 0.0742$\pm$0.02 & 0.8114$\pm$0.02 & 0.7791$\pm$0.03 & 0.7050$\pm$0.04 & 0.7950$\pm$0.03 & 0.8166$\pm$0.03 \\  \\[-1.72mm] 
 & \textbf{WAVEF} & \textbf{0.1349$\pm$0.01} & 1.4247$\pm$0.04 & 1.4602$\pm$0.06 & 1.5855$\pm$0.05 & 1.5435$\pm$0.04 & 1.5867$\pm$0.04 \\  &   & 0.1573$\pm$0.02 & 1.7062$\pm$0.04 & 1.7150$\pm$0.04 & 1.6372$\pm$0.05 & 1.7399$\pm$0.04 & 1.6984$\pm$0.06 \\ 
\midrule 
 & \textbf{AGRAW$_{1}$} & \textbf{0.1667$\pm$0.01} & 1.7718$\pm$0.07 & 1.9700$\pm$0.05 & 2.0678$\pm$0.02 & 2.0488$\pm$0.05 & 2.1408$\pm$0.06 \\  &   & 0.6514$\pm$0.06 & 2.1455$\pm$0.07 & 2.0572$\pm$0.06 & 2.1396$\pm$0.05 & 2.1274$\pm$0.06 & 2.1712$\pm$0.06 \\  \\[-1.72mm] 
 & \textbf{AGRAW$_{2}$} & \textbf{0.1537$\pm$0.02} & 1.8434$\pm$0.07 & 1.9654$\pm$0.04 & 2.0188$\pm$0.07 & 2.1130$\pm$0.07 & 2.0767$\pm$0.07 \\  &   & 0.5291$\pm$0.15 & 2.1621$\pm$0.04 & 2.0981$\pm$0.06 & 2.0134$\pm$0.09 & 2.0863$\pm$0.07 & 2.1080$\pm$0.09 \\  \\[-1.72mm] 
 & \textbf{LED} & \textbf{0.3799$\pm$0.02} & 4.3577$\pm$0.11 & 4.7519$\pm$0.09 & 4.9419$\pm$0.10 & 5.1493$\pm$0.09 & 5.1026$\pm$0.11 \\  &   & 0.3825$\pm$0.03 & 5.2191$\pm$0.06 & 5.0183$\pm$0.14 & 5.1876$\pm$0.12 & 5.0939$\pm$0.17 & 5.2764$\pm$0.17 \\  \\[-1.72mm] 
GRAD. & \textbf{MIXED} & \textbf{0.0706$\pm$0.01} & 1.3172$\pm$0.04 & 1.3724$\pm$0.06 & 1.3952$\pm$0.05 & 1.5237$\pm$0.03 & 1.5160$\pm$0.05 \\ 20K  &   & 0.1346$\pm$0.02 & 1.5710$\pm$0.04 & 1.5385$\pm$0.03 & 1.4340$\pm$0.08 & 1.6045$\pm$0.05 & 1.5221$\pm$0.05 \\  \\[-1.72mm] 
 & \textbf{RandRBF} & \textbf{0.5321$\pm$0.02} & 3.3016$\pm$0.12 & 3.7897$\pm$0.09 & 3.9048$\pm$0.13 & 4.1503$\pm$0.14 & 4.4339$\pm$0.14 \\  &   & 0.7079$\pm$0.03 & 4.4567$\pm$0.10 & 4.4230$\pm$0.09 & 4.6481$\pm$0.08 & 4.6080$\pm$0.11 & 4.7597$\pm$0.12 \\  \\[-1.72mm] 
 & \textbf{SINE} & \textbf{0.0690$\pm$0.01} & 1.3296$\pm$0.06 & 1.3746$\pm$0.08 & 1.5141$\pm$0.06 & 1.6046$\pm$0.04 & 1.6567$\pm$0.03 \\  &   & 0.1816$\pm$0.02 & 1.5959$\pm$0.05 & 1.5988$\pm$0.05 & 1.6426$\pm$0.06 & 1.6983$\pm$0.04 & 1.6527$\pm$0.06 \\  \\[-1.72mm] 
 & \textbf{WAVEF} & \textbf{0.2321$\pm$0.02} & 3.0071$\pm$0.07 & 3.0959$\pm$0.08 & 3.1588$\pm$0.09 & 3.3655$\pm$0.07 & 3.4030$\pm$0.11 \\  &   & 0.3811$\pm$0.04 & 3.2091$\pm$0.08 & 3.1154$\pm$0.12 & 3.4028$\pm$0.10 & 3.5307$\pm$0.10 & 3.5325$\pm$0.10 \\ 
\midrule 
 & \textbf{AGRAW$_{1}$} & \textbf{0.3816$\pm$0.02} & 4.9495$\pm$0.08 & 5.2260$\pm$0.13 & 5.0096$\pm$0.17 & 5.3790$\pm$0.07 & 5.4614$\pm$0.18 \\  &   & 1.9987$\pm$0.10 & 5.4719$\pm$0.09 & 5.3332$\pm$0.09 & 5.4370$\pm$0.15 & 5.3809$\pm$0.12 & 5.4533$\pm$0.15 \\  \\[-1.72mm] 
 & \textbf{AGRAW$_{2}$} & \textbf{0.3718$\pm$0.02} & 4.5417$\pm$0.18 & 4.7712$\pm$0.17 & 5.1704$\pm$0.11 & 5.1858$\pm$0.18 & 5.3909$\pm$0.12 \\  &   & 2.8874$\pm$0.31 & 5.5084$\pm$0.12 & 5.2648$\pm$0.11 & 5.4279$\pm$0.09 & 5.4710$\pm$0.11 & 5.5831$\pm$0.10 \\  \\[-1.72mm] 
 & \textbf{LED} & \textbf{0.9495$\pm$0.05} & 11.4881$\pm$0.22 & 12.1722$\pm$0.30 & 12.6336$\pm$0.31 & 12.9495$\pm$0.25 & 13.4044$\pm$0.24 \\  &   & 1.0794$\pm$0.07 & 13.4465$\pm$0.16 & 13.0723$\pm$0.28 & 13.4079$\pm$0.19 & 13.6264$\pm$0.20 & 13.8292$\pm$0.17 \\  \\[-1.72mm] 
GRAD. & \textbf{MIXED} & \textbf{0.1479$\pm$0.02} & 3.3185$\pm$0.13 & 3.4269$\pm$0.09 & 3.4542$\pm$0.18 & 3.8180$\pm$0.08 & 3.9168$\pm$0.08 \\ 50K  &   & 0.5221$\pm$0.03 & 3.9874$\pm$0.11 & 3.8777$\pm$0.10 & 3.9324$\pm$0.07 & 3.9218$\pm$0.11 & 4.0096$\pm$0.09 \\  \\[-1.72mm] 
 & \textbf{RandRBF} & \textbf{1.3353$\pm$0.04} & 9.0576$\pm$0.12 & 9.7398$\pm$0.21 & 10.5515$\pm$0.19 & 10.6646$\pm$0.28 & 10.7664$\pm$0.31 \\  &   & 1.9931$\pm$0.06 & 11.1471$\pm$0.19 & 11.3125$\pm$0.28 & 11.4058$\pm$0.36 & 11.8850$\pm$0.24 & 11.9716$\pm$0.28 \\  \\[-1.72mm] 
 & \textbf{SINE} & \textbf{0.1483$\pm$0.01} & 3.5318$\pm$0.09 & 3.6104$\pm$0.14 & 3.7748$\pm$0.15 & 4.0841$\pm$0.12 & 4.2418$\pm$0.07 \\  &   & 0.7212$\pm$0.04 & 4.1718$\pm$0.14 & 4.0940$\pm$0.11 & 4.1904$\pm$0.14 & 4.2700$\pm$0.13 & 4.3277$\pm$0.08 \\  \\[-1.72mm] 
 & \textbf{WAVEF} & \textbf{0.5987$\pm$0.03} & 7.0165$\pm$0.25 & 8.0062$\pm$0.21 & 8.4345$\pm$0.11 & 8.5309$\pm$0.25 & 8.6478$\pm$0.20 \\  &   & 1.4980$\pm$0.06 & 8.9811$\pm$0.08 & 8.7201$\pm$0.17 & 8.4293$\pm$0.18 & 9.0600$\pm$0.14 & 9.0816$\pm$0.22 \\ 
\midrule 
 & \textbf{AGRAW$_{1}$} & \textbf{0.7188$\pm$0.03} & 9.5494$\pm$0.24 & 10.0301$\pm$0.15 & 10.3572$\pm$0.25 & 10.4249$\pm$0.23 & 11.1496$\pm$0.19 \\  &   & 5.8497$\pm$0.30 & 11.1077$\pm$0.14 & 10.8974$\pm$0.13 & 10.8653$\pm$0.20 & 11.3590$\pm$0.21 & 11.4413$\pm$0.29 \\  \\[-1.72mm] 
 & \textbf{AGRAW$_{2}$} & \textbf{0.7187$\pm$0.02} & 9.7354$\pm$0.16 & 9.9735$\pm$0.19 & 10.3767$\pm$0.27 & 11.0687$\pm$0.08 & 11.1205$\pm$0.25 \\  &   & 8.8342$\pm$0.78 & 11.0680$\pm$0.14 & 10.7668$\pm$0.16 & 10.8599$\pm$0.15 & 10.9879$\pm$0.27 & 11.0605$\pm$0.24 \\  \\[-1.72mm] 
 & \textbf{LED} & \textbf{1.8121$\pm$0.07} & 22.9214$\pm$0.36 & 24.4545$\pm$0.43 & 25.7487$\pm$0.33 & 25.9249$\pm$0.54 & 26.4591$\pm$0.43 \\  &   & 2.7736$\pm$0.10 & 26.7895$\pm$0.25 & 26.7327$\pm$0.29 & 26.9786$\pm$0.30 & 27.1994$\pm$0.32 & 27.3563$\pm$0.37 \\  \\[-1.72mm] 
GRAD. & \textbf{MIXED} & \textbf{0.2957$\pm$0.02} & 6.6772$\pm$0.23 & 7.0754$\pm$0.18 & 7.4445$\pm$0.23 & 7.3986$\pm$0.24 & 7.7654$\pm$0.23 \\ 100K  &   & 1.6597$\pm$0.06 & 7.8106$\pm$0.19 & 7.7759$\pm$0.13 & 7.8426$\pm$0.18 & 7.9743$\pm$0.16 & 8.0699$\pm$0.19 \\  \\[-1.72mm] 
 & \textbf{RandRBF} & \textbf{2.5574$\pm$0.10} & 17.6667$\pm$0.40 & 19.8236$\pm$0.39 & 20.4336$\pm$0.59 & 21.7911$\pm$0.39 & 22.1951$\pm$0.54 \\  &   & 5.9035$\pm$0.16 & 23.3440$\pm$0.23 & 22.3073$\pm$0.51 & 23.2086$\pm$0.36 & 23.6860$\pm$0.34 & 23.7226$\pm$0.49 \\  \\[-1.72mm] 
 & \textbf{SINE} & \textbf{0.2774$\pm$0.02} & 7.0010$\pm$0.16 & 7.1732$\pm$0.28 & 7.9588$\pm$0.15 & 8.1724$\pm$0.17 & 8.3363$\pm$0.19 \\  &   & 2.5142$\pm$0.07 & 8.5755$\pm$0.12 & 8.2692$\pm$0.19 & 8.3925$\pm$0.23 & 8.5559$\pm$0.14 & 8.8191$\pm$0.15 \\  \\[-1.72mm] 
 & \textbf{WAVEF} & \textbf{1.1649$\pm$0.03} & 15.1124$\pm$0.20 & 16.2446$\pm$0.29 & 15.8155$\pm$0.35 & 17.2671$\pm$0.32 & 17.4106$\pm$0.39 \\  &   & 4.4771$\pm$0.09 & 18.1979$\pm$0.15 & 17.2590$\pm$0.34 & 16.6354$\pm$0.37 & 18.2418$\pm$0.16 & 18.2085$\pm$0.27 \\ 
\bottomrule 
\end{tabular}
\begin{tabular}{cccccccc} 
\toprule 
DS Type & \textbf{NO DETECTOR} & NB & kNN5 & kNN10 & kNN15 & kNN20 & kNN25 \\ 
and Size & DATASET &  HT & kNN30 & kNN35 & kNN40 & kNN45 & kNN50 \\ 
\toprule 
 & \textbf{AGRAW$_{1}$} & \textbf{3.8057$\pm$0.18} & 48.6762$\pm$0.84 & 50.1668$\pm$0.98 & 51.9479$\pm$0.89 & 54.9040$\pm$1.25 & 54.7818$\pm$1.52 \\  &   & 165.4906$\pm$8.54 & 55.9238$\pm$0.53 & 54.3625$\pm$1.03 & 56.8617$\pm$0.84 & 55.2924$\pm$0.73 & 56.5447$\pm$1.41 \\  \\[-1.72mm] 
 & \textbf{AGRAW$_{2}$} & \textbf{3.6291$\pm$0.22} & 49.1040$\pm$0.65 & 49.7485$\pm$0.99 & 52.4315$\pm$0.88 & 53.3627$\pm$0.91 & 54.7895$\pm$1.53 \\  &   & 181.4916$\pm$37.79 & 56.0651$\pm$0.75 & 53.4233$\pm$1.12 & 54.2193$\pm$0.64 & 55.5962$\pm$0.83 & 55.8145$\pm$0.93 \\  \\[-1.72mm] 
 & \textbf{LED} & \textbf{8.9235$\pm$0.49} & 116.1332$\pm$1.40 & 122.9805$\pm$1.61 & 128.3766$\pm$1.65 & 132.5606$\pm$1.75 & 135.4829$\pm$2.05 \\  &   & 57.3732$\pm$5.66 & 135.3055$\pm$1.09 & 134.0823$\pm$1.25 & 135.2000$\pm$1.50 & 137.2125$\pm$1.34 & 139.7717$\pm$1.86 \\  \\[-1.72mm] 
GRAD. & \textbf{MIXED} & \textbf{1.5065$\pm$0.15} & 34.0040$\pm$0.56 & 34.9108$\pm$1.19 & 37.0160$\pm$0.96 & 38.0826$\pm$1.15 & 37.9174$\pm$1.87 \\ 500K  &   & 27.2177$\pm$0.50 & 40.4802$\pm$0.96 & 38.2042$\pm$1.31 & 38.7543$\pm$0.95 & 40.7354$\pm$0.96 & 41.1553$\pm$0.85 \\  \\[-1.72mm] 
 & \textbf{RandRBF} & \textbf{13.1520$\pm$0.54} & 87.9597$\pm$1.76 & 100.8881$\pm$1.84 & 102.2704$\pm$1.80 & 109.2797$\pm$2.24 & 113.9750$\pm$2.03 \\  &   & 109.4006$\pm$4.21 & 116.1554$\pm$1.60 & 111.8295$\pm$2.64 & 113.1883$\pm$1.96 & 119.2146$\pm$2.07 & 120.7534$\pm$3.08 \\  \\[-1.72mm] 
 & \textbf{SINE} & \textbf{1.3040$\pm$0.12} & 35.7258$\pm$0.79 & 36.2126$\pm$1.40 & 39.0259$\pm$1.18 & 40.7996$\pm$1.49 & 40.2337$\pm$1.64 \\  &   & 41.8004$\pm$0.58 & 42.9009$\pm$0.85 & 41.7468$\pm$1.03 & 42.5592$\pm$1.06 & 42.9001$\pm$1.38 & 43.9721$\pm$1.18 \\  \\[-1.72mm] 
 & \textbf{WAVEF} & \textbf{5.3453$\pm$0.31} & 77.6580$\pm$1.10 & 78.2510$\pm$1.36 & 85.2178$\pm$1.34 & 86.0946$\pm$1.23 & 87.0281$\pm$2.54 \\  &   & 88.5604$\pm$2.62 & 90.0042$\pm$1.33 & 88.9822$\pm$1.18 & 89.3045$\pm$1.14 & 90.7467$\pm$1.61 & 92.1070$\pm$1.10 \\ 
\midrule 
 & \textbf{AGRAW$_{1}$} & \textbf{7.1107$\pm$0.51} & 93.8145$\pm$1.38 & 102.4362$\pm$1.67 & 104.9834$\pm$1.94 & 107.7870$\pm$2.25 & 110.2601$\pm$1.06 \\  &   & 554.2688$\pm$9.68 & 112.2073$\pm$0.88 & 107.9496$\pm$0.86 & 109.9036$\pm$1.43 & 111.8307$\pm$1.22 & 112.2669$\pm$1.72 \\  \\[-1.72mm] 
 & \textbf{AGRAW$_{2}$} & \textbf{7.0958$\pm$0.34} & 98.7753$\pm$1.18 & 104.0778$\pm$1.43 & 107.5108$\pm$1.30 & 106.6351$\pm$1.43 & 108.6812$\pm$1.38 \\  &   & 633.8420$\pm$78.89 & 112.3520$\pm$1.33 & 109.0805$\pm$1.27 & 109.5658$\pm$1.96 & 110.8655$\pm$1.39 & 112.9480$\pm$0.88 \\  \\[-1.72mm] 
 & \textbf{LED} & \textbf{18.3752$\pm$0.53} & 207.1295$\pm$20.11 & 246.0072$\pm$2.22 & 256.8972$\pm$2.05 & 262.8992$\pm$2.88 & 269.9916$\pm$2.70 \\  &   & 213.3651$\pm$12.27 & 270.4828$\pm$2.31 & 269.6143$\pm$1.88 & 273.0219$\pm$2.25 & 274.9031$\pm$2.33 & 279.3463$\pm$1.95 \\  \\[-1.72mm] 
GRAD. & \textbf{MIXED} & \textbf{3.0117$\pm$0.10} & 67.5898$\pm$2.01 & 70.5484$\pm$1.21 & 75.2952$\pm$1.14 & 74.3625$\pm$2.57 & 77.3484$\pm$1.72 \\ 1M  &   & 89.9500$\pm$1.35 & 79.4864$\pm$0.95 & 78.6755$\pm$0.87 & 78.8838$\pm$1.82 & 80.5687$\pm$1.70 & 81.3650$\pm$1.15 \\  \\[-1.72mm] 
 & \textbf{RandRBF} & \textbf{25.7424$\pm$1.19} & 166.7587$\pm$11.34 & 197.8563$\pm$3.70 & 196.8137$\pm$2.88 & 205.0437$\pm$1.71 & 212.5001$\pm$2.50 \\  &   & 402.6478$\pm$19.67 & 215.4555$\pm$10.14 & 226.7341$\pm$3.71 & 232.2535$\pm$3.39 & 236.0256$\pm$3.36 & 243.0576$\pm$3.15 \\  \\[-1.72mm] 
 & \textbf{SINE} & \textbf{2.8820$\pm$0.11} & 70.1136$\pm$1.03 & 75.4677$\pm$1.10 & 79.4379$\pm$1.47 & 82.8546$\pm$1.06 & 81.9545$\pm$2.09 \\  &   & 141.9152$\pm$3.76 & 84.2858$\pm$1.53 & 82.9270$\pm$1.20 & 85.6563$\pm$0.83 & 86.5239$\pm$1.16 & 87.6963$\pm$1.32 \\  \\[-1.72mm] 
 & \textbf{WAVEF} & \textbf{11.5605$\pm$0.40} & 147.3579$\pm$5.33 & 154.0073$\pm$1.53 & 164.2797$\pm$1.33 & 172.5168$\pm$2.09 & 168.4513$\pm$1.80 \\  &   & 367.2010$\pm$6.30 & 179.9991$\pm$2.61 & 168.1521$\pm$2.71 & 178.2419$\pm$2.56 & 184.3790$\pm$2.82 & 183.3023$\pm$2.69 \\ 
\midrule 
 & \textbf{AGRAW$_{1}$} & \textbf{14.6629$\pm$0.51} & 177.1695$\pm$9.34 & 197.8229$\pm$2.73 & 210.8470$\pm$2.11 & 212.2390$\pm$2.85 & 214.6204$\pm$2.96 \\  &   & 1954.0466$\pm$128.59 & 215.6027$\pm$7.96 & 217.9068$\pm$1.63 & 225.0513$\pm$3.41 & 223.0643$\pm$1.61 & 225.7519$\pm$1.75 \\  \\[-1.72mm] 
 & \textbf{AGRAW$_{2}$} & \textbf{14.5082$\pm$0.71} & 171.2053$\pm$16.11 & 200.0585$\pm$2.55 & 210.0743$\pm$1.71 & 212.7829$\pm$2.18 & 224.2845$\pm$1.74 \\  &   & 2426.7966$\pm$236.26 & 216.1069$\pm$9.71 & 215.2567$\pm$2.02 & 216.0038$\pm$2.31 & 228.7529$\pm$2.29 & 223.6659$\pm$2.47 \\  \\[-1.72mm] 
 & \textbf{LED} & \textbf{36.3429$\pm$1.76} & 298.4636$\pm$69.39 & 490.7725$\pm$1.60 & 512.6140$\pm$4.20 & 528.9811$\pm$4.75 & 468.2555$\pm$72.44 \\  &   & 828.1165$\pm$33.57 & 396.8772$\pm$80.01 & 538.0851$\pm$2.67 & 545.6696$\pm$3.47 & 551.1035$\pm$3.27 & 562.6871$\pm$4.01 \\  \\[-1.72mm] 
GRAD. & \textbf{MIXED} & \textbf{6.1840$\pm$0.12} & 117.6500$\pm$6.75 & 142.6111$\pm$2.54 & 148.5033$\pm$2.01 & 151.8561$\pm$1.52 & 155.5514$\pm$3.24 \\ 2M  &   & 302.5219$\pm$4.77 & 156.5070$\pm$1.58 & 156.3344$\pm$1.70 & 156.1778$\pm$2.57 & 158.7047$\pm$2.43 & 162.8635$\pm$1.50 \\  \\[-1.72mm] 
 & \textbf{RandRBF} & \textbf{52.9624$\pm$2.06} & 221.6900$\pm$47.22 & 387.9922$\pm$5.99 & 414.8042$\pm$6.20 & 435.4464$\pm$6.61 & 404.7483$\pm$54.14 \\  &   & 1488.7317$\pm$33.67 & 267.0120$\pm$38.03 & 464.4344$\pm$8.07 & 463.9181$\pm$6.04 & 475.2623$\pm$6.70 & 486.3683$\pm$8.63 \\  \\[-1.72mm] 
 & \textbf{SINE} & \textbf{5.9314$\pm$0.15} & 119.9049$\pm$8.92 & 147.1503$\pm$1.84 & 157.6370$\pm$1.78 & 165.2947$\pm$1.81 & 165.7083$\pm$2.97 \\  &   & 457.2152$\pm$12.98 & 167.7207$\pm$7.26 & 166.4937$\pm$1.27 & 171.0068$\pm$1.67 & 171.8414$\pm$2.24 & 174.0310$\pm$1.80 \\  \\[-1.72mm] 
 & \textbf{WAVEF} & \textbf{22.0697$\pm$0.91} & 209.8132$\pm$43.67 & 330.7630$\pm$4.83 & 321.7450$\pm$1.69 & 331.3484$\pm$2.14 & 344.3653$\pm$9.37 \\  &   & 1446.8386$\pm$31.21 & 231.9318$\pm$33.89 & 355.5867$\pm$3.68 & 360.8030$\pm$4.43 & 346.2562$\pm$2.29 & 353.2410$\pm$2.85 \\ 
\bottomrule 
\end{tabular}
\begin{tabular}{cccccccc} 
\toprule 
DS Type & \textbf{RDDM} & NB & kNN5 & kNN10 & kNN15 & kNN20 & kNN25 \\ 
and Size & DATASET &  HT & kNN30 & kNN35 & kNN40 & kNN45 & kNN50 \\ 
\toprule  
 & \textbf{AGRAW$_{1}$} & \textbf{0.3186$\pm$0.02} & 3.7733$\pm$0.12 & 3.5994$\pm$0.12 & 3.6413$\pm$0.13 & 3.6038$\pm$0.13 & 3.7167$\pm$0.12 \\  &   & 0.5182$\pm$0.03 & 3.5987$\pm$0.12 & 3.4571$\pm$0.13 & 3.7932$\pm$0.13 & 3.6481$\pm$0.12 & 3.6217$\pm$0.15 \\  \\[-1.72mm] 
 & \textbf{AGRAW$_{2}$} & \textbf{0.2973$\pm$0.02} & 3.8177$\pm$0.11 & 3.9435$\pm$0.12 & 3.9253$\pm$0.11 & 3.7997$\pm$0.13 & 4.0747$\pm$0.13 \\  &   & 0.5767$\pm$0.03 & 4.0002$\pm$0.13 & 3.8090$\pm$0.12 & 4.1247$\pm$0.12 & 3.9516$\pm$0.13 & 3.9608$\pm$0.14 \\  \\[-1.72mm] 
 & \textbf{LED} & \textbf{0.8250$\pm$0.03} & 6.0582$\pm$0.15 & 6.2482$\pm$0.13 & 6.4685$\pm$0.15 & 6.3896$\pm$0.17 & 6.6522$\pm$0.14 \\  &   & 1.0880$\pm$0.04 & 6.5802$\pm$0.13 & 6.3811$\pm$0.13 & 6.7160$\pm$0.13 & 6.6869$\pm$0.12 & 6.7609$\pm$0.16 \\  \\[-1.72mm] 
ABRUPT & \textbf{MIXED} & \textbf{0.1592$\pm$0.01} & 2.7945$\pm$0.05 & 2.8293$\pm$0.07 & 2.7230$\pm$0.10 & 2.8851$\pm$0.05 & 2.8570$\pm$0.10 \\ 10K  &   & 0.2766$\pm$0.02 & 2.8192$\pm$0.08 & 2.7774$\pm$0.08 & 2.9272$\pm$0.07 & 2.8664$\pm$0.07 & 2.9608$\pm$0.06 \\  \\[-1.72mm] 
 & \textbf{RandRBF} & \textbf{1.4640$\pm$0.06} & 5.6014$\pm$0.16 & 5.7895$\pm$0.16 & 5.8525$\pm$0.16 & 6.0829$\pm$0.16 & 6.3956$\pm$0.21 \\  &   & 2.3550$\pm$0.07 & 6.2607$\pm$0.16 & 5.8916$\pm$0.11 & 6.4624$\pm$0.21 & 6.4022$\pm$0.15 & 6.4377$\pm$0.18 \\  \\[-1.72mm] 
 & \textbf{SINE} & \textbf{0.1809$\pm$0.01} & 2.8726$\pm$0.08 & 2.8474$\pm$0.08 & 2.8615$\pm$0.09 & 2.7994$\pm$0.09 & 2.9469$\pm$0.10 \\  &   & 0.4866$\pm$0.04 & 2.9963$\pm$0.08 & 2.7589$\pm$0.09 & 3.0557$\pm$0.10 & 2.9419$\pm$0.06 & 2.9672$\pm$0.07 \\  \\[-1.72mm] 
 & \textbf{WAVEF} & \textbf{0.6579$\pm$0.03} & 5.0990$\pm$0.14 & 4.8252$\pm$0.19 & 5.0167$\pm$0.21 & 4.9907$\pm$0.14 & 5.0687$\pm$0.16 \\  &   & 1.1043$\pm$0.05 & 4.9683$\pm$0.12 & 4.6885$\pm$0.14 & 5.0206$\pm$0.15 & 4.8406$\pm$0.12 & 4.8932$\pm$0.12 \\ 
\midrule 
 & \textbf{AGRAW$_{1}$} & \textbf{0.5979$\pm$0.03} & 8.2153$\pm$0.18 & 8.2638$\pm$0.18 & 8.2619$\pm$0.22 & 8.0368$\pm$0.23 & 8.2654$\pm$0.27 \\  &   & 1.6298$\pm$0.11 & 8.3169$\pm$0.16 & 8.0057$\pm$0.19 & 8.3518$\pm$0.21 & 8.2461$\pm$0.21 & 8.4113$\pm$0.16 \\  \\[-1.72mm] 
 & \textbf{AGRAW$_{2}$} & \textbf{0.5791$\pm$0.03} & 8.4545$\pm$0.17 & 8.3749$\pm$0.19 & 8.5738$\pm$0.21 & 8.4037$\pm$0.22 & 8.6120$\pm$0.19 \\  &   & 2.4461$\pm$0.88 & 8.6289$\pm$0.15 & 8.2693$\pm$0.20 & 8.7202$\pm$0.15 & 8.5383$\pm$0.19 & 8.7280$\pm$0.16 \\  \\[-1.72mm] 
 & \textbf{LED} & \textbf{1.6224$\pm$0.04} & 13.8243$\pm$0.21 & 14.2092$\pm$0.24 & 14.3862$\pm$0.27 & 14.4362$\pm$0.25 & 14.8476$\pm$0.28 \\  &   & 2.1083$\pm$0.06 & 14.8397$\pm$0.20 & 14.0020$\pm$0.24 & 14.6982$\pm$0.29 & 14.8045$\pm$0.25 & 14.7890$\pm$0.21 \\  \\[-1.72mm] 
ABRUPT & \textbf{MIXED} & \textbf{0.2499$\pm$0.02} & 6.3804$\pm$0.12 & 6.5160$\pm$0.16 & 6.5175$\pm$0.14 & 6.3967$\pm$0.15 & 6.6916$\pm$0.18 \\ 20K  &   & 0.5482$\pm$0.04 & 6.7127$\pm$0.14 & 6.2704$\pm$0.17 & 6.6889$\pm$0.12 & 6.5685$\pm$0.14 & 6.6943$\pm$0.14 \\  \\[-1.72mm] 
 & \textbf{RandRBF} & \textbf{2.9733$\pm$0.10} & 12.1146$\pm$0.26 & 12.2916$\pm$0.23 & 12.7976$\pm$0.34 & 13.2484$\pm$0.28 & 13.6934$\pm$0.26 \\  &   & 4.5403$\pm$0.08 & 13.4257$\pm$0.27 & 12.5540$\pm$0.19 & 13.6860$\pm$0.34 & 13.8040$\pm$0.27 & 13.9492$\pm$0.27 \\  \\[-1.72mm] 
 & \textbf{SINE} & \textbf{0.3136$\pm$0.02} & 6.5160$\pm$0.16 & 6.5931$\pm$0.11 & 6.5495$\pm$0.15 & 6.6382$\pm$0.16 & 6.8195$\pm$0.18 \\  &   & 1.1602$\pm$0.06 & 6.7640$\pm$0.15 & 6.5077$\pm$0.17 & 6.8763$\pm$0.12 & 6.8221$\pm$0.13 & 6.9599$\pm$0.12 \\  \\[-1.72mm] 
 & \textbf{WAVEF} & \textbf{1.2784$\pm$0.03} & 10.8128$\pm$0.16 & 10.5877$\pm$0.19 & 10.9164$\pm$0.20 & 10.8215$\pm$0.21 & 10.7081$\pm$0.33 \\  &   & 2.1374$\pm$0.07 & 10.8912$\pm$0.18 & 10.3314$\pm$0.25 & 10.6764$\pm$0.17 & 10.7861$\pm$0.17 & 10.9979$\pm$0.22 \\ 
\midrule 
 & \textbf{AGRAW$_{1}$} & \textbf{1.3676$\pm$0.06} & 21.7859$\pm$0.29 & 21.8726$\pm$0.26 & 21.8754$\pm$0.43 & 21.4914$\pm$0.40 & 22.9427$\pm$0.28 \\  &   & 9.9933$\pm$0.89 & 22.6026$\pm$0.22 & 21.5434$\pm$0.38 & 22.5447$\pm$0.31 & 22.3564$\pm$0.32 & 22.5239$\pm$0.27 \\  \\[-1.72mm] 
 & \textbf{AGRAW$_{2}$} & \textbf{1.4030$\pm$0.04} & 22.1225$\pm$0.28 & 22.2041$\pm$0.25 & 22.9077$\pm$0.32 & 22.1000$\pm$0.30 & 22.7733$\pm$0.24 \\  &   & 7.4774$\pm$0.87 & 22.5310$\pm$0.21 & 21.2612$\pm$0.31 & 22.2893$\pm$0.31 & 22.5972$\pm$0.27 & 22.7949$\pm$0.27 \\  \\[-1.72mm] 
 & \textbf{LED} & \textbf{4.1458$\pm$0.13} & 37.2989$\pm$0.41 & 38.4042$\pm$0.36 & 39.0826$\pm$0.47 & 40.1795$\pm$0.41 & 40.6397$\pm$0.31 \\  &   & 5.1616$\pm$0.09 & 39.3559$\pm$0.38 & 38.1139$\pm$0.33 & 40.0615$\pm$0.48 & 39.6584$\pm$0.41 & 40.1414$\pm$0.31 \\  \\[-1.72mm] 
ABRUPT & \textbf{MIXED} & \textbf{0.6772$\pm$0.03} & 17.5202$\pm$0.26 & 17.7426$\pm$0.20 & 17.4195$\pm$0.30 & 17.8696$\pm$0.21 & 18.3150$\pm$0.25 \\ 50K  &   & 2.2610$\pm$0.25 & 18.0412$\pm$0.20 & 16.8575$\pm$0.26 & 18.0289$\pm$0.24 & 18.1126$\pm$0.25 & 18.3826$\pm$0.24 \\  \\[-1.72mm] 
 & \textbf{RandRBF} & \textbf{7.3219$\pm$0.27} & 32.4771$\pm$0.48 & 32.9482$\pm$0.39 & 35.1656$\pm$0.58 & 36.5051$\pm$0.46 & 36.4302$\pm$0.54 \\  &   & 11.2627$\pm$0.14 & 36.3901$\pm$0.57 & 34.0730$\pm$0.62 & 36.7404$\pm$0.42 & 36.5814$\pm$0.52 & 36.6481$\pm$0.56 \\  \\[-1.72mm] 
 & \textbf{SINE} & \textbf{0.7817$\pm$0.04} & 17.6781$\pm$0.19 & 17.6751$\pm$0.27 & 18.2920$\pm$0.20 & 18.2491$\pm$0.22 & 18.5929$\pm$0.29 \\  &   & 4.0062$\pm$0.13 & 18.6901$\pm$0.25 & 17.6242$\pm$0.26 & 18.7744$\pm$0.25 & 18.4310$\pm$0.27 & 18.7909$\pm$0.27 \\  \\[-1.72mm] 
 & \textbf{WAVEF} & \textbf{3.1127$\pm$0.10} & 26.7684$\pm$0.33 & 27.8703$\pm$0.38 & 27.9739$\pm$0.42 & 28.6477$\pm$0.49 & 28.7955$\pm$0.41 \\  &   & 7.0930$\pm$0.66 & 28.7216$\pm$0.40 & 27.7079$\pm$0.30 & 28.5105$\pm$0.39 & 28.4727$\pm$0.39 & 28.9049$\pm$0.42 \\ 
\midrule 
 & \textbf{AGRAW$_{1}$} & \textbf{2.7921$\pm$0.06} & 45.0500$\pm$0.40 & 44.5693$\pm$0.40 & 45.1289$\pm$0.45 & 45.1220$\pm$0.48 & 46.8302$\pm$0.49 \\  &   & 31.8186$\pm$1.38 & 46.0876$\pm$0.46 & 44.1918$\pm$0.43 & 45.0939$\pm$0.38 & 45.5206$\pm$0.32 & 45.8733$\pm$0.35 \\  \\[-1.72mm] 
 & \textbf{AGRAW$_{2}$} & \textbf{2.7959$\pm$0.05} & 45.2012$\pm$0.39 & 45.4881$\pm$0.39 & 45.6061$\pm$0.43 & 45.4990$\pm$0.51 & 46.2869$\pm$0.54 \\  &   & 27.9676$\pm$3.02 & 46.4062$\pm$0.34 & 44.3383$\pm$0.43 & 45.5864$\pm$0.37 & 45.6993$\pm$0.40 & 46.8873$\pm$0.40 \\  \\[-1.72mm] 
 & \textbf{LED} & \textbf{8.3117$\pm$0.17} & 77.4674$\pm$0.59 & 79.7764$\pm$0.57 & 81.3145$\pm$0.60 & 81.4472$\pm$0.80 & 83.5085$\pm$0.64 \\  &   & 10.3571$\pm$0.13 & 82.1763$\pm$0.57 & 80.4126$\pm$0.58 & 82.1217$\pm$0.62 & 83.3449$\pm$0.69 & 84.6080$\pm$0.82 \\  \\[-1.72mm] 
ABRUPT & \textbf{MIXED} & \textbf{1.3459$\pm$0.04} & 36.6285$\pm$0.39 & 36.8162$\pm$0.42 & 36.9891$\pm$0.38 & 36.5801$\pm$0.45 & 38.0403$\pm$0.30 \\ 100K  &   & 6.4018$\pm$0.61 & 37.6976$\pm$0.37 & 35.9462$\pm$0.22 & 36.6264$\pm$0.40 & 36.9202$\pm$0.43 & 38.0046$\pm$0.34 \\  \\[-1.72mm] 
 & \textbf{RandRBF} & \textbf{15.1073$\pm$0.23} & 68.5812$\pm$0.75 & 70.9217$\pm$0.52 & 73.3558$\pm$0.62 & 74.7054$\pm$0.73 & 75.6886$\pm$0.74 \\  &   & 22.8113$\pm$0.44 & 74.8996$\pm$0.80 & 71.4031$\pm$0.65 & 73.7692$\pm$0.67 & 76.1710$\pm$0.68 & 77.4600$\pm$0.90 \\  \\[-1.72mm] 
 & \textbf{SINE} & \textbf{1.6037$\pm$0.05} & 37.1574$\pm$0.30 & 37.5030$\pm$0.38 & 37.3234$\pm$0.46 & 38.1240$\pm$0.43 & 38.9709$\pm$0.47 \\  &   & 11.2620$\pm$0.25 & 38.7899$\pm$0.37 & 36.7921$\pm$0.41 & 38.1551$\pm$0.29 & 38.7358$\pm$0.29 & 38.9216$\pm$0.32 \\  \\[-1.72mm] 
 & \textbf{WAVEF} & \textbf{6.3299$\pm$0.19} & 57.0623$\pm$0.41 & 56.8001$\pm$0.45 & 57.6344$\pm$0.60 & 57.5558$\pm$0.56 & 59.4931$\pm$0.56 \\  &   & 15.2126$\pm$1.34 & 59.1910$\pm$0.54 & 56.0010$\pm$0.54 & 57.9462$\pm$0.40 & 59.5674$\pm$0.43 & 60.3544$\pm$0.46 \\ 
\bottomrule 
\end{tabular}
\begin{tabular}{cccccccc} 
\toprule 
DS Type & \textbf{RDDM} & NB & kNN5 & kNN10 & kNN15 & kNN20 & kNN25 \\ 
and Size & DATASET &  HT & kNN30 & kNN35 & kNN40 & kNN45 & kNN50 \\ 
\toprule  
 & \textbf{AGRAW$_{1}$} & \textbf{14.3855$\pm$0.45} & 230.0645$\pm$1.95 & 232.3154$\pm$1.91 & 232.1544$\pm$1.87 & 232.0193$\pm$2.89 & 237.3415$\pm$2.59 \\  &   & 267.2791$\pm$10.18 & 235.6440$\pm$2.17 & 226.4760$\pm$2.10 & 231.1928$\pm$2.78 & 234.7085$\pm$1.74 & 237.5302$\pm$1.03 \\  \\[-1.72mm] 
 & \textbf{AGRAW$_{2}$} & \textbf{14.1827$\pm$0.42} & 227.1787$\pm$1.51 & 231.2469$\pm$1.40 & 230.1563$\pm$2.37 & 230.2414$\pm$2.35 & 235.3479$\pm$2.75 \\  &   & 310.2627$\pm$37.71 & 232.9152$\pm$1.39 & 224.7824$\pm$2.02 & 231.3684$\pm$2.92 & 235.5567$\pm$1.33 & 235.9290$\pm$1.80 \\  \\[-1.72mm] 
 & \textbf{LED} & \textbf{42.8656$\pm$0.60} & 387.4667$\pm$3.32 & 394.2599$\pm$3.06 & 407.9374$\pm$3.97 & 412.0740$\pm$3.97 & 424.6390$\pm$3.46 \\  &   & 51.2338$\pm$0.54 & 419.7371$\pm$4.50 & 411.6824$\pm$4.51 & 417.3899$\pm$6.64 & 419.0695$\pm$3.35 & 419.7697$\pm$4.50 \\  \\[-1.72mm] 
ABRUPT & \textbf{MIXED} & \textbf{6.9354$\pm$0.18} & 189.0546$\pm$1.23 & 187.3191$\pm$1.30 & 185.8534$\pm$2.43 & 187.7119$\pm$1.54 & 192.4550$\pm$1.93 \\ 500K  &   & 71.6269$\pm$4.78 & 191.1187$\pm$1.73 & 183.0386$\pm$1.45 & 189.9258$\pm$1.24 & 191.6647$\pm$1.42 & 194.0660$\pm$1.34 \\  \\[-1.72mm] 
 & \textbf{RandRBF} & \textbf{76.2831$\pm$1.47} & 340.7214$\pm$3.48 & 352.8671$\pm$2.33 & 366.8418$\pm$3.62 & 369.7884$\pm$5.25 & 385.5761$\pm$1.72 \\  &   & 177.3377$\pm$26.44 & 374.4362$\pm$3.91 & 365.7005$\pm$5.95 & 377.4974$\pm$5.01 & 376.1638$\pm$3.14 & 375.9014$\pm$3.94 \\  \\[-1.72mm] 
 & \textbf{SINE} & \textbf{7.9590$\pm$0.26} & 188.3919$\pm$1.49 & 188.2744$\pm$1.36 & 192.1350$\pm$1.54 & 192.1770$\pm$1.38 & 196.9930$\pm$1.47 \\  &   & 116.3629$\pm$5.74 & 195.2556$\pm$1.73 & 187.0786$\pm$1.76 & 195.4553$\pm$0.97 & 194.5980$\pm$2.19 & 197.3566$\pm$3.08 \\  \\[-1.72mm] 
 & \textbf{WAVEF} & \textbf{32.8689$\pm$0.56} & 281.1823$\pm$1.03 & 282.0029$\pm$2.52 & 288.2161$\pm$2.24 & 291.7348$\pm$2.57 & 300.4193$\pm$1.82 \\  &   & 115.1116$\pm$17.91 & 292.6557$\pm$2.33 & 284.9954$\pm$3.40 & 294.4532$\pm$2.45 & 296.9268$\pm$2.43 & 296.3393$\pm$2.14 \\ 
\midrule 
 & \textbf{AGRAW$_{1}$} & \textbf{29.1505$\pm$0.53} & 455.3252$\pm$3.43 & 462.7245$\pm$2.81 & 460.6026$\pm$2.35 & 457.6426$\pm$4.29 & 470.9762$\pm$3.48 \\  &   & 613.6092$\pm$12.21 & 467.6130$\pm$4.76 & 458.3288$\pm$5.77 & 466.9503$\pm$3.46 & 465.2744$\pm$3.53 & 470.6171$\pm$3.69 \\  \\[-1.72mm] 
 & \textbf{AGRAW$_{2}$} & \textbf{28.9073$\pm$0.44} & 455.2718$\pm$3.83 & 458.4162$\pm$2.79 & 460.2789$\pm$3.86 & 463.8350$\pm$4.17 & 471.5409$\pm$5.95 \\  &   & 731.6224$\pm$69.98 & 465.6865$\pm$5.04 & 460.8599$\pm$4.29 & 469.0934$\pm$3.45 & 468.0576$\pm$2.98 & 468.8024$\pm$2.55 \\  \\[-1.72mm] 
 & \textbf{LED} & \textbf{83.3406$\pm$2.42} & 775.6105$\pm$9.88 & 780.3461$\pm$9.02 & 808.3444$\pm$6.36 & 826.0592$\pm$9.70 & 853.6606$\pm$8.52 \\  &   & 104.5890$\pm$0.94 & 822.8804$\pm$6.54 & 825.0996$\pm$8.59 & 825.9242$\pm$6.01 & 818.8786$\pm$6.39 & 830.3893$\pm$5.40 \\  \\[-1.72mm] 
ABRUPT & \textbf{MIXED} & \textbf{13.7480$\pm$0.20} & 372.4783$\pm$3.06 & 372.1455$\pm$2.65 & 371.0430$\pm$3.78 & 374.9750$\pm$3.45 & 382.2915$\pm$2.67 \\ 1M  &   & 173.1551$\pm$19.26 & 379.9667$\pm$3.09 & 373.8936$\pm$4.75 & 380.1175$\pm$2.48 & 380.6204$\pm$2.02 & 389.5623$\pm$2.66 \\  \\[-1.72mm] 
 & \textbf{RandRBF} & \textbf{152.7376$\pm$4.13} & 682.7839$\pm$9.22 & 693.2898$\pm$9.30 & 727.8648$\pm$11.41 & 739.9961$\pm$10.35 & 756.9353$\pm$10.97 \\  &   & 479.9694$\pm$71.13 & 740.9813$\pm$7.97 & 737.8584$\pm$10.30 & 735.2342$\pm$9.34 & 751.0162$\pm$11.15 & 747.3046$\pm$9.24 \\  \\[-1.72mm] 
 & \textbf{SINE} & \textbf{16.2639$\pm$0.31} & 373.8948$\pm$3.65 & 379.9412$\pm$3.00 & 380.6589$\pm$2.94 & 381.0113$\pm$2.53 & 393.5225$\pm$3.16 \\  &   & 270.7068$\pm$12.79 & 390.0252$\pm$3.07 & 385.6381$\pm$4.21 & 384.6988$\pm$2.32 & 393.0150$\pm$2.15 & 393.2754$\pm$2.42 \\  \\[-1.72mm] 
 & \textbf{WAVEF} & \textbf{64.6479$\pm$2.13} & 567.6406$\pm$5.93 & 572.9690$\pm$5.86 & 578.2582$\pm$4.40 & 581.6876$\pm$4.11 & 594.7074$\pm$3.79 \\  &   & 256.8246$\pm$35.23 & 585.5440$\pm$5.93 & 580.0389$\pm$7.63 & 583.7057$\pm$5.56 & 586.3242$\pm$4.57 & 592.2331$\pm$4.38 \\ 
\midrule 
 & \textbf{AGRAW$_{1}$} & \textbf{56.4466$\pm$2.39} & 923.0263$\pm$9.58 & 907.1644$\pm$9.64 & 934.5220$\pm$6.80 & 918.2757$\pm$9.07 & 947.9604$\pm$7.95 \\  &   & 1295.6588$\pm$69.00 & 941.1706$\pm$8.36 & 920.6106$\pm$7.83 & 932.4493$\pm$8.15 & 935.0529$\pm$8.12 & 941.2197$\pm$9.54 \\  \\[-1.72mm] 
 & \textbf{AGRAW$_{2}$} & \textbf{56.4052$\pm$2.01} & 916.0137$\pm$9.93 & 917.4137$\pm$8.85 & 932.3245$\pm$9.94 & 924.1246$\pm$8.20 & 943.4291$\pm$6.98 \\  &   & 1820.4631$\pm$611.90 & 938.6730$\pm$8.61 & 924.1124$\pm$9.78 & 926.0535$\pm$8.94 & 928.7562$\pm$9.44 & 945.1694$\pm$9.71 \\  \\[-1.72mm] 
 & \textbf{LED} & \textbf{167.6469$\pm$3.85} & 1520.4389$\pm$9.81 & 1561.8818$\pm$9.47 & 1619.7396$\pm$14.10 & 1646.5173$\pm$10.94 & 1676.4574$\pm$12.74 \\  &   & 211.5168$\pm$1.94 & 1659.1430$\pm$12.43 & 1631.8451$\pm$13.28 & 1641.3158$\pm$10.64 & 1669.3900$\pm$9.41 & 1664.2326$\pm$7.66 \\  \\[-1.72mm] 
ABRUPT & \textbf{MIXED} & \textbf{27.6535$\pm$0.22} & 737.1847$\pm$5.73 & 754.1609$\pm$6.73 & 754.9106$\pm$5.63 & 751.4447$\pm$7.16 & 770.1409$\pm$6.03 \\ 2M  &   & 347.5651$\pm$20.12 & 759.5032$\pm$7.78 & 747.3096$\pm$4.82 & 759.2084$\pm$6.96 & 759.6876$\pm$5.61 & 762.7560$\pm$5.94 \\  \\[-1.72mm] 
 & \textbf{RandRBF} & \textbf{299.6539$\pm$4.82} & 1341.7360$\pm$13.92 & 1398.8876$\pm$18.93 & 1461.2620$\pm$21.42 & 1482.0863$\pm$17.85 & 1500.0191$\pm$17.61 \\  &   & 996.5949$\pm$116.80 & 1484.3268$\pm$16.15 & 1471.6017$\pm$12.90 & 1468.2098$\pm$16.88 & 1485.3021$\pm$11.24 & 1516.3981$\pm$16.76 \\  \\[-1.72mm] 
 & \textbf{SINE} & \textbf{32.2251$\pm$0.28} & 745.8460$\pm$7.98 & 758.4426$\pm$8.33 & 765.6820$\pm$5.84 & 762.8709$\pm$6.89 & 786.4988$\pm$5.04 \\  &   & 586.4856$\pm$25.12 & 777.5861$\pm$6.34 & 776.6261$\pm$5.68 & 772.2394$\pm$8.40 & 782.6933$\pm$4.80 & 779.4704$\pm$7.15 \\  \\[-1.72mm] 
 & \textbf{WAVEF} & \textbf{126.0328$\pm$4.32} & 1123.9382$\pm$12.42 & 1133.6602$\pm$10.94 & 1153.2002$\pm$12.07 & 1155.0304$\pm$10.93 & 1197.2266$\pm$12.08 \\  &   & 565.1370$\pm$46.15 & 1171.2442$\pm$11.64 & 1160.5975$\pm$6.11 & 1158.7323$\pm$8.30 & 1173.4908$\pm$6.42 & 1188.8114$\pm$7.26 \\ 
\bottomrule 
\end{tabular}
\begin{tabular}{cccccccc} 
\toprule 
DS Type & \textbf{RDDM} & NB & kNN5 & kNN10 & kNN15 & kNN20 & kNN25 \\ 
and Size & DATASET &  HT & kNN30 & kNN35 & kNN40 & kNN45 & kNN50 \\ 
\toprule  
 & \textbf{AGRAW$_{1}$} & \textbf{0.3143$\pm$0.02} & 3.7445$\pm$0.12 & 3.7835$\pm$0.13 & 3.8567$\pm$0.12 & 3.6229$\pm$0.12 & 3.8470$\pm$0.10 \\  &   & 0.4790$\pm$0.04 & 3.6665$\pm$0.12 & 3.6877$\pm$0.12 & 3.8225$\pm$0.12 & 3.7564$\pm$0.11 & 3.7396$\pm$0.13 \\  \\[-1.72mm] 
 & \textbf{AGRAW$_{2}$} & \textbf{0.3156$\pm$0.02} & 3.8318$\pm$0.13 & 4.0165$\pm$0.13 & 3.9865$\pm$0.13 & 3.9330$\pm$0.11 & 4.0935$\pm$0.13 \\  &   & 0.5378$\pm$0.03 & 4.0644$\pm$0.12 & 3.9251$\pm$0.13 & 4.1201$\pm$0.12 & 4.0727$\pm$0.11 & 4.0095$\pm$0.12 \\  \\[-1.72mm] 
 & \textbf{LED} & \textbf{0.8678$\pm$0.04} & 6.3711$\pm$0.15 & 6.6051$\pm$0.15 & 6.7874$\pm$0.18 & 6.7084$\pm$0.17 & 6.8163$\pm$0.18 \\  &   & 1.0451$\pm$0.04 & 6.8618$\pm$0.17 & 6.7042$\pm$0.17 & 6.9870$\pm$0.16 & 6.9709$\pm$0.19 & 6.9070$\pm$0.16 \\  \\[-1.72mm] 
GRAD. & \textbf{MIXED} & \textbf{0.1574$\pm$0.02} & 2.6047$\pm$0.07 & 2.6595$\pm$0.08 & 2.7613$\pm$0.06 & 2.6835$\pm$0.09 & 2.7986$\pm$0.07 \\ 10K  &   & 0.2629$\pm$0.03 & 2.7528$\pm$0.08 & 2.7191$\pm$0.07 & 2.7401$\pm$0.06 & 2.7340$\pm$0.08 & 2.7237$\pm$0.08 \\  \\[-1.72mm] 
 & \textbf{RandRBF} & \textbf{1.4961$\pm$0.05} & 5.5111$\pm$0.17 & 5.7311$\pm$0.17 & 6.1222$\pm$0.17 & 6.1071$\pm$0.17 & 6.3287$\pm$0.22 \\  &   & 2.2892$\pm$0.07 & 6.2281$\pm$0.16 & 6.2283$\pm$0.17 & 6.4367$\pm$0.17 & 6.2995$\pm$0.14 & 6.4769$\pm$0.17 \\  \\[-1.72mm] 
 & \textbf{SINE} & \textbf{0.1816$\pm$0.02} & 2.6161$\pm$0.09 & 2.8226$\pm$0.06 & 2.7798$\pm$0.08 & 2.8374$\pm$0.08 & 2.8358$\pm$0.10 \\  &   & 0.3866$\pm$0.03 & 2.8558$\pm$0.10 & 2.8440$\pm$0.08 & 2.7984$\pm$0.09 & 2.8771$\pm$0.07 & 2.8843$\pm$0.07 \\  \\[-1.72mm] 
 & \textbf{WAVEF} & \textbf{0.6472$\pm$0.03} & 4.9838$\pm$0.12 & 5.1016$\pm$0.16 & 5.2967$\pm$0.15 & 5.2298$\pm$0.13 & 5.4277$\pm$0.18 \\  &   & 1.0165$\pm$0.05 & 5.2870$\pm$0.18 & 5.1075$\pm$0.20 & 5.2704$\pm$0.12 & 5.2584$\pm$0.14 & 5.1227$\pm$0.12 \\ 
\midrule 
 & \textbf{AGRAW$_{1}$} & \textbf{0.5936$\pm$0.03} & 8.2658$\pm$0.19 & 8.1312$\pm$0.20 & 8.5463$\pm$0.19 & 8.3129$\pm$0.20 & 8.3872$\pm$0.21 \\  &   & 1.7104$\pm$0.16 & 8.5618$\pm$0.20 & 8.2298$\pm$0.19 & 8.3874$\pm$0.19 & 8.3806$\pm$0.17 & 8.4396$\pm$0.20 \\  \\[-1.72mm] 
 & \textbf{AGRAW$_{2}$} & \textbf{0.5567$\pm$0.03} & 8.4393$\pm$0.16 & 8.4253$\pm$0.18 & 8.6141$\pm$0.21 & 8.5995$\pm$0.21 & 8.6723$\pm$0.23 \\  &   & 1.7010$\pm$0.59 & 8.7468$\pm$0.20 & 8.5126$\pm$0.17 & 8.6535$\pm$0.22 & 8.7284$\pm$0.17 & 8.6060$\pm$0.18 \\  \\[-1.72mm] 
 & \textbf{LED} & \textbf{1.6138$\pm$0.06} & 13.8743$\pm$0.21 & 14.4937$\pm$0.21 & 15.0494$\pm$0.25 & 14.6038$\pm$0.24 & 15.1298$\pm$0.21 \\  &   & 2.0179$\pm$0.07 & 14.6661$\pm$0.22 & 14.7532$\pm$0.27 & 15.0062$\pm$0.23 & 14.9175$\pm$0.20 & 14.8992$\pm$0.27 \\  \\[-1.72mm] 
GRAD. & \textbf{MIXED} & \textbf{0.2752$\pm$0.02} & 6.1666$\pm$0.15 & 6.2254$\pm$0.13 & 6.5300$\pm$0.13 & 6.4248$\pm$0.11 & 6.6218$\pm$0.12 \\ 20K  &   & 0.5086$\pm$0.03 & 6.4761$\pm$0.14 & 6.3761$\pm$0.18 & 6.3804$\pm$0.16 & 6.5781$\pm$0.12 & 6.5680$\pm$0.12 \\  \\[-1.72mm] 
 & \textbf{RandRBF} & \textbf{2.9984$\pm$0.08} & 12.3102$\pm$0.31 & 12.2654$\pm$0.23 & 13.0334$\pm$0.25 & 12.9651$\pm$0.24 & 14.0025$\pm$0.28 \\  &   & 4.3304$\pm$0.09 & 13.6421$\pm$0.22 & 13.2973$\pm$0.23 & 13.7725$\pm$0.27 & 13.3525$\pm$0.24 & 13.8912$\pm$0.23 \\  \\[-1.72mm] 
 & \textbf{SINE} & \textbf{0.3163$\pm$0.02} & 6.2927$\pm$0.15 & 6.5745$\pm$0.14 & 6.5760$\pm$0.15 & 6.6738$\pm$0.11 & 6.6255$\pm$0.19 \\  &   & 0.9584$\pm$0.04 & 6.7181$\pm$0.09 & 6.7314$\pm$0.17 & 6.6894$\pm$0.11 & 6.7867$\pm$0.13 & 6.7234$\pm$0.17 \\  \\[-1.72mm] 
 & \textbf{WAVEF} & \textbf{1.2925$\pm$0.04} & 10.5496$\pm$0.23 & 10.7740$\pm$0.24 & 11.1671$\pm$0.20 & 10.9821$\pm$0.23 & 11.3336$\pm$0.26 \\  &   & 2.1339$\pm$0.08 & 10.9602$\pm$0.24 & 10.9252$\pm$0.17 & 11.0760$\pm$0.31 & 10.8567$\pm$0.23 & 11.0283$\pm$0.22 \\ 
\midrule 
 & \textbf{AGRAW$_{1}$} & \textbf{1.4240$\pm$0.04} & 21.8810$\pm$0.21 & 21.6858$\pm$0.29 & 22.2701$\pm$0.35 & 22.3848$\pm$0.29 & 22.6275$\pm$0.36 \\  &   & 9.7348$\pm$0.76 & 22.5664$\pm$0.26 & 21.7342$\pm$0.23 & 22.2160$\pm$0.30 & 22.0978$\pm$0.23 & 22.5664$\pm$0.24 \\  \\[-1.72mm] 
 & \textbf{AGRAW$_{2}$} & \textbf{1.4244$\pm$0.04} & 22.2109$\pm$0.26 & 22.1216$\pm$0.27 & 22.3484$\pm$0.34 & 22.2406$\pm$0.28 & 22.7315$\pm$0.34 \\  &   & 6.2299$\pm$0.74 & 22.6198$\pm$0.27 & 22.2163$\pm$0.29 & 22.4145$\pm$0.23 & 22.5037$\pm$0.26 & 22.8437$\pm$0.24 \\  \\[-1.72mm] 
 & \textbf{LED} & \textbf{4.1552$\pm$0.15} & 37.1970$\pm$0.46 & 38.0570$\pm$0.45 & 39.6578$\pm$0.38 & 38.5768$\pm$0.44 & 40.6892$\pm$0.29 \\  &   & 4.8159$\pm$0.11 & 40.5448$\pm$0.38 & 38.9181$\pm$0.36 & 40.2387$\pm$0.44 & 39.8729$\pm$0.32 & 39.8953$\pm$0.36 \\  \\[-1.72mm] 
GRAD. & \textbf{MIXED} & \textbf{0.6697$\pm$0.03} & 17.4649$\pm$0.20 & 17.5310$\pm$0.27 & 17.9329$\pm$0.32 & 17.9909$\pm$0.23 & 18.0334$\pm$0.28 \\ 50K  &   & 2.4240$\pm$0.13 & 18.0054$\pm$0.28 & 17.6586$\pm$0.26 & 17.7022$\pm$0.20 & 17.9144$\pm$0.26 & 18.2582$\pm$0.30 \\  \\[-1.72mm] 
 & \textbf{RandRBF} & \textbf{7.4875$\pm$0.14} & 33.3748$\pm$0.48 & 33.2220$\pm$0.42 & 35.7982$\pm$0.49 & 34.3025$\pm$0.35 & 36.7798$\pm$0.54 \\  &   & 10.3959$\pm$0.13 & 36.2359$\pm$0.48 & 35.2570$\pm$0.44 & 36.0390$\pm$0.49 & 36.6574$\pm$0.43 & 36.5208$\pm$0.48 \\  \\[-1.72mm] 
 & \textbf{SINE} & \textbf{0.7642$\pm$0.04} & 17.5423$\pm$0.22 & 17.6781$\pm$0.22 & 18.2944$\pm$0.22 & 18.1607$\pm$0.22 & 18.7843$\pm$0.22 \\  &   & 3.5199$\pm$0.10 & 18.4291$\pm$0.25 & 18.2435$\pm$0.23 & 18.2313$\pm$0.26 & 18.4465$\pm$0.27 & 18.4274$\pm$0.24 \\  \\[-1.72mm] 
 & \textbf{WAVEF} & \textbf{3.0854$\pm$0.10} & 27.1482$\pm$0.44 & 27.6848$\pm$0.29 & 28.8835$\pm$0.32 & 27.9132$\pm$0.30 & 29.1263$\pm$0.49 \\  &   & 6.8161$\pm$0.51 & 28.8164$\pm$0.29 & 28.0447$\pm$0.35 & 27.9154$\pm$0.34 & 28.6178$\pm$0.30 & 29.3776$\pm$0.39 \\ 
\midrule 
 & \textbf{AGRAW$_{1}$} & \textbf{2.7897$\pm$0.06} & 43.3774$\pm$0.41 & 44.6647$\pm$0.38 & 46.3701$\pm$0.57 & 45.5921$\pm$0.52 & 46.1716$\pm$0.53 \\  &   & 30.6441$\pm$1.29 & 46.6038$\pm$0.36 & 45.5138$\pm$0.46 & 45.7501$\pm$0.38 & 45.3355$\pm$0.36 & 45.0711$\pm$0.51 \\  \\[-1.72mm] 
 & \textbf{AGRAW$_{2}$} & \textbf{2.6955$\pm$0.10} & 45.1394$\pm$0.36 & 45.4754$\pm$0.40 & 46.7302$\pm$0.52 & 45.2676$\pm$0.47 & 46.9788$\pm$0.50 \\  &   & 23.2958$\pm$2.44 & 46.8915$\pm$0.42 & 45.5372$\pm$0.50 & 45.6801$\pm$0.46 & 45.4773$\pm$0.46 & 46.0809$\pm$0.41 \\  \\[-1.72mm] 
 & \textbf{LED} & \textbf{8.3075$\pm$0.13} & 76.8321$\pm$0.59 & 79.4206$\pm$0.62 & 81.3239$\pm$0.61 & 82.3039$\pm$0.57 & 84.6960$\pm$0.71 \\  &   & 9.7603$\pm$0.12 & 82.6613$\pm$0.68 & 81.5180$\pm$0.66 & 82.6923$\pm$0.84 & 82.5027$\pm$0.75 & 83.0314$\pm$0.78 \\  \\[-1.72mm] 
GRAD. & \textbf{MIXED} & \textbf{1.3152$\pm$0.05} & 36.5696$\pm$0.30 & 36.8965$\pm$0.29 & 36.8170$\pm$0.41 & 36.9108$\pm$0.32 & 37.7419$\pm$0.47 \\ 100K  &   & 7.0668$\pm$0.27 & 37.6556$\pm$0.42 & 36.3577$\pm$0.29 & 36.8137$\pm$0.28 & 37.6504$\pm$0.35 & 37.2414$\pm$0.25 \\  \\[-1.72mm] 
 & \textbf{RandRBF} & \textbf{14.9533$\pm$0.31} & 69.2302$\pm$0.64 & 71.0269$\pm$0.69 & 73.8811$\pm$0.73 & 72.7699$\pm$0.78 & 76.0147$\pm$0.81 \\  &   & 22.4445$\pm$0.56 & 75.1990$\pm$0.78 & 73.9373$\pm$0.61 & 75.0238$\pm$0.92 & 75.1962$\pm$0.92 & 76.4716$\pm$0.78 \\  \\[-1.72mm] 
 & \textbf{SINE} & \textbf{1.5898$\pm$0.04} & 36.7301$\pm$0.39 & 37.5190$\pm$0.36 & 37.9549$\pm$0.38 & 37.6313$\pm$0.44 & 38.9191$\pm$0.47 \\  &   & 10.4383$\pm$0.22 & 38.3200$\pm$0.33 & 38.1479$\pm$0.40 & 38.4365$\pm$0.38 & 38.8367$\pm$0.36 & 38.5376$\pm$0.34 \\  \\[-1.72mm] 
 & \textbf{WAVEF} & \textbf{6.3703$\pm$0.14} & 56.0571$\pm$0.47 & 56.8733$\pm$0.46 & 58.5769$\pm$0.41 & 57.4731$\pm$0.52 & 59.7795$\pm$0.54 \\  &   & 16.8452$\pm$1.33 & 58.7428$\pm$0.50 & 57.3790$\pm$0.47 & 59.4974$\pm$0.43 & 59.5465$\pm$0.55 & 59.3791$\pm$0.51 \\ 
\bottomrule 
\end{tabular}
\begin{tabular}{cccccccc} 
\toprule 
DS Type & \textbf{RDDM} & NB & kNN5 & kNN10 & kNN15 & kNN20 & kNN25 \\ 
and Size & DATASET &  HT & kNN30 & kNN35 & kNN40 & kNN45 & kNN50 \\ 
\toprule
 & \textbf{AGRAW$_{1}$} & \textbf{14.4805$\pm$0.40} & 229.7982$\pm$1.32 & 229.6450$\pm$1.95 & 227.3569$\pm$2.49 & 230.2809$\pm$1.61 & 237.1345$\pm$1.81 \\  &   & 257.2483$\pm$18.51 & 235.0347$\pm$2.26 & 232.4794$\pm$1.99 & 231.3189$\pm$1.14 & 233.6929$\pm$1.71 & 235.3278$\pm$1.30 \\  \\[-1.72mm] 
 & \textbf{AGRAW$_{2}$} & \textbf{14.3263$\pm$0.43} & 229.3661$\pm$1.73 & 230.4289$\pm$2.08 & 232.4347$\pm$3.45 & 230.2129$\pm$2.62 & 234.6813$\pm$1.87 \\  &   & 288.1889$\pm$35.27 & 234.1349$\pm$1.68 & 232.8291$\pm$2.18 & 231.3941$\pm$2.25 & 235.5673$\pm$2.31 & 234.2452$\pm$0.95 \\  \\[-1.72mm] 
 & \textbf{LED} & \textbf{42.1029$\pm$0.86} & 389.7709$\pm$2.64 & 400.4990$\pm$3.70 & 416.7914$\pm$3.09 & 413.8055$\pm$4.24 & 429.0923$\pm$4.22 \\  &   & 51.2463$\pm$0.54 & 416.2802$\pm$2.28 & 409.8504$\pm$3.41 & 419.0246$\pm$3.66 & 421.0687$\pm$3.15 & 424.0260$\pm$3.60 \\  \\[-1.72mm] 
GRAD. & \textbf{MIXED} & \textbf{6.8693$\pm$0.15} & 185.1112$\pm$1.72 & 188.6814$\pm$1.05 & 190.0671$\pm$1.65 & 188.9843$\pm$2.39 & 192.2594$\pm$2.24 \\ 500K  &   & 67.2768$\pm$4.85 & 189.9618$\pm$1.42 & 187.3361$\pm$1.17 & 190.0209$\pm$1.25 & 189.8374$\pm$1.93 & 191.8765$\pm$1.28 \\  \\[-1.72mm] 
 & \textbf{RandRBF} & \textbf{75.4765$\pm$1.86} & 344.4130$\pm$2.69 & 348.7477$\pm$4.08 & 370.4745$\pm$3.43 & 365.2584$\pm$2.88 & 380.1454$\pm$3.51 \\  &   & 174.0092$\pm$21.76 & 371.0524$\pm$3.30 & 369.2892$\pm$3.91 & 370.0870$\pm$3.81 & 376.1102$\pm$5.27 & 382.7578$\pm$3.07 \\  \\[-1.72mm] 
 & \textbf{SINE} & \textbf{8.0277$\pm$0.30} & 186.5841$\pm$1.26 & 192.5723$\pm$1.99 & 192.2651$\pm$1.85 & 194.1540$\pm$1.97 & 196.1692$\pm$2.60 \\  &   & 115.5747$\pm$7.05 & 195.1863$\pm$2.01 & 193.7228$\pm$1.74 & 194.1811$\pm$1.54 & 193.7989$\pm$2.39 & 198.9721$\pm$1.72 \\  \\[-1.72mm] 
 & \textbf{WAVEF} & \textbf{33.0213$\pm$0.39} & 278.2009$\pm$2.23 & 286.5623$\pm$2.27 & 292.8565$\pm$2.31 & 287.0956$\pm$2.28 & 298.0511$\pm$1.78 \\  &   & 116.0755$\pm$26.57 & 293.9348$\pm$2.61 & 292.1586$\pm$2.14 & 294.0846$\pm$2.68 & 297.1934$\pm$2.17 & 304.9218$\pm$1.97 \\ 
\midrule 
 & \textbf{AGRAW$_{1}$} & \textbf{29.0301$\pm$0.69} & 454.0117$\pm$2.94 & 455.7568$\pm$3.47 & 467.5447$\pm$3.82 & 463.7855$\pm$3.24 & 474.7466$\pm$3.93 \\  &   & 577.4232$\pm$37.19 & 468.1484$\pm$3.17 & 463.2038$\pm$3.97 & 464.3584$\pm$3.46 & 466.3689$\pm$4.20 & 469.2406$\pm$2.81 \\  \\[-1.72mm] 
 & \textbf{AGRAW$_{2}$} & \textbf{28.9283$\pm$0.53} & 456.8237$\pm$2.55 & 463.7055$\pm$3.76 & 473.9321$\pm$2.41 & 468.0474$\pm$3.95 & 474.2261$\pm$6.26 \\  &   & 640.9088$\pm$95.79 & 463.7187$\pm$3.40 & 461.0277$\pm$3.09 & 466.0316$\pm$3.03 & 459.0539$\pm$3.84 & 461.6963$\pm$2.97 \\  \\[-1.72mm] 
 & \textbf{LED} & \textbf{85.7287$\pm$2.25} & 770.7346$\pm$6.41 & 798.0446$\pm$6.28 & 827.0764$\pm$9.82 & 818.9480$\pm$6.74 & 851.8429$\pm$10.55 \\  &   & 101.0497$\pm$0.77 & 838.3177$\pm$6.50 & 812.9997$\pm$5.64 & 824.7479$\pm$8.28 & 835.4968$\pm$7.72 & 831.9740$\pm$8.12 \\  \\[-1.72mm] 
GRAD. & \textbf{MIXED} & \textbf{13.6900$\pm$0.16} & 368.4715$\pm$2.05 & 374.0865$\pm$3.73 & 381.4778$\pm$4.07 & 378.1679$\pm$2.67 & 385.4608$\pm$3.20 \\ 1M  &   & 156.3867$\pm$16.55 & 382.2749$\pm$2.03 & 374.3757$\pm$2.00 & 378.0991$\pm$3.27 & 375.7744$\pm$3.60 & 382.8236$\pm$3.23 \\  \\[-1.72mm] 
 & \textbf{RandRBF} & \textbf{150.9711$\pm$2.64} & 679.4578$\pm$7.91 & 680.5605$\pm$9.43 & 730.5837$\pm$11.63 & 717.4038$\pm$8.03 & 742.8166$\pm$10.71 \\  &   & 442.4082$\pm$64.02 & 742.7287$\pm$9.38 & 732.0765$\pm$7.36 & 746.0896$\pm$9.97 & 743.2196$\pm$11.27 & 755.7388$\pm$9.37 \\  \\[-1.72mm] 
 & \textbf{SINE} & \textbf{16.2543$\pm$0.39} & 375.7836$\pm$3.72 & 378.8129$\pm$2.03 & 387.1930$\pm$3.38 & 386.3835$\pm$2.58 & 399.1957$\pm$3.32 \\  &   & 264.0261$\pm$14.01 & 392.2649$\pm$3.16 & 389.2136$\pm$2.45 & 387.4522$\pm$1.94 & 392.4778$\pm$2.91 & 393.8751$\pm$2.58 \\  \\[-1.72mm] 
 & \textbf{WAVEF} & \textbf{65.1280$\pm$1.18} & 556.1982$\pm$3.28 & 568.6911$\pm$5.05 & 584.8266$\pm$5.60 & 579.8239$\pm$4.62 & 596.4917$\pm$6.37 \\  &   & 266.5492$\pm$40.59 & 590.7386$\pm$5.82 & 576.4889$\pm$5.12 & 585.6546$\pm$4.64 & 591.0367$\pm$6.30 & 595.3145$\pm$7.66 \\ 
\midrule 
 & \textbf{AGRAW$_{1}$} & \textbf{56.2902$\pm$2.30} & 911.0893$\pm$7.29 & 908.7430$\pm$9.19 & 944.2950$\pm$7.57 & 931.2739$\pm$11.82 & 943.6941$\pm$8.55 \\  &   & 1269.5853$\pm$103.37 & 941.3950$\pm$7.57 & 919.5927$\pm$8.62 & 926.5283$\pm$10.17 & 925.1734$\pm$8.20 & 935.6322$\pm$8.90 \\  \\[-1.72mm] 
 & \textbf{AGRAW$_{2}$} & \textbf{56.6381$\pm$2.39} & 908.2558$\pm$9.25 & 910.2253$\pm$9.33 & 937.2342$\pm$6.66 & 920.7178$\pm$10.44 & 943.4634$\pm$9.02 \\  &   & 1727.6096$\pm$585.69 & 933.2928$\pm$8.27 & 929.1856$\pm$6.67 & 920.1148$\pm$10.46 & 937.5575$\pm$10.45 & 933.9512$\pm$8.11 \\  \\[-1.72mm] 
 & \textbf{LED} & \textbf{168.2322$\pm$2.84} & 1544.3777$\pm$12.57 & 1569.5847$\pm$6.78 & 1657.0603$\pm$11.72 & 1645.9893$\pm$7.55 & 1674.6124$\pm$14.83 \\  &   & 209.9915$\pm$11.74 & 1669.8682$\pm$12.88 & 1629.6577$\pm$10.02 & 1646.8794$\pm$11.57 & 1647.2224$\pm$11.55 & 1600.9545$\pm$109.09 \\  \\[-1.72mm] 
GRAD. & \textbf{MIXED} & \textbf{27.3300$\pm$0.70} & 746.0105$\pm$6.51 & 751.9546$\pm$4.87 & 756.8195$\pm$6.71 & 759.0277$\pm$7.27 & 769.0160$\pm$7.27 \\ 2M  &   & 338.5106$\pm$28.79 & 765.1938$\pm$5.90 & 743.6090$\pm$6.08 & 752.0707$\pm$7.67 & 758.1953$\pm$4.74 & 772.0584$\pm$5.86 \\  \\[-1.72mm] 
 & \textbf{RandRBF} & \textbf{302.3159$\pm$4.12} & 1340.8910$\pm$14.23 & 1387.0319$\pm$11.94 & 1458.2260$\pm$20.06 & 1427.6859$\pm$15.26 & 1504.7622$\pm$16.80 \\  &   & 1224.0127$\pm$400.43 & 1485.0847$\pm$17.91 & 1485.2445$\pm$15.11 & 1485.7995$\pm$17.17 & 1493.8334$\pm$15.24 & 1420.5000$\pm$116.66 \\  \\[-1.72mm] 
 & \textbf{SINE} & \textbf{32.1722$\pm$0.46} & 746.6039$\pm$7.78 & 755.1499$\pm$6.69 & 774.3286$\pm$6.08 & 770.3368$\pm$6.62 & 793.7038$\pm$6.74 \\  &   & 566.1595$\pm$26.68 & 784.9371$\pm$6.72 & 767.9274$\pm$6.29 & 768.0526$\pm$6.53 & 789.5177$\pm$6.78 & 794.1780$\pm$5.00 \\  \\[-1.72mm] 
 & \textbf{WAVEF} & \textbf{129.6942$\pm$2.52} & 1116.9748$\pm$11.73 & 1124.2975$\pm$9.17 & 1178.4578$\pm$10.27 & 1148.6113$\pm$12.78 & 1196.9408$\pm$12.69 \\  &   & 495.4680$\pm$60.19 & 1185.3218$\pm$10.86 & 1157.2703$\pm$8.44 & 1159.7542$\pm$5.99 & 1173.8020$\pm$9.15 & 1180.7958$\pm$28.36 \\ 
\bottomrule 
\end{tabular}
\begin{tabular}{cccccccccc} 
\toprule 
DS Type  & \textbf{NO DET.} & \multicolumn{2}{c}{\textbf{CLASSIFIER}} & \multicolumn{6}{l}{kNN --- with k = 30, varying the size of the window (w)} \\ 
and Size & DATASET & NB & HT & w=600 & w=800 & w=1000 & w=1200 & w=1400 & w=1600 \\ 
\toprule 
 & \textbf{AGRAW$_{1}$} & 57.1202$\pm$0.18 & 58.7460$\pm$0.73 & \textbf{66.9738$\pm$0.16} & 66.2080$\pm$0.15 & 64.5865$\pm$0.19 & 62.9442$\pm$0.18 & 61.7068$\pm$0.19 & 60.9274$\pm$0.19 \\
 & \textbf{AGRAW$_{2}$} & 67.5743$\pm$0.30 & 69.9352$\pm$0.29 & \textbf{79.4833$\pm$0.20} & 77.9282$\pm$0.23 & 76.0549$\pm$0.23 & 74.4206$\pm$0.29 & 73.0559$\pm$0.29 & 71.9723$\pm$0.28 \\
ABRUPT &  \textbf{LED}  & 57.0178$\pm$0.25 & 55.8691$\pm$0.42 & 60.1646$\pm$0.41 & 61.0352$\pm$0.38 & \textbf{61.1341$\pm$0.35} & 60.9493$\pm$0.33 & 60.5651$\pm$0.32 & 60.0758$\pm$0.33 \\
10K  &  \textbf{MIXED}  & 57.6353$\pm$0.14 & 59.3308$\pm$0.40 & \textbf{82.3687$\pm$0.17} & 79.3725$\pm$0.18 & 75.9498$\pm$0.15 & 72.4408$\pm$0.17 & 68.8254$\pm$0.16 & 65.1320$\pm$0.15 \\
 &   \textbf{RandRBF}   & 30.8708$\pm$0.67 & 30.8309$\pm$0.67 & 30.0641$\pm$0.28 & 31.3897$\pm$0.28 & 32.5348$\pm$0.30 & 33.1462$\pm$0.32 & 33.8250$\pm$0.30 & \textbf{34.3637$\pm$0.33} \\
 &      \textbf{SINE}   & 56.3338$\pm$0.10 & 59.9403$\pm$0.49 & \textbf{81.3276$\pm$0.19} & 78.8508$\pm$0.20 & 76.2093$\pm$0.19 & 73.4115$\pm$0.19 & 70.4472$\pm$0.21 & 67.5238$\pm$0.24 \\
 &    \textbf{WAVEF}   & 76.5117$\pm$0.41 & 76.5511$\pm$0.39 & 81.8994$\pm$0.27 & 81.8382$\pm$0.28 & 81.9078$\pm$0.31 & 81.8765$\pm$0.28 & \textbf{81.9561$\pm$0.27} & 81.9411$\pm$0.30 \\
\midrule
 & \textbf{AGRAW$_{1}$} & 57.3969$\pm$0.10 & 58.2235$\pm$0.16 & \textbf{68.0164$\pm$0.12} & 67.6258$\pm$0.13 & 66.1231$\pm$0.11 & 64.6023$\pm$0.14 & 63.5279$\pm$0.15 & 62.9076$\pm$0.14 \\
 & \textbf{AGRAW$_{2}$} & 68.8835$\pm$0.19 & 71.1902$\pm$0.50 & \textbf{82.5062$\pm$0.09} & 81.3783$\pm$0.11 & 79.8651$\pm$0.12 & 78.6160$\pm$0.14 & 77.8565$\pm$0.12 & 77.3871$\pm$0.14 \\
ABRUPT &  \textbf{LED}  & 57.3712$\pm$0.18 & 58.8650$\pm$0.65 & 62.5686$\pm$0.27 & 63.9768$\pm$0.27 & 64.5864$\pm$0.27 & 64.9237$\pm$0.21 & 65.1715$\pm$0.18 & \textbf{65.1793$\pm$0.22} \\
20K  &  \textbf{MIXED}  & 57.9802$\pm$0.07 & 66.1857$\pm$0.41 & \textbf{88.4763$\pm$0.11} & 87.4467$\pm$0.09 & 85.9558$\pm$0.10 & 84.3852$\pm$0.10 & 82.7294$\pm$0.10 & 81.0255$\pm$0.12 \\
 &   \textbf{RandRBF}   & 31.2478$\pm$0.65 & 31.2278$\pm$0.65 & 30.3284$\pm$0.27 & 31.9258$\pm$0.21 & 33.0189$\pm$0.19 & 33.8595$\pm$0.20 & 34.5467$\pm$0.19 & \textbf{35.1685$\pm$0.17} \\
 &      \textbf{SINE}   & 56.5176$\pm$0.07 & 60.3873$\pm$0.91 & \textbf{86.1897$\pm$0.15} & 85.3892$\pm$0.14 & 84.3395$\pm$0.12 & 83.1115$\pm$0.12 & 81.7786$\pm$0.12 & 80.4912$\pm$0.12 \\
 &    \textbf{WAVEF}   & 76.7342$\pm$0.23 & 77.9984$\pm$0.24 & 82.8294$\pm$0.16 & 82.9996$\pm$0.16 & 83.1200$\pm$0.17 & 83.2087$\pm$0.19 & 83.2751$\pm$0.17 & \textbf{83.2965$\pm$0.17} \\
\midrule
 & \textbf{AGRAW$_{1}$} & 57.5697$\pm$0.09 & 57.1806$\pm$0.31 & \textbf{68.6984$\pm$0.09} & 68.4332$\pm$0.09 & 67.0245$\pm$0.08 & 65.5449$\pm$0.09 & 64.4966$\pm$0.09 & 64.0033$\pm$0.09 \\
 & \textbf{AGRAW$_{2}$} & 69.7630$\pm$0.10 & 70.6526$\pm$0.51 & \textbf{84.1986$\pm$0.06} & 83.3566$\pm$0.06 & 82.0400$\pm$0.08 & 81.0630$\pm$0.09 & 80.6556$\pm$0.08 & 80.5854$\pm$0.08 \\
ABRUPT &  \textbf{LED}  & 57.6013$\pm$0.12 & 63.2083$\pm$0.42 & 63.9078$\pm$0.21 & 65.6936$\pm$0.23 & 66.6985$\pm$0.21 & 67.3868$\pm$0.22 & 67.9263$\pm$0.19 & \textbf{68.2507$\pm$0.18} \\
50K  &  \textbf{MIXED}  & 58.2180$\pm$0.04 & 60.6734$\pm$0.41 & 92.1714$\pm$0.07 & \textbf{92.2789$\pm$0.07} & 92.0387$\pm$0.06 & 91.6254$\pm$0.05 & 91.1199$\pm$0.06 & 90.5778$\pm$0.05 \\
 &   \textbf{RandRBF}   & 31.3174$\pm$0.68 & 33.1677$\pm$0.33 & 30.4904$\pm$0.21 & 32.1721$\pm$0.17 & 33.2621$\pm$0.15 & 34.1200$\pm$0.15 & 34.8488$\pm$0.15 & \textbf{35.5036$\pm$0.14} \\
 &      \textbf{SINE}   & 56.6057$\pm$0.03 & 61.0417$\pm$0.82 & 89.1001$\pm$0.08 & \textbf{89.2930$\pm$0.06} & 89.2320$\pm$0.06 & 89.0090$\pm$0.06 & 88.6658$\pm$0.06 & 88.3027$\pm$0.06 \\
 &    \textbf{WAVEF}   & 76.8264$\pm$0.13 & 78.4042$\pm$0.21 & 83.3725$\pm$0.14 & 83.6317$\pm$0.14 & 83.7904$\pm$0.13 & 83.9135$\pm$0.11 & 83.9746$\pm$0.11 & \textbf{84.0286$\pm$0.11} \\
\midrule
 & \textbf{AGRAW$_{1}$} & 57.6128$\pm$0.06 & 58.5935$\pm$0.29 & \textbf{68.8922$\pm$0.05} & 68.7025$\pm$0.05 & 67.3041$\pm$0.05 & 65.8400$\pm$0.06 & 64.8248$\pm$0.06 & 64.3842$\pm$0.07 \\
 & \textbf{AGRAW$_{2}$} & 70.0807$\pm$0.07 & 71.0117$\pm$0.40 & \textbf{84.7419$\pm$0.05} & 83.9914$\pm$0.05 & 82.7562$\pm$0.05 & 81.8411$\pm$0.05 & 81.5291$\pm$0.05 & 81.5981$\pm$0.05 \\
ABRUPT &  \textbf{LED}  & 57.9025$\pm$0.08 & 64.9559$\pm$0.43 & 64.5247$\pm$0.14 & 66.3929$\pm$0.16 & 67.4853$\pm$0.15 & 68.3140$\pm$0.13 & 68.9948$\pm$0.13 & \textbf{69.4431$\pm$0.12} \\
100K &  \textbf{MIXED}  & 58.3264$\pm$0.02 & 69.7515$\pm$0.60 & 93.3406$\pm$0.04 & 93.8611$\pm$0.04 & \textbf{94.0115$\pm$0.03} & 93.9777$\pm$0.04 & 93.8606$\pm$0.04 & 93.7091$\pm$0.04 \\
 &   \textbf{RandRBF}   & 31.5146$\pm$0.61 & 34.8595$\pm$0.24 & 30.5410$\pm$0.13 & 32.2081$\pm$0.10 & 33.3328$\pm$0.09 & 34.1975$\pm$0.08 & 34.9369$\pm$0.10 & \textbf{35.6081$\pm$0.11} \\
 &      \textbf{SINE}   & 56.6659$\pm$0.03 & 66.0293$\pm$0.59 & 90.0433$\pm$0.05 & 90.5765$\pm$0.04 & 90.8475$\pm$0.04 & \textbf{90.9478$\pm$0.05} & 90.9419$\pm$0.04 & 90.9066$\pm$0.03 \\
 &    \textbf{WAVEF}   & 76.8903$\pm$0.09 & 79.6453$\pm$0.18 & 83.5752$\pm$0.08 & 83.8484$\pm$0.09 & 84.0540$\pm$0.08 & 84.1800$\pm$0.07 & 84.2392$\pm$0.07 & \textbf{84.3353$\pm$0.08} \\
\midrule
 & \textbf{AGRAW$_{1}$} & 57.6923$\pm$0.05 & 59.5325$\pm$0.63 & \textbf{69.1051$\pm$0.05} & 68.9418$\pm$0.04 & 67.5588$\pm$0.05 & 66.0920$\pm$0.06 & 65.1034$\pm$0.07 & 64.6857$\pm$0.07 \\
 & \textbf{AGRAW$_{2}$} & 70.4218$\pm$0.05 & 72.8439$\pm$0.49 & \textbf{85.2281$\pm$0.06} & 84.5444$\pm$0.06 & 83.3817$\pm$0.06 & 82.5446$\pm$0.05 & 82.3156$\pm$0.06 & 82.4971$\pm$0.04 \\
ABRUPT &  \textbf{LED}  & 58.1419$\pm$0.07 & 67.0068$\pm$0.48 & 64.9089$\pm$0.10 & 66.9079$\pm$0.11 & 68.0501$\pm$0.13 & 68.9348$\pm$0.14 & 69.6665$\pm$0.13 & \textbf{70.2033$\pm$0.12} \\
500K &  \textbf{MIXED}  & 58.4060$\pm$0.01 & 78.2613$\pm$0.50 & 94.2966$\pm$0.05 & 95.1113$\pm$0.05 & 95.5929$\pm$0.04 & 95.8820$\pm$0.05 & 96.0775$\pm$0.04 & \textbf{96.2457$\pm$0.03} \\
 &   \textbf{RandRBF}   & 33.2619$\pm$0.76 & \textbf{38.1924$\pm$0.11} & 30.5404$\pm$0.12 & 32.2999$\pm$0.09 & 33.4072$\pm$0.08 & 34.2543$\pm$0.09 & 35.0204$\pm$0.09 & 35.6821$\pm$0.07 \\
 &      \textbf{SINE}   & 56.6671$\pm$0.03 & 76.2881$\pm$0.46 & 90.8266$\pm$0.04 & 91.6035$\pm$0.04 & 92.1226$\pm$0.04 & 92.4857$\pm$0.05 & 92.7678$\pm$0.04 & \textbf{92.9878$\pm$0.04} \\
 &    \textbf{WAVEF}   & 76.8496$\pm$0.11 & 81.5784$\pm$0.10 & 83.6081$\pm$0.09 & 83.9425$\pm$0.05 & 84.1436$\pm$0.08 & 84.2875$\pm$0.08 & 84.3998$\pm$0.08 & \textbf{84.4629$\pm$0.06} \\
\midrule
 & \textbf{AGRAW$_{1}$} & 57.6954$\pm$0.03 & 60.9947$\pm$0.36 & \textbf{69.1192$\pm$0.05} & 68.9718$\pm$0.05 & 67.5893$\pm$0.06 & 66.1046$\pm$0.06 & 65.1117$\pm$0.06 & 64.6954$\pm$0.05 \\
 & \textbf{AGRAW$_{2}$} & 70.4358$\pm$0.03 & 73.5730$\pm$0.48 & \textbf{85.2722$\pm$0.04} & 84.6030$\pm$0.04 & 83.4431$\pm$0.04 & 82.6109$\pm$0.03 & 82.3946$\pm$0.03 & 82.5861$\pm$0.03 \\
ABRUPT &  \textbf{LED}  & 58.2422$\pm$0.05 & 67.1576$\pm$0.37 & 64.9703$\pm$0.09 & 66.9790$\pm$0.05 & 68.1338$\pm$0.06 & 69.0813$\pm$0.07 & 69.7950$\pm$0.09 & \textbf{70.3667$\pm$0.07} \\
1M  &   \textbf{MIXED}  & 58.4220$\pm$0.01 & 82.2567$\pm$0.43 & 94.4286$\pm$0.05 & 95.2836$\pm$0.04 & 95.7992$\pm$0.03 & 96.1332$\pm$0.04 & 96.3765$\pm$0.04 & \textbf{96.5712$\pm$0.03} \\
 &   \textbf{RandRBF}   & 33.1638$\pm$0.50 & \textbf{38.7590$\pm$0.09} & 30.5250$\pm$0.08 & 32.2555$\pm$0.07 & 33.3807$\pm$0.05 & 34.2351$\pm$0.06 & 34.9837$\pm$0.05 & 35.6491$\pm$0.05 \\
 &      \textbf{SINE}   & 56.6799$\pm$0.01 & 80.4546$\pm$0.47 & 90.9270$\pm$0.04 & 91.7366$\pm$0.04 & 92.2785$\pm$0.03 & 92.6800$\pm$0.03 & 92.9901$\pm$0.03 & \textbf{93.2455$\pm$0.03} \\
 &    \textbf{WAVEF}   & 76.8993$\pm$0.07 & 82.3291$\pm$0.13 & 83.6500$\pm$0.09 & 83.9837$\pm$0.05 & 84.1815$\pm$0.08 & 84.3358$\pm$0.07 & 84.4457$\pm$0.06 & \textbf{84.5076$\pm$0.07} \\
\midrule
 & \textbf{AGRAW$_{1}$} & 57.6997$\pm$0.02 & 62.4868$\pm$0.18 & \textbf{69.1411$\pm$0.04} & 68.9988$\pm$0.03 & 67.6092$\pm$0.05 & 66.1172$\pm$0.05 & 65.1287$\pm$0.04 & 64.7061$\pm$0.04 \\
 & \textbf{AGRAW$_{2}$} & 70.4526$\pm$0.04 & 73.7871$\pm$0.27 & \textbf{85.2982$\pm$0.03} & 84.6358$\pm$0.03 & 83.4766$\pm$0.03 & 82.6522$\pm$0.02 & 82.4414$\pm$0.03 & 82.6399$\pm$0.02 \\
ABRUPT &  \textbf{LED}  & 58.2921$\pm$0.02 & 66.7013$\pm$0.27 & 65.0401$\pm$0.05 & 67.0202$\pm$0.06 & 68.2080$\pm$0.06 & 69.1223$\pm$0.05 & 69.8573$\pm$0.05 & \textbf{70.4402$\pm$0.05} \\
2M  &   \textbf{MIXED}  & 58.4132$\pm$0.01 & 85.8136$\pm$0.20 & 94.4692$\pm$0.02 & 95.3514$\pm$0.02 & 95.8878$\pm$0.02 & 96.2425$\pm$0.02 & 96.5114$\pm$0.02 & \textbf{96.7232$\pm$0.01} \\
 &   \textbf{RandRBF}   & 33.0687$\pm$0.22 & \textbf{39.4791$\pm$0.07} & 30.5271$\pm$0.04 & 32.2439$\pm$0.06 & 33.3768$\pm$0.05 & 34.2407$\pm$0.04 & 34.9987$\pm$0.05 & 35.6708$\pm$0.05 \\
 &      \textbf{SINE}   & 56.6855$\pm$0.01 & 84.1871$\pm$0.55 & 90.9689$\pm$0.03 & 91.7931$\pm$0.02 & 92.3501$\pm$0.02 & 92.7670$\pm$0.01 & 93.0968$\pm$0.02 & \textbf{93.3670$\pm$0.02} \\
 &    \textbf{WAVEF}   & 76.9261$\pm$0.03 & 82.9069$\pm$0.07 & 83.6691$\pm$0.05 & 83.9772$\pm$0.04 & 84.1706$\pm$0.05 & 84.3295$\pm$0.05 & 84.4404$\pm$0.04 & \textbf{84.5188$\pm$0.04} \\
\bottomrule 
\end{tabular}
\begin{tabular}{cccccccccc} 
\toprule 
DS Type  & \textbf{NO DET.} & \multicolumn{2}{c}{\textbf{CLASSIFIER}} & \multicolumn{6}{l}{kNN --- with k = 30, varying the size of the window (w)} \\ 
and Size & DATASET & NB & HT & w=600 & w=800 & w=1000 & w=1200 & w=1400 & w=1600 \\ 
\toprule 
 & \textbf{AGRAW$_{1}$} & 57.1569$\pm$0.19 & 58.6905$\pm$0.71 & \textbf{66.5481$\pm$0.17} & 65.9383$\pm$0.15 & 64.4182$\pm$0.19 & 62.8614$\pm$0.19 & 61.5648$\pm$0.20 & 60.8480$\pm$0.21 \\
 & \textbf{AGRAW$_{2}$} & 67.5442$\pm$0.28 & 69.4492$\pm$0.43 & \textbf{78.6148$\pm$0.19} & 77.2397$\pm$0.22 & 75.5694$\pm$0.23 & 74.0157$\pm$0.29 & 72.7601$\pm$0.28 & 71.7408$\pm$0.28 \\
GRAD. &   \textbf{LED}  & 57.0161$\pm$0.25 & 55.8402$\pm$0.41 & 59.7426$\pm$0.39 & 60.7360$\pm$0.36 & \textbf{60.9442$\pm$0.36} & 60.7802$\pm$0.31 & 60.4453$\pm$0.31 & 59.9799$\pm$0.33 \\
10K  &  \textbf{MIXED}  & 57.6343$\pm$0.12 & 59.4987$\pm$0.38 & \textbf{81.2716$\pm$0.17} & 78.7588$\pm$0.16 & 75.6382$\pm$0.17 & 72.2428$\pm$0.16 & 68.7475$\pm$0.15 & 65.0872$\pm$0.14 \\
 &   \textbf{RandRBF}   & 30.9061$\pm$0.68 & 30.8662$\pm$0.68 & 29.9545$\pm$0.27 & 31.3417$\pm$0.27 & 32.4718$\pm$0.29 & 33.1711$\pm$0.31 & 33.8352$\pm$0.32 & \textbf{34.3860$\pm$0.32} \\
 &      \textbf{SINE}   & 56.3515$\pm$0.10 & 59.2024$\pm$0.28 & \textbf{80.2146$\pm$0.17} & 78.2331$\pm$0.19 & 75.8276$\pm$0.20 & 73.1260$\pm$0.18 & 70.2780$\pm$0.21 & 67.3588$\pm$0.23 \\
 &    \textbf{WAVEF}   & 76.4807$\pm$0.41 & 76.5205$\pm$0.38 & 81.8598$\pm$0.26 & 81.8597$\pm$0.29 & 81.9326$\pm$0.28 & 81.9398$\pm$0.28 & \textbf{81.9702$\pm$0.28} & 81.9534$\pm$0.28 \\
\midrule
 & \textbf{AGRAW$_{1}$} & 57.4003$\pm$0.10 & 58.1591$\pm$0.17 & \textbf{67.8154$\pm$0.12} & 67.4714$\pm$0.12 & 66.0585$\pm$0.10 & 64.5443$\pm$0.14 & 63.4540$\pm$0.16 & 62.8821$\pm$0.15 \\
 & \textbf{AGRAW$_{2}$} & 68.8390$\pm$0.19 & 70.8517$\pm$0.52 & \textbf{82.0751$\pm$0.10} & 81.0735$\pm$0.12 & 79.6254$\pm$0.11 & 78.4459$\pm$0.13 & 77.7179$\pm$0.12 & 77.2510$\pm$0.13 \\
GRAD. &   \textbf{LED}  & 57.4441$\pm$0.18 & 58.8483$\pm$0.71 & 62.3327$\pm$0.27 & 63.7724$\pm$0.28 & 64.4833$\pm$0.25 & 64.8101$\pm$0.20 & 65.0906$\pm$0.19 & \textbf{65.1540$\pm$0.21} \\
20K  &  \textbf{MIXED}  & 58.1845$\pm$0.06 & 65.0502$\pm$0.47 & \textbf{87.9510$\pm$0.11} & 87.1392$\pm$0.09 & 85.7811$\pm$0.09 & 84.2751$\pm$0.10 & 82.6574$\pm$0.10 & 80.9851$\pm$0.12 \\
 &   \textbf{RandRBF}   & 31.2656$\pm$0.64 & 31.2457$\pm$0.64 & 30.2528$\pm$0.26 & 31.8694$\pm$0.19 & 33.0120$\pm$0.19 & 33.8313$\pm$0.19 & 34.5051$\pm$0.19 & \textbf{35.1456$\pm$0.17} \\
 &      \textbf{SINE}   & 56.6529$\pm$0.07 & 59.7488$\pm$0.63 & \textbf{85.6469$\pm$0.14} & 85.0763$\pm$0.14 & 84.1312$\pm$0.13 & 82.9762$\pm$0.12 & 81.7038$\pm$0.12 & 80.4111$\pm$0.12 \\
 &    \textbf{WAVEF}   & 76.7177$\pm$0.23 & 77.9071$\pm$0.24 & 82.8232$\pm$0.15 & 82.9986$\pm$0.16 & 83.0807$\pm$0.17 & 83.1977$\pm$0.19 & 83.2593$\pm$0.18 & \textbf{83.3060$\pm$0.17} \\
\midrule
 & \textbf{AGRAW$_{1}$} & 57.5690$\pm$0.09 & 57.1829$\pm$0.30 & \textbf{68.6224$\pm$0.09} & 68.3886$\pm$0.09 & 66.9978$\pm$0.08 & 65.5199$\pm$0.09 & 64.4812$\pm$0.09 & 63.9993$\pm$0.10 \\
 & \textbf{AGRAW$_{2}$} & 69.7512$\pm$0.10 & 70.5800$\pm$0.49 & \textbf{84.0385$\pm$0.06} & 83.2487$\pm$0.06 & 81.9568$\pm$0.08 & 81.0072$\pm$0.09 & 80.6097$\pm$0.08 & 80.5442$\pm$0.08 \\
GRAD. &   \textbf{LED}  & 57.6150$\pm$0.12 & 63.4192$\pm$0.36 & 63.8136$\pm$0.22 & 65.6361$\pm$0.23 & 66.6458$\pm$0.20 & 67.3513$\pm$0.22 & 67.8942$\pm$0.19 & \textbf{68.2300$\pm$0.18} \\
50K  &  \textbf{MIXED}  & 58.2482$\pm$0.04 & 60.5272$\pm$0.40 & 91.9655$\pm$0.07 & \textbf{92.1652$\pm$0.07} & 91.9689$\pm$0.06 & 91.5897$\pm$0.05 & 91.0894$\pm$0.06 & 90.5601$\pm$0.05 \\
 &   \textbf{RandRBF}   & 31.3117$\pm$0.68 & 33.1653$\pm$0.33 & 30.4640$\pm$0.21 & 32.1622$\pm$0.17 & 33.2529$\pm$0.15 & 34.1091$\pm$0.15 & 34.8507$\pm$0.15 & \textbf{35.5078$\pm$0.14} \\
 &      \textbf{SINE}   & 56.6173$\pm$0.03 & 60.7900$\pm$0.76 & 88.8933$\pm$0.08 & \textbf{89.1704$\pm$0.05} & 89.1564$\pm$0.06 & 88.9600$\pm$0.06 & 88.6352$\pm$0.06 & 88.2836$\pm$0.06 \\
 &    \textbf{WAVEF}   & 76.8259$\pm$0.13 & 78.4224$\pm$0.21 & 83.3746$\pm$0.14 & 83.6371$\pm$0.14 & 83.7782$\pm$0.13 & 83.9223$\pm$0.11 & 83.9701$\pm$0.10 & \textbf{84.0379$\pm$0.10} \\
\midrule
 & \textbf{AGRAW$_{1}$} & 57.6107$\pm$0.06 & 58.5971$\pm$0.28 & \textbf{68.8585$\pm$0.05} & 68.6815$\pm$0.05 & 67.2915$\pm$0.05 & 65.8353$\pm$0.06 & 64.8207$\pm$0.07 & 64.3847$\pm$0.06 \\
 & \textbf{AGRAW$_{2}$} & 70.0836$\pm$0.07 & 70.9982$\pm$0.39 & \textbf{84.6619$\pm$0.06} & 83.9324$\pm$0.05 & 82.7184$\pm$0.05 & 81.8126$\pm$0.05 & 81.5061$\pm$0.05 & 81.5773$\pm$0.05 \\
GRAD. &   \textbf{LED}  & 57.8975$\pm$0.08 & 64.8055$\pm$0.46 & 64.4878$\pm$0.13 & 66.3604$\pm$0.16 & 67.4676$\pm$0.15 & 68.2978$\pm$0.13 & 68.9812$\pm$0.13 & \textbf{69.4413$\pm$0.12} \\
100K &  \textbf{MIXED}  & 58.3175$\pm$0.02 & 65.1336$\pm$0.97 & 93.2408$\pm$0.04 & 93.8059$\pm$0.04 & \textbf{93.9832$\pm$0.04} & 93.9606$\pm$0.04 & 93.8490$\pm$0.04 & 93.7000$\pm$0.04 \\
 &   \textbf{RandRBF}   & 31.5258$\pm$0.60 & 34.8533$\pm$0.20 & 30.5330$\pm$0.13 & 32.2050$\pm$0.10 & 33.3331$\pm$0.09 & 34.1982$\pm$0.08 & 34.9376$\pm$0.10 & \textbf{35.6105$\pm$0.11} \\
 &      \textbf{SINE}   & 56.6591$\pm$0.03 & 65.3034$\pm$0.54 & 89.9516$\pm$0.05 & 90.5243$\pm$0.04 & 90.8171$\pm$0.04 & 90.9244$\pm$0.05 & \textbf{90.9282$\pm$0.04} & 90.8967$\pm$0.03 \\
 &    \textbf{WAVEF}   & 76.8900$\pm$0.09 & 79.6396$\pm$0.18 & 83.5661$\pm$0.08 & 83.8510$\pm$0.09 & 84.0498$\pm$0.08 & 84.1831$\pm$0.08 & 84.2356$\pm$0.07 & \textbf{84.3313$\pm$0.08} \\
\midrule
 & \textbf{AGRAW$_{1}$} & 57.6923$\pm$0.05 & 59.5312$\pm$0.63 & \textbf{69.0978$\pm$0.05} & 68.9378$\pm$0.04 & 67.5571$\pm$0.05 & 66.0900$\pm$0.06 & 65.1013$\pm$0.07 & 64.6846$\pm$0.07 \\
 & \textbf{AGRAW$_{2}$} & 70.4198$\pm$0.05 & 72.8476$\pm$0.49 & \textbf{85.2110$\pm$0.06} & 84.5307$\pm$0.06 & 83.3722$\pm$0.06 & 82.5362$\pm$0.05 & 82.3097$\pm$0.06 & 82.4918$\pm$0.04 \\
GRAD. &   \textbf{LED}  & 58.1423$\pm$0.07 & 67.1004$\pm$0.48 & 64.9035$\pm$0.11 & 66.9011$\pm$0.11 & 68.0463$\pm$0.13 & 68.9326$\pm$0.14 & 69.6642$\pm$0.13 & \textbf{70.2026$\pm$0.12} \\
500K &  \textbf{MIXED}  & 58.4046$\pm$0.01 & 76.4938$\pm$0.69 & 94.2778$\pm$0.05 & 95.1021$\pm$0.05 & 95.5895$\pm$0.04 & 95.8789$\pm$0.05 & 96.0758$\pm$0.04 & \textbf{96.2440$\pm$0.03} \\
 &   \textbf{RandRBF}   & 33.2553$\pm$0.76 & \textbf{38.1916$\pm$0.10} & 30.5401$\pm$0.12 & 32.3000$\pm$0.09 & 33.4078$\pm$0.08 & 34.2550$\pm$0.09 & 35.0228$\pm$0.09 & 35.6835$\pm$0.07 \\
 &      \textbf{SINE}   & 56.6644$\pm$0.03 & 75.3324$\pm$0.49 & 90.8077$\pm$0.04 & 91.5937$\pm$0.04 & 92.1149$\pm$0.04 & 92.4809$\pm$0.05 & 92.7669$\pm$0.04 & \textbf{92.9867$\pm$0.04} \\
 &    \textbf{WAVEF}   & 76.8494$\pm$0.11 & 81.5784$\pm$0.10 & 83.6070$\pm$0.09 & 83.9434$\pm$0.05 & 84.1447$\pm$0.08 & 84.2869$\pm$0.08 & 84.3989$\pm$0.08 & \textbf{84.4635$\pm$0.06} \\
\midrule
 & \textbf{AGRAW$_{1}$} & 57.6955$\pm$0.03 & 60.9908$\pm$0.36 & \textbf{69.1151$\pm$0.05} & 68.9696$\pm$0.05 & 67.5870$\pm$0.06 & 66.1037$\pm$0.06 & 65.1117$\pm$0.06 & 64.6950$\pm$0.05 \\
 & \textbf{AGRAW$_{2}$} & 70.4358$\pm$0.03 & 73.5680$\pm$0.48 & \textbf{85.2636$\pm$0.04} & 84.5960$\pm$0.04 & 83.4382$\pm$0.04 & 82.6067$\pm$0.03 & 82.3924$\pm$0.03 & 82.5828$\pm$0.03 \\
GRAD. &   \textbf{LED}  & 58.2426$\pm$0.05 & 67.1881$\pm$0.40 & 64.9651$\pm$0.09 & 66.9760$\pm$0.06 & 68.1321$\pm$0.06 & 69.0798$\pm$0.07 & 69.7931$\pm$0.09 & \textbf{70.3661$\pm$0.07} \\
1M  &   \textbf{MIXED}  & 58.4247$\pm$0.01 & 81.1282$\pm$0.50 & 94.4173$\pm$0.05 & 95.2775$\pm$0.04 & 95.7960$\pm$0.03 & 96.1315$\pm$0.04 & 96.3749$\pm$0.04 & \textbf{96.5703$\pm$0.03} \\
 &   \textbf{RandRBF}   & 33.1624$\pm$0.51 & \textbf{38.7585$\pm$0.09} & 30.5243$\pm$0.08 & 32.2550$\pm$0.07 & 33.3814$\pm$0.05 & 34.2359$\pm$0.06 & 34.9840$\pm$0.05 & 35.6481$\pm$0.04 \\
 &      \textbf{SINE}   & 56.6816$\pm$0.01 & 79.9245$\pm$0.44 & 90.9149$\pm$0.04 & 91.7303$\pm$0.04 & 92.2750$\pm$0.03 & 92.6772$\pm$0.03 & 92.9890$\pm$0.03 & \textbf{93.2446$\pm$0.03} \\
 &    \textbf{WAVEF}   & 76.8992$\pm$0.07 & 82.3262$\pm$0.14 & 83.6506$\pm$0.09 & 83.9849$\pm$0.05 & 84.1803$\pm$0.08 & 84.3357$\pm$0.07 & 84.4457$\pm$0.06 & \textbf{84.5082$\pm$0.07} \\
\midrule
 & \textbf{AGRAW$_{1}$} & 57.6996$\pm$0.02 & 62.4834$\pm$0.18 & \textbf{69.1393$\pm$0.04} & 68.9972$\pm$0.03 & 67.6088$\pm$0.05 & 66.1168$\pm$0.05 & 65.1281$\pm$0.04 & 64.7054$\pm$0.04 \\
 & \textbf{AGRAW$_{2}$} & 70.4528$\pm$0.04 & 73.7906$\pm$0.27 & \textbf{85.2942$\pm$0.03} & 84.6330$\pm$0.03 & 83.4746$\pm$0.03 & 82.6507$\pm$0.02 & 82.4410$\pm$0.03 & 82.6390$\pm$0.02 \\
GRAD. &   \textbf{LED}  & 58.2927$\pm$0.02 & 66.7024$\pm$0.28 & 65.0367$\pm$0.05 & 67.0179$\pm$0.06 & 68.2064$\pm$0.06 & 69.1213$\pm$0.05 & 69.8564$\pm$0.05 & \textbf{70.4398$\pm$0.05} \\
2M  &   \textbf{MIXED}  & 58.4159$\pm$0.01 & 84.6890$\pm$0.51 & 94.4631$\pm$0.02 & 95.3485$\pm$0.02 & 95.8861$\pm$0.02 & 96.2414$\pm$0.02 & 96.5108$\pm$0.02 & \textbf{96.7228$\pm$0.01} \\
 &   \textbf{RandRBF}   & 33.0691$\pm$0.22 & \textbf{39.4803$\pm$0.07} & 30.5264$\pm$0.04 & 32.2439$\pm$0.06 & 33.3771$\pm$0.05 & 34.2409$\pm$0.04 & 34.9988$\pm$0.05 & 35.6708$\pm$0.05 \\
 &      \textbf{SINE}   & 56.6870$\pm$0.01 & 83.5899$\pm$0.58 & 90.9632$\pm$0.03 & 91.7898$\pm$0.02 & 92.3480$\pm$0.02 & 92.7656$\pm$0.01 & 93.0961$\pm$0.02 & \textbf{93.3664$\pm$0.02} \\
 &    \textbf{WAVEF}   & 76.9261$\pm$0.03 & 82.9082$\pm$0.07 & 83.6692$\pm$0.05 & 83.9778$\pm$0.04 & 84.1704$\pm$0.05 & 84.3294$\pm$0.05 & 84.4406$\pm$0.04 & \textbf{84.5192$\pm$0.04} \\
\bottomrule 
\end{tabular}
\begin{tabular}{cccccccccc} 
\toprule 
DS Type  & \textbf{NO DET.} & \multicolumn{2}{c}{\textbf{CLASSIFIER}} & \multicolumn{6}{l}{kNN --- with k = 50, varying the size of the window (w)} \\ 
and Size & DATASET & NB & HT & w=600 & w=800 & w=1000 & w=1200 & w=1400 & w=1600 \\ 
\toprule 
 & \textbf{AGRAW$_{1}$} & 57.1202$\pm$0.18 & 58.7460$\pm$0.73 & 65.6666$\pm$0.16 & 66.4263$\pm$0.12 & \textbf{66.4633$\pm$0.18} & 65.8418$\pm$0.17 & 64.8472$\pm$0.18 & 63.7042$\pm$0.18 \\
 & \textbf{AGRAW$_{2}$} & 67.5743$\pm$0.30 & 69.9352$\pm$0.29 & \textbf{79.8480$\pm$0.21} & 79.0762$\pm$0.21 & 78.0439$\pm$0.24 & 76.7892$\pm$0.24 & 75.3499$\pm$0.25 & 73.9502$\pm$0.26 \\
ABRUPT &  \textbf{LED}  & 57.0178$\pm$0.25 & 55.8691$\pm$0.42 & 60.2788$\pm$0.34 & 61.3736$\pm$0.32 & \textbf{61.5976$\pm$0.31} & 61.4487$\pm$0.30 & 60.9678$\pm$0.30 & 60.5463$\pm$0.32 \\
10K  &  \textbf{MIXED}  & 57.6353$\pm$0.14 & 59.3308$\pm$0.40 & \textbf{80.4958$\pm$0.20} & 77.9741$\pm$0.18 & 74.8950$\pm$0.17 & 71.5925$\pm$0.17 & 68.0953$\pm$0.16 & 64.4154$\pm$0.15 \\
 &   \textbf{RandRBF}   & 30.8708$\pm$0.67 & 30.8309$\pm$0.67 & 27.8171$\pm$0.25 & 28.8699$\pm$0.34 & 29.8656$\pm$0.33 & 30.5096$\pm$0.28 & 31.0953$\pm$0.32 & \textbf{31.6292$\pm$0.33} \\
 &      \textbf{SINE}   & 56.3338$\pm$0.10 & 59.9403$\pm$0.49 & \textbf{80.2152$\pm$0.17} & 78.0083$\pm$0.19 & 75.4451$\pm$0.20 & 72.7026$\pm$0.17 & 69.9131$\pm$0.18 & 66.9283$\pm$0.18 \\
 &    \textbf{WAVEF}   & 76.5117$\pm$0.41 & 76.5511$\pm$0.39 & 81.5076$\pm$0.27 & 81.6732$\pm$0.28 & 81.7633$\pm$0.30 & 81.7787$\pm$0.29 & 81.7808$\pm$0.27 & \textbf{81.8050$\pm$0.28} \\
\midrule
 & \textbf{AGRAW$_{1}$} & 57.3969$\pm$0.10 & 58.2235$\pm$0.16 & 66.4662$\pm$0.12 & 67.8018$\pm$0.10 & \textbf{68.2718$\pm$0.11} & 67.9672$\pm$0.11 & 67.2142$\pm$0.10 & 66.1660$\pm$0.12 \\
 & \textbf{AGRAW$_{2}$} & 68.8835$\pm$0.19 & 71.1902$\pm$0.50 & \textbf{82.8693$\pm$0.10} & 82.7832$\pm$0.10 & 82.3471$\pm$0.12 & 81.6338$\pm$0.12 & 80.6609$\pm$0.12 & 79.5264$\pm$0.14 \\
ABRUPT &  \textbf{LED}  & 57.3712$\pm$0.18 & 58.8650$\pm$0.65 & 62.8535$\pm$0.26 & 64.5986$\pm$0.27 & 65.4101$\pm$0.26 & 65.8116$\pm$0.21 & \textbf{65.9370$\pm$0.21} & 65.9256$\pm$0.21 \\
20K  &  \textbf{MIXED}  & 57.9802$\pm$0.07 & 66.1857$\pm$0.41 & \textbf{86.4431$\pm$0.14} & 85.9398$\pm$0.12 & 84.8957$\pm$0.11 & 83.4950$\pm$0.11 & 81.9691$\pm$0.09 & 80.2935$\pm$0.10 \\
 &   \textbf{RandRBF}   & 31.2478$\pm$0.65 & 31.2278$\pm$0.65 & 27.9196$\pm$0.27 & 29.2229$\pm$0.31 & 30.3947$\pm$0.27 & 31.2404$\pm$0.21 & 31.9291$\pm$0.23 & \textbf{32.5155$\pm$0.19} \\
 &      \textbf{SINE}   & 56.5176$\pm$0.07 & 60.3873$\pm$0.91 & \textbf{85.1465$\pm$0.12} & 84.5597$\pm$0.13 & 83.6114$\pm$0.13 & 82.4857$\pm$0.14 & 81.2204$\pm$0.13 & 79.8734$\pm$0.13 \\
 &    \textbf{WAVEF}   & 76.7342$\pm$0.23 & 77.9984$\pm$0.24 & 82.6416$\pm$0.16 & 82.9549$\pm$0.18 & 83.1873$\pm$0.17 & 83.2724$\pm$0.15 & \textbf{83.3340$\pm$0.17} & 83.3232$\pm$0.15 \\
\midrule
 & \textbf{AGRAW$_{1}$} & 57.5697$\pm$0.09 & 57.1806$\pm$0.31 & 67.0251$\pm$0.10 & 68.6394$\pm$0.08 & \textbf{69.3584$\pm$0.08} & 69.2576$\pm$0.09 & 68.6323$\pm$0.08 & 67.6503$\pm$0.08 \\
 & \textbf{AGRAW$_{2}$} & 69.7630$\pm$0.10 & 70.6526$\pm$0.51 & 84.6394$\pm$0.07 & \textbf{84.9147$\pm$0.06} & 84.8180$\pm$0.07 & 84.4177$\pm$0.08 & 83.7072$\pm$0.07 & 82.8006$\pm$0.08 \\
ABRUPT &  \textbf{LED}  & 57.6013$\pm$0.12 & 63.2083$\pm$0.42 & 64.3517$\pm$0.21 & 66.4080$\pm$0.25 & 67.6900$\pm$0.22 & 68.4185$\pm$0.21 & 68.8787$\pm$0.19 & \textbf{69.0567$\pm$0.19} \\
50K  &  \textbf{MIXED}  & 58.2180$\pm$0.04 & 60.6734$\pm$0.41 & 90.1254$\pm$0.10 & 90.7761$\pm$0.08 & \textbf{90.8829$\pm$0.07} & 90.6958$\pm$0.07 & 90.3379$\pm$0.05 & 89.8523$\pm$0.07 \\
 &   \textbf{RandRBF}   & 31.3174$\pm$0.68 & \textbf{33.1677$\pm$0.33} & 27.9628$\pm$0.21 & 29.3571$\pm$0.21 & 30.6031$\pm$0.18 & 31.5336$\pm$0.18 & 32.3364$\pm$0.17 & 32.9603$\pm$0.14 \\
 &      \textbf{SINE}   & 56.6057$\pm$0.03 & 61.0417$\pm$0.82 & 88.0846$\pm$0.07 & 88.4255$\pm$0.08 & \textbf{88.4652$\pm$0.07} & 88.3485$\pm$0.07 & 88.0756$\pm$0.05 & 87.7434$\pm$0.06 \\
 &    \textbf{WAVEF}   & 76.8264$\pm$0.13 & 78.4042$\pm$0.21 & 83.3586$\pm$0.11 & 83.7101$\pm$0.11 & 83.9214$\pm$0.13 & 84.1249$\pm$0.12 & 84.1602$\pm$0.11 & \textbf{84.2237$\pm$0.11} \\
\midrule
 & \textbf{AGRAW$_{1}$} & 57.6128$\pm$0.06 & 58.5935$\pm$0.29 & 67.2125$\pm$0.05 & 68.8865$\pm$0.05 & \textbf{69.6880$\pm$0.05} & 69.6761$\pm$0.06 & 69.0870$\pm$0.05 & 68.1335$\pm$0.06 \\
 & \textbf{AGRAW$_{2}$} & 70.0807$\pm$0.07 & 71.0117$\pm$0.40 & 85.1974$\pm$0.05 & 85.6159$\pm$0.04 & \textbf{85.6530$\pm$0.05} & 85.3433$\pm$0.05 & 84.7249$\pm$0.04 & 83.8883$\pm$0.06 \\
ABRUPT &  \textbf{LED}  & 57.9025$\pm$0.08 & 64.9559$\pm$0.43 & 64.9736$\pm$0.15 & 67.1586$\pm$0.17 & 68.5389$\pm$0.15 & 69.4202$\pm$0.13 & 69.9714$\pm$0.12 & \textbf{70.2529$\pm$0.13} \\
100K &  \textbf{MIXED}  & 58.3264$\pm$0.02 & 69.7515$\pm$0.60 & 91.2804$\pm$0.06 & 92.3552$\pm$0.05 & 92.8407$\pm$0.04 & 93.0558$\pm$0.04 & \textbf{93.0889$\pm$0.03} & 92.9968$\pm$0.04 \\
 &   \textbf{RandRBF}   & 31.5146$\pm$0.61 & \textbf{34.8595$\pm$0.24} & 28.0494$\pm$0.17 & 29.4760$\pm$0.15 & 30.7192$\pm$0.12 & 31.6784$\pm$0.11 & 32.4554$\pm$0.09 & 33.1000$\pm$0.09 \\
 &      \textbf{SINE}   & 56.6659$\pm$0.03 & 66.0293$\pm$0.59 & 89.0232$\pm$0.06 & 89.6886$\pm$0.05 & 90.0525$\pm$0.04 & 90.2644$\pm$0.05 & \textbf{90.3431$\pm$0.05} & 90.3413$\pm$0.04 \\
 &    \textbf{WAVEF}   & 76.8903$\pm$0.09 & 79.6453$\pm$0.18 & 83.6190$\pm$0.08 & 83.9708$\pm$0.08 & 84.2178$\pm$0.08 & 84.4027$\pm$0.07 & 84.4931$\pm$0.09 & \textbf{84.5502$\pm$0.08} \\
\midrule
 & \textbf{AGRAW$_{1}$} & 57.6923$\pm$0.05 & 59.5325$\pm$0.63 & 67.3900$\pm$0.04 & 69.1357$\pm$0.03 & 69.9830$\pm$0.04 & \textbf{70.0405$\pm$0.05} & 69.4639$\pm$0.04 & 68.5003$\pm$0.06 \\
 & \textbf{AGRAW$_{2}$} & 70.4218$\pm$0.05 & 72.8439$\pm$0.49 & 85.6984$\pm$0.05 & 86.2006$\pm$0.05 & \textbf{86.3195$\pm$0.05} & 86.1148$\pm$0.05 & 85.5596$\pm$0.05 & 84.8045$\pm$0.07 \\
ABRUPT &  \textbf{LED}  & 58.1419$\pm$0.07 & 67.0068$\pm$0.48 & 65.3961$\pm$0.11 & 67.7214$\pm$0.13 & 69.1906$\pm$0.13 & 70.1347$\pm$0.15 & 70.7199$\pm$0.12 & \textbf{71.1109$\pm$0.15} \\
500K &  \textbf{MIXED}  & 58.4060$\pm$0.01 & 78.2613$\pm$0.50 & 92.2423$\pm$0.03 & 93.6302$\pm$0.06 & 94.4373$\pm$0.05 & 94.9414$\pm$0.04 & 95.2738$\pm$0.05 & \textbf{95.5066$\pm$0.05} \\
 &   \textbf{RandRBF}   & 33.2619$\pm$0.76 & \textbf{38.1924$\pm$0.11} & 27.9413$\pm$0.08 & 29.4422$\pm$0.13 & 30.7684$\pm$0.13 & 31.7755$\pm$0.09 & 32.6052$\pm$0.06 & 33.2385$\pm$0.07 \\
 &      \textbf{SINE}   & 56.6671$\pm$0.03 & 76.2881$\pm$0.46 & 89.8105$\pm$0.06 & 90.7348$\pm$0.04 & 91.3572$\pm$0.04 & 91.8062$\pm$0.04 & 92.1391$\pm$0.03 & \textbf{92.4114$\pm$0.03} \\
 &    \textbf{WAVEF}   & 76.8496$\pm$0.11 & 81.5784$\pm$0.10 & 83.7525$\pm$0.07 & 84.1275$\pm$0.08 & 84.3953$\pm$0.06 & 84.5843$\pm$0.06 & 84.6642$\pm$0.08 & \textbf{84.7719$\pm$0.07} \\
\midrule
 & \textbf{AGRAW$_{1}$} & 57.6954$\pm$0.03 & 60.9947$\pm$0.36 & 67.4038$\pm$0.04 & 69.1538$\pm$0.05 & 70.0205$\pm$0.05 & \textbf{70.0978$\pm$0.05} & 69.5135$\pm$0.05 & 68.5513$\pm$0.05 \\
 & \textbf{AGRAW$_{2}$} & 70.4358$\pm$0.03 & 73.5730$\pm$0.48 & 85.7410$\pm$0.04 & 86.2613$\pm$0.03 & \textbf{86.3908$\pm$0.03} & 86.1952$\pm$0.03 & 85.6507$\pm$0.03 & 84.9028$\pm$0.04 \\
ABRUPT &  \textbf{LED}  & 58.2422$\pm$0.05 & 67.1576$\pm$0.37 & 65.4714$\pm$0.06 & 67.8039$\pm$0.07 & 69.2578$\pm$0.07 & 70.2494$\pm$0.08 & 70.8449$\pm$0.07 & \textbf{71.2575$\pm$0.08} \\
1M  &   \textbf{MIXED}  & 58.4220$\pm$0.01 & 82.2567$\pm$0.43 & 92.3704$\pm$0.04 & 93.7927$\pm$0.05 & 94.6440$\pm$0.04 & 95.1895$\pm$0.04 & 95.5637$\pm$0.04 & \textbf{95.8357$\pm$0.04} \\
 &   \textbf{RandRBF}   & 33.1638$\pm$0.50 & \textbf{38.7590$\pm$0.09} & 27.9302$\pm$0.07 & 29.4374$\pm$0.08 & 30.7712$\pm$0.08 & 31.7657$\pm$0.06 & 32.5786$\pm$0.05 & 33.2120$\pm$0.05 \\
 &      \textbf{SINE}   & 56.6799$\pm$0.01 & 80.4546$\pm$0.47 & 89.9251$\pm$0.03 & 90.8691$\pm$0.04 & 91.5171$\pm$0.03 & 91.9986$\pm$0.03 & 92.3762$\pm$0.03 & \textbf{92.6786$\pm$0.03} \\
 &    \textbf{WAVEF}   & 76.8993$\pm$0.07 & 82.3291$\pm$0.13 & 83.7924$\pm$0.07 & 84.1658$\pm$0.08 & 84.4319$\pm$0.07 & 84.6161$\pm$0.07 & 84.7220$\pm$0.08 & \textbf{84.8226$\pm$0.08} \\
\midrule
 & \textbf{AGRAW$_{1}$} & 57.6997$\pm$0.02 & 62.4868$\pm$0.18 & 67.4153$\pm$0.03 & 69.1746$\pm$0.04 & 70.0569$\pm$0.03 & \textbf{70.1386$\pm$0.04} & 69.5569$\pm$0.03 & 68.5927$\pm$0.04 \\
 & \textbf{AGRAW$_{2}$} & 70.4526$\pm$0.04 & 73.7871$\pm$0.27 & 85.7703$\pm$0.02 & 86.3021$\pm$0.03 & \textbf{86.4405$\pm$0.03} & 86.2424$\pm$0.02 & 85.7031$\pm$0.02 & 84.9521$\pm$0.02 \\
ABRUPT &  \textbf{LED}  & 58.2921$\pm$0.02 & 66.7013$\pm$0.27 & 65.5267$\pm$0.06 & 67.8719$\pm$0.04 & 69.3403$\pm$0.07 & 70.3096$\pm$0.06 & 70.9213$\pm$0.06 & \textbf{71.3362$\pm$0.05} \\
2M  &   \textbf{MIXED}  & 58.4132$\pm$0.01 & 85.8136$\pm$0.20 & 92.4071$\pm$0.03 & 93.8577$\pm$0.02 & 94.7173$\pm$0.02 & 95.2855$\pm$0.01 & 95.6818$\pm$0.02 & \textbf{95.9794$\pm$0.02} \\
 &   \textbf{RandRBF}   & 33.0687$\pm$0.22 & \textbf{39.4791$\pm$0.07} & 27.9689$\pm$0.04 & 29.4613$\pm$0.04 & 30.7741$\pm$0.05 & 31.7601$\pm$0.05 & 32.5721$\pm$0.05 & 33.2084$\pm$0.06 \\
 &      \textbf{SINE}   & 56.6855$\pm$0.01 & 84.1871$\pm$0.55 & 89.9747$\pm$0.03 & 90.9215$\pm$0.02 & 91.5889$\pm$0.02 & 92.0916$\pm$0.01 & 92.4799$\pm$0.02 & \textbf{92.7968$\pm$0.01} \\
 &    \textbf{WAVEF}   & 76.9261$\pm$0.03 & 82.9069$\pm$0.07 & 83.7908$\pm$0.04 & 84.1727$\pm$0.05 & 84.4308$\pm$0.04 & 84.6186$\pm$0.04 & 84.7283$\pm$0.05 & \textbf{84.8245$\pm$0.04} \\
\bottomrule 
\end{tabular}
\begin{tabular}{cccccccccc} 
\toprule 
DS Type  & \textbf{NO DET.} & \multicolumn{2}{c}{\textbf{CLASSIFIER}} & \multicolumn{6}{l}{kNN --- with k = 50, varying the size of the window (w)} \\ 
and Size & DATASET & NB & HT & w=600 & w=800 & w=1000 & w=1200 & w=1400 & w=1600 \\ 
\toprule 
 & \textbf{AGRAW$_{1}$} & 57.1569$\pm$0.19 & 58.6905$\pm$0.71 & 65.3461$\pm$0.16 & 66.2581$\pm$0.15 & \textbf{66.3326$\pm$0.18} & 65.7915$\pm$0.17 & 64.8220$\pm$0.18 & 63.6696$\pm$0.18 \\
 & \textbf{AGRAW$_{2}$} & 67.5442$\pm$0.28 & 69.4492$\pm$0.43 & \textbf{78.9671$\pm$0.21} & 78.4793$\pm$0.21 & 77.5610$\pm$0.22 & 76.3787$\pm$0.24 & 75.0400$\pm$0.25 & 73.7094$\pm$0.27 \\
GRAD. &   \textbf{LED}  & 57.0161$\pm$0.25 & 55.8402$\pm$0.41 & 59.8674$\pm$0.34 & 61.1083$\pm$0.29 & \textbf{61.4335$\pm$0.32} & 61.3185$\pm$0.30 & 60.9215$\pm$0.30 & 60.4125$\pm$0.32 \\
10K  &  \textbf{MIXED}  & 57.6343$\pm$0.12 & 59.4987$\pm$0.38 & \textbf{79.5089$\pm$0.18} & 77.4944$\pm$0.18 & 74.5938$\pm$0.18 & 71.4096$\pm$0.17 & 67.9685$\pm$0.15 & 64.3678$\pm$0.14 \\
 &   \textbf{RandRBF}   & 30.9061$\pm$0.68 & 30.8662$\pm$0.68 & 27.7281$\pm$0.27 & 28.8236$\pm$0.34 & 29.7639$\pm$0.33 & 30.4933$\pm$0.28 & 31.1235$\pm$0.31 & \textbf{31.6047$\pm$0.33} \\
 &      \textbf{SINE}   & 56.3515$\pm$0.10 & 59.2024$\pm$0.28 & \textbf{79.2225$\pm$0.18} & 77.4134$\pm$0.18 & 75.1024$\pm$0.20 & 72.4819$\pm$0.16 & 69.7079$\pm$0.18 & 66.8150$\pm$0.19 \\
 &    \textbf{WAVEF}   & 76.4807$\pm$0.41 & 76.5205$\pm$0.38 & 81.4697$\pm$0.26 & 81.7155$\pm$0.26 & 81.7685$\pm$0.28 & 81.7627$\pm$0.28 & 81.8014$\pm$0.27 & \textbf{81.8053$\pm$0.27} \\
\midrule
 & \textbf{AGRAW$_{1}$} & 57.4003$\pm$0.10 & 58.1591$\pm$0.17 & 66.3423$\pm$0.13 & 67.6899$\pm$0.10 & \textbf{68.2097$\pm$0.11} & 67.9317$\pm$0.11 & 67.1922$\pm$0.10 & 66.1614$\pm$0.11 \\
 & \textbf{AGRAW$_{2}$} & 68.8390$\pm$0.19 & 70.8517$\pm$0.52 & 82.4684$\pm$0.10 & \textbf{82.5026$\pm$0.10} & 82.1018$\pm$0.11 & 81.4173$\pm$0.11 & 80.4877$\pm$0.12 & 79.3860$\pm$0.13 \\
GRAD. &   \textbf{LED}  & 57.4441$\pm$0.18 & 58.8483$\pm$0.71 & 62.6091$\pm$0.26 & 64.4147$\pm$0.26 & 65.3074$\pm$0.26 & 65.7163$\pm$0.21 & \textbf{65.8907$\pm$0.21} & 65.8804$\pm$0.20 \\
20K  &  \textbf{MIXED}  & 58.1845$\pm$0.06 & 65.0502$\pm$0.47 & \textbf{85.9596$\pm$0.13} & 85.6832$\pm$0.12 & 84.7379$\pm$0.09 & 83.3986$\pm$0.10 & 81.9257$\pm$0.09 & 80.2708$\pm$0.09 \\
 &   \textbf{RandRBF}   & 31.2656$\pm$0.64 & 31.2457$\pm$0.64 & 27.9062$\pm$0.26 & 29.2132$\pm$0.30 & 30.3342$\pm$0.27 & 31.2134$\pm$0.21 & 31.8998$\pm$0.23 & \textbf{32.4876$\pm$0.19} \\
 &      \textbf{SINE}   & 56.6529$\pm$0.07 & 59.7488$\pm$0.63 & \textbf{84.6348$\pm$0.13} & 84.2702$\pm$0.14 & 83.4119$\pm$0.13 & 82.3590$\pm$0.14 & 81.1236$\pm$0.13 & 79.8258$\pm$0.12 \\
 &    \textbf{WAVEF}   & 76.7177$\pm$0.23 & 77.9071$\pm$0.24 & 82.6206$\pm$0.17 & 82.9592$\pm$0.18 & 83.1765$\pm$0.17 & 83.2577$\pm$0.15 & \textbf{83.3287$\pm$0.16} & 83.3258$\pm$0.14 \\
\midrule
 & \textbf{AGRAW$_{1}$} & 57.5690$\pm$0.09 & 57.1829$\pm$0.30 & 66.9772$\pm$0.10 & 68.6004$\pm$0.08 & \textbf{69.3294$\pm$0.08} & 69.2444$\pm$0.09 & 68.6221$\pm$0.08 & 67.6496$\pm$0.08 \\
 & \textbf{AGRAW$_{2}$} & 69.7512$\pm$0.10 & 70.5800$\pm$0.49 & 84.4869$\pm$0.07 & \textbf{84.8123$\pm$0.06} & 84.7353$\pm$0.07 & 84.3528$\pm$0.07 & 83.6555$\pm$0.07 & 82.7580$\pm$0.08 \\
GRAD. &   \textbf{LED}  & 57.6150$\pm$0.12 & 63.4192$\pm$0.36 & 64.2716$\pm$0.21 & 66.3425$\pm$0.25 & 67.6410$\pm$0.22 & 68.4025$\pm$0.21 & 68.8538$\pm$0.19 & \textbf{69.0332$\pm$0.20} \\
50K  &  \textbf{MIXED}  & 58.2482$\pm$0.04 & 60.5272$\pm$0.40 & 89.9353$\pm$0.10 & 90.6718$\pm$0.08 & \textbf{90.8174$\pm$0.07} & 90.6682$\pm$0.07 & 90.3135$\pm$0.05 & 89.8400$\pm$0.06 \\
 &   \textbf{RandRBF}   & 31.3117$\pm$0.68 & \textbf{33.1653$\pm$0.33} & 27.9625$\pm$0.21 & 29.3521$\pm$0.21 & 30.5996$\pm$0.18 & 31.5174$\pm$0.18 & 32.3315$\pm$0.17 & 32.9530$\pm$0.14 \\
 &      \textbf{SINE}   & 56.6173$\pm$0.03 & 60.7900$\pm$0.76 & 87.8902$\pm$0.08 & 88.3164$\pm$0.08 & \textbf{88.4029$\pm$0.07} & 88.3069$\pm$0.06 & 88.0505$\pm$0.05 & 87.7262$\pm$0.06 \\
 &    \textbf{WAVEF}   & 76.8259$\pm$0.13 & 78.4224$\pm$0.21 & 83.3476$\pm$0.11 & 83.7101$\pm$0.11 & 83.9138$\pm$0.13 & 84.1268$\pm$0.12 & 84.1602$\pm$0.11 & \textbf{84.2348$\pm$0.11} \\
\midrule
 & \textbf{AGRAW$_{1}$} & 57.6107$\pm$0.06 & 58.5971$\pm$0.28 & 67.1916$\pm$0.05 & 68.8742$\pm$0.05 & \textbf{69.6784$\pm$0.05} & 69.6757$\pm$0.05 & 69.0854$\pm$0.05 & 68.1317$\pm$0.06 \\
 & \textbf{AGRAW$_{2}$} & 70.0836$\pm$0.07 & 70.9982$\pm$0.39 & 85.1244$\pm$0.05 & 85.5671$\pm$0.05 & \textbf{85.6174$\pm$0.05} & 85.3166$\pm$0.05 & 84.7024$\pm$0.05 & 83.8663$\pm$0.06 \\
GRAD. &   \textbf{LED}  & 57.8975$\pm$0.08 & 64.8055$\pm$0.46 & 64.9321$\pm$0.15 & 67.1275$\pm$0.17 & 68.5200$\pm$0.15 & 69.4093$\pm$0.13 & 69.9687$\pm$0.12 & \textbf{70.2502$\pm$0.13} \\
100K &  \textbf{MIXED}  & 58.3175$\pm$0.02 & 65.1336$\pm$0.97 & 91.1960$\pm$0.06 & 92.3065$\pm$0.05 & 92.8165$\pm$0.04 & 93.0399$\pm$0.04 & \textbf{93.0796$\pm$0.03} & 92.9921$\pm$0.04 \\
 &   \textbf{RandRBF}   & 31.5258$\pm$0.60 & \textbf{34.8533$\pm$0.20} & 28.0421$\pm$0.17 & 29.4668$\pm$0.15 & 30.7144$\pm$0.13 & 31.6700$\pm$0.11 & 32.4591$\pm$0.10 & 33.0994$\pm$0.09 \\
 &      \textbf{SINE}   & 56.6591$\pm$0.03 & 65.3034$\pm$0.54 & 88.9367$\pm$0.06 & 89.6416$\pm$0.05 & 90.0276$\pm$0.04 & 90.2439$\pm$0.05 & 90.3323$\pm$0.05 & \textbf{90.3338$\pm$0.04} \\
 &    \textbf{WAVEF}   & 76.8900$\pm$0.09 & 79.6396$\pm$0.18 & 83.6090$\pm$0.08 & 83.9681$\pm$0.07 & 84.2069$\pm$0.08 & 84.4037$\pm$0.08 & 84.4927$\pm$0.09 & \textbf{84.5469$\pm$0.08} \\
\midrule
 & \textbf{AGRAW$_{1}$} & 57.6923$\pm$0.05 & 59.5312$\pm$0.63 & 67.3845$\pm$0.04 & 69.1313$\pm$0.03 & 69.9824$\pm$0.04 & \textbf{70.0388$\pm$0.05} & 69.4638$\pm$0.04 & 68.5013$\pm$0.06 \\
 & \textbf{AGRAW$_{2}$} & 70.4198$\pm$0.05 & 72.8476$\pm$0.49 & 85.6810$\pm$0.05 & 86.1882$\pm$0.05 & \textbf{86.3110$\pm$0.05} & 86.1075$\pm$0.05 & 85.5529$\pm$0.05 & 84.8000$\pm$0.07 \\
GRAD. &   \textbf{LED}  & 58.1423$\pm$0.07 & 67.1004$\pm$0.48 & 65.3887$\pm$0.11 & 67.7161$\pm$0.13 & 69.1873$\pm$0.13 & 70.1321$\pm$0.15 & 70.7186$\pm$0.12 & \textbf{71.1107$\pm$0.15} \\
500K &  \textbf{MIXED}  & 58.4046$\pm$0.01 & 76.4938$\pm$0.69 & 92.2235$\pm$0.03 & 93.6221$\pm$0.06 & 94.4327$\pm$0.05 & 94.9392$\pm$0.04 & 95.2727$\pm$0.05 & \textbf{95.5062$\pm$0.05} \\
 &   \textbf{RandRBF}   & 33.2553$\pm$0.76 & \textbf{38.1916$\pm$0.10} & 27.9418$\pm$0.08 & 29.4416$\pm$0.13 & 30.7697$\pm$0.13 & 31.7744$\pm$0.09 & 32.6044$\pm$0.06 & 33.2376$\pm$0.07 \\
 &      \textbf{SINE}   & 56.6644$\pm$0.03 & 75.3324$\pm$0.49 & 89.7926$\pm$0.05 & 90.7254$\pm$0.04 & 91.3507$\pm$0.04 & 91.8026$\pm$0.04 & 92.1365$\pm$0.03 & \textbf{92.4106$\pm$0.03} \\
 &    \textbf{WAVEF}   & 76.8494$\pm$0.11 & 81.5784$\pm$0.10 & 83.7498$\pm$0.07 & 84.1274$\pm$0.08 & 84.3946$\pm$0.06 & 84.5843$\pm$0.06 & 84.6641$\pm$0.08 & \textbf{84.7715$\pm$0.07} \\
\midrule
 & \textbf{AGRAW$_{1}$} & 57.6955$\pm$0.03 & 60.9908$\pm$0.36 & 67.4013$\pm$0.04 & 69.1509$\pm$0.05 & 70.0202$\pm$0.05 & \textbf{70.0963$\pm$0.05} & 69.5130$\pm$0.05 & 68.5508$\pm$0.05 \\
 & \textbf{AGRAW$_{2}$} & 70.4358$\pm$0.03 & 73.5680$\pm$0.48 & 85.7336$\pm$0.04 & 86.2552$\pm$0.03 & \textbf{86.3854$\pm$0.03} & 86.1919$\pm$0.03 & 85.6478$\pm$0.03 & 84.8990$\pm$0.04 \\
GRAD. &   \textbf{LED}  & 58.2426$\pm$0.05 & 67.1881$\pm$0.40 & 65.4660$\pm$0.06 & 67.8015$\pm$0.07 & 69.2575$\pm$0.07 & 70.2487$\pm$0.08 & 70.8441$\pm$0.07 & \textbf{71.2578$\pm$0.08} \\
1M  &   \textbf{MIXED}  & 58.4247$\pm$0.01 & 81.1282$\pm$0.50 & 92.3607$\pm$0.04 & 93.7873$\pm$0.05 & 94.6412$\pm$0.04 & 95.1885$\pm$0.04 & 95.5627$\pm$0.04 & \textbf{95.8348$\pm$0.04} \\
 &   \textbf{RandRBF}   & 33.1624$\pm$0.51 & \textbf{38.7585$\pm$0.09} & 27.9309$\pm$0.07 & 29.4375$\pm$0.08 & 30.7716$\pm$0.07 & 31.7652$\pm$0.06 & 32.5786$\pm$0.05 & 33.2119$\pm$0.05 \\
 &      \textbf{SINE}   & 56.6816$\pm$0.01 & 79.9245$\pm$0.44 & 89.9150$\pm$0.03 & 90.8632$\pm$0.04 & 91.5137$\pm$0.03 & 91.9958$\pm$0.03 & 92.3749$\pm$0.03 & \textbf{92.6778$\pm$0.03} \\
 &    \textbf{WAVEF}   & 76.8992$\pm$0.07 & 82.3262$\pm$0.14 & 83.7914$\pm$0.07 & 84.1653$\pm$0.08 & 84.4308$\pm$0.07 & 84.6161$\pm$0.07 & 84.7215$\pm$0.08 & \textbf{84.8218$\pm$0.08} \\
\midrule
 & \textbf{AGRAW$_{1}$} & 57.6996$\pm$0.02 & 62.4834$\pm$0.18 & 67.4141$\pm$0.03 & 69.1736$\pm$0.03 & 70.0563$\pm$0.03 & \textbf{70.1387$\pm$0.04} & 69.5569$\pm$0.03 & 68.5928$\pm$0.04 \\
 & \textbf{AGRAW$_{2}$} & 70.4528$\pm$0.04 & 73.7906$\pm$0.27 & 85.7663$\pm$0.02 & 86.2993$\pm$0.03 & \textbf{86.4383$\pm$0.03} & 86.2408$\pm$0.02 & 85.7020$\pm$0.02 & 84.9509$\pm$0.02 \\
GRAD. &   \textbf{LED}  & 58.2927$\pm$0.02 & 66.7024$\pm$0.28 & 65.5245$\pm$0.06 & 67.8696$\pm$0.04 & 69.3385$\pm$0.07 & 70.3087$\pm$0.06 & 70.9206$\pm$0.06 & \textbf{71.3357$\pm$0.05} \\
2M  &   \textbf{MIXED}  & 58.4159$\pm$0.01 & 84.6890$\pm$0.51 & 92.4017$\pm$0.03 & 93.8551$\pm$0.02 & 94.7158$\pm$0.02 & 95.2849$\pm$0.01 & 95.6814$\pm$0.02 & \textbf{95.9793$\pm$0.02} \\
 &   \textbf{RandRBF}   & 33.0691$\pm$0.22 & \textbf{39.4803$\pm$0.07} & 27.9684$\pm$0.04 & 29.4612$\pm$0.04 & 30.7737$\pm$0.05 & 31.7604$\pm$0.05 & 32.5726$\pm$0.05 & 33.2087$\pm$0.06 \\
 &      \textbf{SINE}   & 56.6870$\pm$0.01 & 83.5899$\pm$0.58 & 89.9693$\pm$0.03 & 90.9183$\pm$0.02 & 91.5873$\pm$0.02 & 92.0903$\pm$0.01 & 92.4789$\pm$0.02 & \textbf{92.7965$\pm$0.01} \\
 &    \textbf{WAVEF}   & 76.9261$\pm$0.03 & 82.9082$\pm$0.07 & 83.7903$\pm$0.04 & 84.1728$\pm$0.05 & 84.4303$\pm$0.04 & 84.6186$\pm$0.04 & 84.7281$\pm$0.05 & \textbf{84.8245$\pm$0.04} \\
\bottomrule 
\end{tabular}
\begin{tabular}{cccccccccc} 
\toprule 
DS Type  & \textbf{RDDM} & \multicolumn{2}{c}{\textbf{CLASSIFIER}} & \multicolumn{6}{l}{kNN --- with k = 30, varying the size of the window (w)} \\ 
and Size & DATASET & NB & HT & w=600 & w=800 & w=1000 & w=1200 & w=1400 & w=1600 \\ 
\toprule 
 & \textbf{AGRAW$_{1}$} & 63.5577$\pm$0.28 & 64.6877$\pm$0.32 & \textbf{67.1350$\pm$0.21} & 66.8672$\pm$0.19 & 66.1983$\pm$0.21 & 65.6651$\pm$0.24 & 65.4927$\pm$0.21 & 65.4655$\pm$0.21 \\
 & \textbf{AGRAW$_{2}$} & 79.6292$\pm$1.01 & \textbf{81.5760$\pm$0.88} & 80.8054$\pm$0.19 & 79.9589$\pm$0.24 & 78.9740$\pm$0.28 & 78.1470$\pm$0.36 & 77.8296$\pm$0.48 & 77.4983$\pm$0.54 \\
ABRUPT &  \textbf{LED}  & \textbf{69.8033$\pm$0.30} & 69.7821$\pm$0.31 & 60.1756$\pm$0.42 & 61.4042$\pm$0.40 & 62.0506$\pm$0.41 & 62.3654$\pm$0.36 & 62.5525$\pm$0.37 & 62.6411$\pm$0.42 \\
10K  &  \textbf{MIXED}  & 90.2191$\pm$0.24 & 90.1677$\pm$0.25 & 90.6887$\pm$0.19 & 91.2581$\pm$0.17 & 91.4531$\pm$0.18 & 91.6181$\pm$0.18 & 91.7236$\pm$0.19 & \textbf{91.7549$\pm$0.19} \\
 &   \textbf{RandRBF}   & 30.5285$\pm$0.45 & 32.0130$\pm$0.41 & 29.7601$\pm$0.29 & 30.8671$\pm$0.30 & 31.8088$\pm$0.33 & 32.3540$\pm$0.30 & 32.7399$\pm$0.28 & \textbf{33.1623$\pm$0.33} \\
 &      \textbf{SINE}   & 86.5796$\pm$0.25 & 87.9844$\pm$0.21 & 88.3579$\pm$0.21 & 88.7910$\pm$0.20 & 89.0756$\pm$0.20 & 89.2508$\pm$0.18 & 89.3240$\pm$0.19 & \textbf{89.3910$\pm$0.18} \\
 &    \textbf{WAVEF}   & 79.1223$\pm$0.49 & 79.0917$\pm$0.49 & 81.8017$\pm$0.28 & 81.7532$\pm$0.28 & 81.8374$\pm$0.31 & 81.7871$\pm$0.29 & 81.8254$\pm$0.27 & \textbf{81.8461$\pm$0.31} \\
\midrule
 & \textbf{AGRAW$_{1}$} & 64.8903$\pm$0.16 & \textbf{68.1947$\pm$0.47} & 68.0056$\pm$0.13 & 67.8497$\pm$0.13 & 66.7148$\pm$0.15 & 65.8550$\pm$0.18 & 65.4370$\pm$0.19 & 65.5357$\pm$0.25 \\
 & \textbf{AGRAW$_{2}$} & \textbf{83.1798$\pm$0.58} & 83.1105$\pm$1.36 & 83.0214$\pm$0.09 & 82.2513$\pm$0.12 & 81.1511$\pm$0.13 & 80.3591$\pm$0.17 & 80.1041$\pm$0.18 & 80.0365$\pm$0.24 \\
ABRUPT &  \textbf{LED}  & \textbf{71.7371$\pm$0.17} & 71.7267$\pm$0.17 & 62.5811$\pm$0.30 & 64.0978$\pm$0.29 & 64.9679$\pm$0.29 & 65.5980$\pm$0.23 & 66.0504$\pm$0.23 & 66.3329$\pm$0.24 \\
20K  &  \textbf{MIXED}  & 91.0291$\pm$0.15 & 90.6606$\pm$0.15 & 92.5813$\pm$0.11 & 93.3421$\pm$0.11 & 93.6963$\pm$0.12 & 93.9850$\pm$0.12 & 94.1851$\pm$0.12 & \textbf{94.3365$\pm$0.12} \\
 &   \textbf{RandRBF}   & 30.4960$\pm$0.43 & 32.3049$\pm$0.39 & 30.1900$\pm$0.28 & 31.6461$\pm$0.22 & 32.5636$\pm$0.20 & 33.2697$\pm$0.23 & 33.7550$\pm$0.20 & \textbf{34.1782$\pm$0.21} \\
 &      \textbf{SINE}   & 87.0181$\pm$0.20 & 89.4626$\pm$0.15 & 89.6856$\pm$0.15 & 90.3245$\pm$0.15 & 90.7591$\pm$0.14 & 91.0590$\pm$0.12 & 91.2371$\pm$0.12 & \textbf{91.4446$\pm$0.12} \\
 &    \textbf{WAVEF}   & 79.7820$\pm$0.30 & 79.6376$\pm$0.27 & 82.7969$\pm$0.16 & 82.9574$\pm$0.16 & 83.0888$\pm$0.17 & 83.1565$\pm$0.18 & 83.2322$\pm$0.17 & \textbf{83.2624$\pm$0.17} \\
\midrule
 & \textbf{AGRAW$_{1}$} & 65.7342$\pm$0.11 & \textbf{72.4292$\pm$0.32} & 68.6812$\pm$0.09 & 68.4670$\pm$0.10 & 67.1729$\pm$0.09 & 65.9917$\pm$0.11 & 65.5079$\pm$0.17 & 65.3766$\pm$0.22 \\
 & \textbf{AGRAW$_{2}$} & 85.3833$\pm$0.21 & \textbf{86.0905$\pm$0.20} & 84.3305$\pm$0.06 & 83.6232$\pm$0.06 & 82.4536$\pm$0.08 & 81.7492$\pm$0.12 & 81.6238$\pm$0.14 & 81.6015$\pm$0.13 \\
ABRUPT &  \textbf{LED}  & \textbf{72.8878$\pm$0.15} & 72.8839$\pm$0.15 & 63.8852$\pm$0.21 & 65.7377$\pm$0.23 & 66.8136$\pm$0.21 & 67.6167$\pm$0.22 & 68.2362$\pm$0.20 & 68.6963$\pm$0.19 \\
50K  &  \textbf{MIXED}  & 91.5678$\pm$0.11 & 91.5976$\pm$0.15 & 93.7539$\pm$0.07 & 94.6024$\pm$0.07 & 95.0806$\pm$0.07 & 95.4170$\pm$0.07 & 95.6424$\pm$0.07 & \textbf{95.8591$\pm$0.07} \\
 &   \textbf{RandRBF}   & 30.7269$\pm$0.37 & 32.3995$\pm$0.29 & 30.4284$\pm$0.20 & 32.0552$\pm$0.18 & 33.0878$\pm$0.15 & 33.8782$\pm$0.16 & 34.5141$\pm$0.16 & \textbf{35.1057$\pm$0.16} \\
 &      \textbf{SINE}   & 87.2210$\pm$0.14 & 91.1945$\pm$0.14 & 90.4208$\pm$0.08 & 91.1983$\pm$0.06 & 91.7398$\pm$0.06 & 92.1111$\pm$0.06 & 92.3898$\pm$0.06 & \textbf{92.6339$\pm$0.05} \\
 &    \textbf{WAVEF}   & 80.1561$\pm$0.14 & 79.9377$\pm$0.16 & 83.3509$\pm$0.14 & 83.6080$\pm$0.14 & 83.7741$\pm$0.13 & 83.8858$\pm$0.11 & 83.9434$\pm$0.11 & \textbf{84.0027$\pm$0.11} \\
\midrule
 & \textbf{AGRAW$_{1}$} & 66.0837$\pm$0.08 & \textbf{74.8508$\pm$0.30} & 68.8600$\pm$0.05 & 68.7031$\pm$0.06 & 67.3795$\pm$0.06 & 66.0385$\pm$0.07 & 65.3471$\pm$0.12 & 65.2125$\pm$0.16 \\
 & \textbf{AGRAW$_{2}$} & 86.1301$\pm$0.05 & \textbf{87.1656$\pm$0.20} & 84.8528$\pm$0.06 & 84.1690$\pm$0.05 & 83.0301$\pm$0.06 & 82.3635$\pm$0.10 & 82.2364$\pm$0.09 & 82.2359$\pm$0.09 \\
ABRUPT &  \textbf{LED}  & \textbf{73.3929$\pm$0.12} & 73.3909$\pm$0.12 & 64.4882$\pm$0.14 & 66.3860$\pm$0.16 & 67.5086$\pm$0.14 & 68.3977$\pm$0.13 & 69.1336$\pm$0.13 & 69.6433$\pm$0.12 \\
100K &  \textbf{MIXED}  & 91.7850$\pm$0.06 & 92.4570$\pm$0.22 & 94.1133$\pm$0.04 & 94.9914$\pm$0.04 & 95.5140$\pm$0.04 & 95.8524$\pm$0.05 & 96.1072$\pm$0.05 & \textbf{96.3349$\pm$0.04} \\
 &   \textbf{RandRBF}   & 31.1590$\pm$0.29 & 32.8007$\pm$0.20 & 30.4993$\pm$0.13 & 32.1620$\pm$0.10 & 33.2531$\pm$0.09 & 34.0591$\pm$0.08 & 34.7810$\pm$0.09 & \textbf{35.4052$\pm$0.10} \\
 &      \textbf{SINE}   & 87.3073$\pm$0.11 & 92.4065$\pm$0.11 & 90.6733$\pm$0.05 & 91.4863$\pm$0.04 & 92.0701$\pm$0.04 & 92.4710$\pm$0.04 & 92.7672$\pm$0.04 & \textbf{93.0377$\pm$0.03} \\
 &    \textbf{WAVEF}   & 80.2496$\pm$0.11 & 79.9669$\pm$0.14 & 83.5413$\pm$0.08 & 83.8055$\pm$0.08 & 84.0208$\pm$0.08 & 84.1477$\pm$0.08 & 84.1965$\pm$0.07 & \textbf{84.2928$\pm$0.08} \\
\midrule
 & \textbf{AGRAW$_{1}$} & 66.3911$\pm$0.07 & \textbf{78.6090$\pm$0.60} & 69.0659$\pm$0.05 & 68.9183$\pm$0.04 & 67.5572$\pm$0.05 & 66.1551$\pm$0.07 & 65.3578$\pm$0.09 & 65.2992$\pm$0.11 \\
 & \textbf{AGRAW$_{2}$} & 86.7808$\pm$0.07 & \textbf{88.7905$\pm$0.16} & 85.2299$\pm$0.06 & 84.5631$\pm$0.06 & 83.4587$\pm$0.06 & 82.7710$\pm$0.06 & 82.6022$\pm$0.11 & 82.7484$\pm$0.07 \\
ABRUPT &  \textbf{LED}  & \textbf{73.7474$\pm$0.10} & 73.5808$\pm$0.10 & 64.8407$\pm$0.11 & 66.8304$\pm$0.10 & 67.9402$\pm$0.12 & 68.8417$\pm$0.12 & 69.5364$\pm$0.14 & 70.0805$\pm$0.12 \\
500K &  \textbf{MIXED}  & 92.0099$\pm$0.03 & 94.2222$\pm$0.16 & 94.4070$\pm$0.06 & 95.2898$\pm$0.06 & 95.8353$\pm$0.04 & 96.1869$\pm$0.06 & 96.4588$\pm$0.05 & \textbf{96.6881$\pm$0.04} \\
 &   \textbf{RandRBF}   & 32.1289$\pm$0.30 & 33.7327$\pm$0.27 & 30.5045$\pm$0.11 & 32.2459$\pm$0.09 & 33.3336$\pm$0.08 & 34.1636$\pm$0.10 & 34.8976$\pm$0.09 & \textbf{35.5336$\pm$0.07} \\
 &      \textbf{SINE}   & 87.3992$\pm$0.07 & \textbf{94.8885$\pm$0.34} & 90.9095$\pm$0.04 & 91.7432$\pm$0.04 & 92.3116$\pm$0.04 & 92.7418$\pm$0.04 & 93.0613$\pm$0.04 & 93.3372$\pm$0.04 \\
 &    \textbf{WAVEF}   & 80.3737$\pm$0.13 & 80.1706$\pm$0.16 & 83.5677$\pm$0.09 & 83.8929$\pm$0.05 & 84.0856$\pm$0.08 & 84.2380$\pm$0.08 & 84.3559$\pm$0.07 & \textbf{84.4034$\pm$0.06} \\
\midrule
 & \textbf{AGRAW$_{1}$} & 66.4911$\pm$0.06 & \textbf{79.2516$\pm$1.25} & 69.0756$\pm$0.05 & 68.9327$\pm$0.06 & 67.5807$\pm$0.06 & 66.1650$\pm$0.07 & 65.3239$\pm$0.08 & 65.3105$\pm$0.11 \\
 & \textbf{AGRAW$_{2}$} & 86.8647$\pm$0.02 & \textbf{88.8269$\pm$0.30} & 85.2610$\pm$0.04 & 84.6075$\pm$0.04 & 83.4869$\pm$0.04 & 82.8228$\pm$0.03 & 82.7037$\pm$0.08 & 82.7978$\pm$0.04 \\
ABRUPT &  \textbf{LED}  & \textbf{73.8174$\pm$0.07} & 73.6205$\pm$0.07 & 64.8614$\pm$0.10 & 66.8896$\pm$0.07 & 68.0012$\pm$0.06 & 68.9572$\pm$0.08 & 69.6454$\pm$0.07 & 70.2086$\pm$0.08 \\
1M  &   \textbf{MIXED}  & 92.0427$\pm$0.04 & 94.6161$\pm$0.27 & 94.4389$\pm$0.05 & 95.3390$\pm$0.04 & 95.8748$\pm$0.03 & 96.2410$\pm$0.05 & 96.5162$\pm$0.03 & \textbf{96.7478$\pm$0.04} \\
 &   \textbf{RandRBF}   & 32.1626$\pm$0.15 & 34.2701$\pm$0.33 & 30.4897$\pm$0.08 & 32.2050$\pm$0.07 & 33.3087$\pm$0.05 & 34.1543$\pm$0.05 & 34.8752$\pm$0.06 & \textbf{35.5298$\pm$0.05} \\
 &      \textbf{SINE}   & 87.4448$\pm$0.04 & \textbf{95.4360$\pm$0.22} & 90.9501$\pm$0.04 & 91.7730$\pm$0.04 & 92.3362$\pm$0.04 & 92.7609$\pm$0.03 & 93.0959$\pm$0.03 & 93.3686$\pm$0.03 \\
 &    \textbf{WAVEF}   & 80.4106$\pm$0.08 & 80.2536$\pm$0.14 & 83.6067$\pm$0.09 & 83.9341$\pm$0.06 & 84.1301$\pm$0.08 & 84.2821$\pm$0.06 & 84.4034$\pm$0.06 & \textbf{84.4531$\pm$0.07} \\
\midrule
 & \textbf{AGRAW$_{1}$} & 66.5202$\pm$0.04 & \textbf{79.3423$\pm$0.52} & 69.1022$\pm$0.04 & 68.9624$\pm$0.03 & 67.5982$\pm$0.04 & 66.1583$\pm$0.05 & 65.3223$\pm$0.07 & 65.1667$\pm$0.10 \\
 & \textbf{AGRAW$_{2}$} & 86.9036$\pm$0.02 & \textbf{89.0750$\pm$0.05} & 85.2823$\pm$0.02 & 84.6322$\pm$0.03 & 83.5088$\pm$0.03 & 82.8419$\pm$0.02 & 82.6902$\pm$0.04 & 82.8385$\pm$0.05 \\
ABRUPT &  \textbf{LED}  & \textbf{73.8735$\pm$0.04} & 73.6580$\pm$0.05 & 64.9319$\pm$0.05 & 66.9011$\pm$0.06 & 68.0752$\pm$0.08 & 68.9723$\pm$0.05 & 69.7060$\pm$0.05 & 70.2516$\pm$0.07 \\
2M  &   \textbf{MIXED}  & 92.0137$\pm$0.03 & 94.5374$\pm$0.16 & 94.4413$\pm$0.02 & 95.3363$\pm$0.02 & 95.8878$\pm$0.02 & 96.2478$\pm$0.02 & 96.5318$\pm$0.02 & \textbf{96.7616$\pm$0.02} \\
 &   \textbf{RandRBF}   & 32.1283$\pm$0.15 & 34.2618$\pm$0.20 & 30.4921$\pm$0.04 & 32.1986$\pm$0.06 & 33.3192$\pm$0.04 & 34.1587$\pm$0.05 & 34.8993$\pm$0.05 & \textbf{35.5661$\pm$0.05} \\
 &      \textbf{SINE}   & 87.4699$\pm$0.04 & \textbf{95.6762$\pm$0.12} & 90.9536$\pm$0.03 & 91.7827$\pm$0.03 & 92.3429$\pm$0.02 & 92.7695$\pm$0.02 & 93.1111$\pm$0.02 & 93.3851$\pm$0.02 \\
 &    \textbf{WAVEF}   & 80.4623$\pm$0.04 & 80.3664$\pm$0.09 & 83.6294$\pm$0.05 & 83.9295$\pm$0.04 & 84.1266$\pm$0.05 & 84.2832$\pm$0.05 & 84.3942$\pm$0.04 & \textbf{84.4625$\pm$0.05} \\
\bottomrule 
\end{tabular}
\begin{tabular}{cccccccccc} 
\toprule 
DS Type  & \textbf{RDDM} & \multicolumn{2}{c}{\textbf{CLASSIFIER}} & \multicolumn{6}{l}{kNN --- with k = 50, varying the size of the window (w)} \\ 
and Size & DATASET & NB & HT & w=600 & w=800 & w=1000 & w=1200 & w=1400 & w=1600 \\ 
\toprule 
 & \textbf{AGRAW$_{1}$} & 63.5577$\pm$0.28 & 64.6877$\pm$0.32 & 65.7916$\pm$0.18 & 66.6430$\pm$0.16 & \textbf{67.0335$\pm$0.20} & 66.9132$\pm$0.18 & 66.7771$\pm$0.20 & 66.6144$\pm$0.18 \\
 & \textbf{AGRAW$_{2}$} & 79.6292$\pm$1.01 & \textbf{81.5760$\pm$0.88} & 81.1501$\pm$0.22 & 81.2219$\pm$0.24 & 81.1279$\pm$0.31 & 80.6356$\pm$0.32 & 80.3096$\pm$0.38 & 79.6653$\pm$0.44 \\
ABRUPT &  \textbf{LED}  & \textbf{69.8033$\pm$0.30} & 69.7821$\pm$0.31 & 59.8452$\pm$0.39 & 61.2983$\pm$0.35 & 62.0373$\pm$0.38 & 62.3398$\pm$0.35 & 62.4046$\pm$0.38 & 62.5849$\pm$0.38 \\
10K  &  \textbf{MIXED}  & \textbf{90.2191$\pm$0.24} & 90.1677$\pm$0.25 & 87.7845$\pm$0.23 & 88.7057$\pm$0.25 & 89.1890$\pm$0.25 & 89.4569$\pm$0.25 & 89.5874$\pm$0.23 & 89.6273$\pm$0.24 \\
 &   \textbf{RandRBF}   & 30.5285$\pm$0.45 & \textbf{32.0130$\pm$0.41} & 27.8014$\pm$0.27 & 28.6218$\pm$0.36 & 29.4883$\pm$0.34 & 30.0018$\pm$0.28 & 30.4386$\pm$0.31 & 30.9027$\pm$0.34 \\
 &      \textbf{SINE}   & 86.5796$\pm$0.25 & 87.9844$\pm$0.21 & 86.8872$\pm$0.17 & 87.5173$\pm$0.21 & 87.8298$\pm$0.21 & 88.0175$\pm$0.20 & 88.1487$\pm$0.19 & \textbf{88.1890$\pm$0.21} \\
 &    \textbf{WAVEF}   & 79.1223$\pm$0.49 & 79.0917$\pm$0.49 & 81.2526$\pm$0.29 & 81.4376$\pm$0.30 & 81.5663$\pm$0.31 & 81.5847$\pm$0.28 & 81.6465$\pm$0.27 & \textbf{81.6710$\pm$0.27} \\
\midrule
 & \textbf{AGRAW$_{1}$} & 64.8903$\pm$0.16 & 68.1947$\pm$0.47 & 66.4502$\pm$0.12 & 67.7998$\pm$0.12 & \textbf{68.3707$\pm$0.12} & 68.3054$\pm$0.14 & 67.9008$\pm$0.15 & 67.4180$\pm$0.16 \\
 & \textbf{AGRAW$_{2}$} & 83.1798$\pm$0.58 & 83.1105$\pm$1.36 & 83.3950$\pm$0.12 & 83.7223$\pm$0.11 & \textbf{83.7228$\pm$0.13} & 83.3341$\pm$0.13 & 82.8793$\pm$0.18 & 82.2141$\pm$0.20 \\
ABRUPT &  \textbf{LED}  & \textbf{71.7371$\pm$0.17} & 71.7267$\pm$0.17 & 62.6077$\pm$0.28 & 64.4342$\pm$0.28 & 65.5416$\pm$0.28 & 66.1576$\pm$0.25 & 66.5950$\pm$0.22 & 66.8016$\pm$0.24 \\
20K  &  \textbf{MIXED}  & 91.0291$\pm$0.15 & 90.6606$\pm$0.15 & 90.0229$\pm$0.14 & 91.2761$\pm$0.13 & 91.9494$\pm$0.13 & 92.4058$\pm$0.14 & 92.7079$\pm$0.13 & \textbf{92.8750$\pm$0.15} \\
 &   \textbf{RandRBF}   & 30.4960$\pm$0.43 & \textbf{32.3049$\pm$0.39} & 27.8613$\pm$0.26 & 29.1183$\pm$0.32 & 30.1728$\pm$0.29 & 30.8474$\pm$0.23 & 31.3359$\pm$0.22 & 31.7827$\pm$0.18 \\
 &      \textbf{SINE}   & 87.0181$\pm$0.20 & 89.4626$\pm$0.15 & 88.4150$\pm$0.13 & 89.2528$\pm$0.14 & 89.7482$\pm$0.14 & 90.1197$\pm$0.15 & 90.3663$\pm$0.14 & \textbf{90.5257$\pm$0.14} \\
 &    \textbf{WAVEF}   & 79.7820$\pm$0.30 & 79.6376$\pm$0.27 & 82.5779$\pm$0.16 & 82.8702$\pm$0.17 & 83.0821$\pm$0.17 & 83.1863$\pm$0.15 & \textbf{83.2671$\pm$0.17} & 83.2448$\pm$0.16 \\
\midrule
 & \textbf{AGRAW$_{1}$} & 65.7342$\pm$0.11 & \textbf{72.4292$\pm$0.32} & 67.0240$\pm$0.10 & 68.6102$\pm$0.08 & 69.3502$\pm$0.09 & 69.3223$\pm$0.11 & 68.8646$\pm$0.12 & 68.0545$\pm$0.12 \\
 & \textbf{AGRAW$_{2}$} & 85.3833$\pm$0.21 & \textbf{86.0905$\pm$0.20} & 84.7683$\pm$0.07 & 85.2175$\pm$0.05 & 85.2930$\pm$0.07 & 85.0245$\pm$0.07 & 84.4757$\pm$0.07 & 83.7620$\pm$0.09 \\
ABRUPT &  \textbf{LED}  & \textbf{72.8878$\pm$0.15} & 72.8839$\pm$0.15 & 64.3219$\pm$0.20 & 66.3737$\pm$0.26 & 67.7226$\pm$0.23 & 68.5534$\pm$0.21 & 69.1394$\pm$0.18 & 69.4156$\pm$0.20 \\
50K  &  \textbf{MIXED}  & 91.5678$\pm$0.11 & 91.5976$\pm$0.15 & 91.4926$\pm$0.10 & 92.8673$\pm$0.08 & 93.6782$\pm$0.08 & 94.2218$\pm$0.08 & 94.5843$\pm$0.08 & \textbf{94.8290$\pm$0.09} \\
 &   \textbf{RandRBF}   & 30.7269$\pm$0.37 & 32.3995$\pm$0.29 & 27.9521$\pm$0.20 & 29.3131$\pm$0.21 & 30.4805$\pm$0.18 & 31.3686$\pm$0.18 & 32.0595$\pm$0.18 & \textbf{32.6480$\pm$0.15} \\
 &      \textbf{SINE}   & 87.2210$\pm$0.14 & 91.1945$\pm$0.14 & 89.3212$\pm$0.07 & 90.2406$\pm$0.08 & 90.8696$\pm$0.07 & 91.3423$\pm$0.08 & 91.6738$\pm$0.07 & \textbf{91.9408$\pm$0.06} \\
 &    \textbf{WAVEF}   & 80.1561$\pm$0.14 & 79.9377$\pm$0.16 & 83.3322$\pm$0.11 & 83.6719$\pm$0.10 & 83.8768$\pm$0.13 & 84.0926$\pm$0.12 & 84.1226$\pm$0.11 & \textbf{84.1883$\pm$0.12} \\
\midrule
 & \textbf{AGRAW$_{1}$} & 66.0837$\pm$0.08 & \textbf{74.8508$\pm$0.30} & 67.1923$\pm$0.06 & 68.8565$\pm$0.05 & 69.6847$\pm$0.06 & 69.7135$\pm$0.07 & 69.1897$\pm$0.06 & 68.2982$\pm$0.07 \\
 & \textbf{AGRAW$_{2}$} & 86.1301$\pm$0.05 & \textbf{87.1656$\pm$0.20} & 85.3027$\pm$0.05 & 85.8003$\pm$0.04 & 85.9265$\pm$0.05 & 85.7149$\pm$0.05 & 85.1685$\pm$0.05 & 84.4398$\pm$0.07 \\
ABRUPT &  \textbf{LED}  & \textbf{73.3929$\pm$0.12} & 73.3909$\pm$0.12 & 64.8841$\pm$0.14 & 67.1193$\pm$0.17 & 68.5161$\pm$0.15 & 69.4509$\pm$0.13 & 70.0727$\pm$0.12 & 70.4085$\pm$0.13 \\
100K &  \textbf{MIXED}  & 91.7850$\pm$0.06 & 92.4570$\pm$0.22 & 91.9371$\pm$0.05 & 93.3743$\pm$0.05 & 94.2102$\pm$0.04 & 94.7999$\pm$0.04 & 95.1786$\pm$0.04 & \textbf{95.4663$\pm$0.04} \\
 &   \textbf{RandRBF}   & 31.1590$\pm$0.29 & 32.8007$\pm$0.20 & 28.0324$\pm$0.17 & 29.4203$\pm$0.14 & 30.6420$\pm$0.12 & 31.5793$\pm$0.11 & 32.3041$\pm$0.09 & \textbf{32.9336$\pm$0.09} \\
 &      \textbf{SINE}   & 87.3073$\pm$0.11 & \textbf{92.4065$\pm$0.11} & 89.6116$\pm$0.06 & 90.5586$\pm$0.05 & 91.2200$\pm$0.05 & 91.7252$\pm$0.05 & 92.1053$\pm$0.04 & 92.4050$\pm$0.04 \\
 &    \textbf{WAVEF}   & 80.2496$\pm$0.11 & 79.9669$\pm$0.14 & 83.5741$\pm$0.08 & 83.9196$\pm$0.08 & 84.1663$\pm$0.07 & 84.3308$\pm$0.07 & 84.4312$\pm$0.09 & \textbf{84.4876$\pm$0.08} \\
\midrule
 & \textbf{AGRAW$_{1}$} & 66.3911$\pm$0.07 & \textbf{78.6090$\pm$0.60} & 67.3547$\pm$0.04 & 69.0778$\pm$0.04 & 69.9304$\pm$0.04 & 69.9882$\pm$0.05 & 69.4222$\pm$0.04 & 68.4952$\pm$0.06 \\
 & \textbf{AGRAW$_{2}$} & 86.7808$\pm$0.07 & \textbf{88.7905$\pm$0.16} & 85.7060$\pm$0.05 & 86.2155$\pm$0.04 & 86.3478$\pm$0.06 & 86.1611$\pm$0.05 & 85.6391$\pm$0.05 & 84.9391$\pm$0.07 \\
ABRUPT &  \textbf{LED}  & \textbf{73.7474$\pm$0.10} & 73.5808$\pm$0.10 & 65.3096$\pm$0.11 & 67.6107$\pm$0.14 & 69.0489$\pm$0.11 & 69.9819$\pm$0.16 & 70.5731$\pm$0.12 & 70.9721$\pm$0.15 \\
500K &  \textbf{MIXED}  & 92.0099$\pm$0.03 & 94.2222$\pm$0.16 & 92.3129$\pm$0.03 & 93.7675$\pm$0.06 & 94.6294$\pm$0.05 & 95.2011$\pm$0.06 & 95.5910$\pm$0.07 & \textbf{95.8973$\pm$0.07} \\
 &   \textbf{RandRBF}   & 32.1289$\pm$0.30 & \textbf{33.7327$\pm$0.27} & 27.9122$\pm$0.08 & 29.4058$\pm$0.12 & 30.7074$\pm$0.12 & 31.6970$\pm$0.08 & 32.5292$\pm$0.07 & 33.1038$\pm$0.07 \\
 &      \textbf{SINE}   & 87.3992$\pm$0.07 & \textbf{94.8885$\pm$0.34} & 89.8810$\pm$0.05 & 90.8609$\pm$0.05 & 91.5357$\pm$0.03 & 92.0197$\pm$0.04 & 92.4187$\pm$0.03 & 92.7428$\pm$0.04 \\
 &    \textbf{WAVEF}   & 80.3737$\pm$0.13 & 80.1706$\pm$0.16 & 83.7050$\pm$0.07 & 84.0557$\pm$0.08 & 84.3267$\pm$0.07 & 84.5046$\pm$0.07 & 84.5863$\pm$0.08 & \textbf{84.6955$\pm$0.07} \\
\midrule
 & \textbf{AGRAW$_{1}$} & 66.4911$\pm$0.06 & \textbf{79.2516$\pm$1.25} & 67.3668$\pm$0.04 & 69.1005$\pm$0.05 & 69.9531$\pm$0.05 & 70.0342$\pm$0.05 & 69.4594$\pm$0.05 & 68.5306$\pm$0.05 \\
 & \textbf{AGRAW$_{2}$} & 86.8647$\pm$0.02 & \textbf{88.8269$\pm$0.30} & 85.7237$\pm$0.04 & 86.2481$\pm$0.03 & 86.3864$\pm$0.03 & 86.1959$\pm$0.02 & 85.6756$\pm$0.04 & 84.9804$\pm$0.05 \\
ABRUPT &  \textbf{LED}  & \textbf{73.8174$\pm$0.07} & 73.6205$\pm$0.07 & 65.3787$\pm$0.06 & 67.6913$\pm$0.09 & 69.0817$\pm$0.06 & 70.1015$\pm$0.06 & 70.6707$\pm$0.05 & 71.0896$\pm$0.08 \\
1M  &   \textbf{MIXED}  & 92.0427$\pm$0.04 & 94.6161$\pm$0.27 & 92.3561$\pm$0.04 & 93.8043$\pm$0.04 & 94.6761$\pm$0.04 & 95.2478$\pm$0.05 & 95.6638$\pm$0.04 & \textbf{95.9704$\pm$0.03} \\
 &   \textbf{RandRBF}   & 32.1626$\pm$0.15 & \textbf{34.2701$\pm$0.33} & 27.9046$\pm$0.07 & 29.3899$\pm$0.08 & 30.7108$\pm$0.07 & 31.6993$\pm$0.06 & 32.4794$\pm$0.06 & 33.1010$\pm$0.05 \\
 &      \textbf{SINE}   & 87.4448$\pm$0.04 & \textbf{95.4360$\pm$0.22} & 89.9363$\pm$0.03 & 90.8940$\pm$0.04 & 91.5621$\pm$0.04 & 92.0631$\pm$0.04 & 92.4675$\pm$0.03 & 92.7912$\pm$0.03 \\
 &    \textbf{WAVEF}   & 80.4106$\pm$0.08 & 80.2536$\pm$0.14 & 83.7377$\pm$0.07 & 84.1011$\pm$0.08 & 84.3607$\pm$0.07 & 84.5452$\pm$0.07 & 84.6362$\pm$0.08 & \textbf{84.7350$\pm$0.07} \\
\midrule
 & \textbf{AGRAW$_{1}$} & 66.5202$\pm$0.04 & \textbf{79.3423$\pm$0.52} & 67.3773$\pm$0.03 & 69.1156$\pm$0.04 & 69.9844$\pm$0.04 & 70.0685$\pm$0.04 & 69.5044$\pm$0.03 & 68.5695$\pm$0.04 \\
 & \textbf{AGRAW$_{2}$} & 86.9036$\pm$0.02 & \textbf{89.0750$\pm$0.05} & 85.7474$\pm$0.02 & 86.2768$\pm$0.03 & 86.4199$\pm$0.03 & 86.2270$\pm$0.02 & 85.7054$\pm$0.02 & 85.0025$\pm$0.02 \\
ABRUPT &  \textbf{LED}  & \textbf{73.8735$\pm$0.04} & 73.6580$\pm$0.05 & 65.4154$\pm$0.06 & 67.7338$\pm$0.07 & 69.1885$\pm$0.09 & 70.1173$\pm$0.07 & 70.7336$\pm$0.06 & 71.1577$\pm$0.08 \\
2M  &   \textbf{MIXED}  & 92.0137$\pm$0.03 & 94.5374$\pm$0.16 & 92.3546$\pm$0.03 & 93.8094$\pm$0.03 & 94.6856$\pm$0.03 & 95.2544$\pm$0.02 & 95.6629$\pm$0.02 & \textbf{95.9796$\pm$0.02} \\
 &   \textbf{RandRBF}   & 32.1283$\pm$0.15 & \textbf{34.2618$\pm$0.20} & 27.9456$\pm$0.04 & 29.4203$\pm$0.04 & 30.7089$\pm$0.05 & 31.6938$\pm$0.04 & 32.4814$\pm$0.05 & 33.1085$\pm$0.06 \\
 &      \textbf{SINE}   & 87.4699$\pm$0.04 & \textbf{95.6762$\pm$0.12} & 89.9455$\pm$0.03 & 90.9010$\pm$0.02 & 91.5756$\pm$0.02 & 92.0800$\pm$0.01 & 92.4794$\pm$0.02 & 92.7993$\pm$0.01 \\
 &    \textbf{WAVEF}   & 80.4623$\pm$0.04 & 80.3664$\pm$0.09 & 83.7347$\pm$0.05 & 84.1214$\pm$0.04 & 84.3562$\pm$0.04 & 84.5482$\pm$0.04 & 84.6506$\pm$0.05 & \textbf{84.7415$\pm$0.04} \\
\bottomrule 
\end{tabular}
\begin{tabular}{cccccccccc} 
\toprule 
DS Type  & \textbf{RDDM} & \multicolumn{2}{c}{\textbf{CLASSIFIER}} & \multicolumn{6}{l}{kNN --- with k = 30, varying the size of the window (w)} \\ 
and Size & DATASET & NB & HT & w=600 & w=800 & w=1000 & w=1200 & w=1400 & w=1600 \\ 
\toprule 
 & \textbf{AGRAW$_{1}$} & 62.0529$\pm$0.29 & 62.9242$\pm$0.28 & \textbf{66.4353$\pm$0.19} & 66.0887$\pm$0.17 & 65.2340$\pm$0.20 & 64.6966$\pm$0.23 & 64.4591$\pm$0.21 & 64.4977$\pm$0.20 \\
 & \textbf{AGRAW$_{2}$} & 74.2929$\pm$1.50 & 78.6547$\pm$1.02 & \textbf{79.0769$\pm$0.20} & 78.3941$\pm$0.22 & 77.4251$\pm$0.27 & 76.6098$\pm$0.34 & 76.0011$\pm$0.34 & 75.7271$\pm$0.45 \\
GRAD. &   \textbf{LED}  & \textbf{67.8506$\pm$0.30} & 67.8066$\pm$0.30 & 59.5479$\pm$0.40 & 60.6033$\pm$0.36 & 60.9922$\pm$0.39 & 61.1815$\pm$0.33 & 61.2638$\pm$0.33 & 61.1837$\pm$0.37 \\
10K  &  \textbf{MIXED}  & 83.8911$\pm$0.30 & 83.6951$\pm$0.32 & 84.8636$\pm$0.23 & 85.3415$\pm$0.18 & 85.5335$\pm$0.17 & 85.5721$\pm$0.17 & 85.6458$\pm$0.18 & \textbf{85.7418$\pm$0.20} \\
 &   \textbf{RandRBF}   & 30.3931$\pm$0.46 & 31.9290$\pm$0.40 & 29.6924$\pm$0.28 & 30.8771$\pm$0.26 & 31.7877$\pm$0.29 & 32.3534$\pm$0.29 & 32.8638$\pm$0.28 & \textbf{33.2568$\pm$0.32} \\
 &      \textbf{SINE}   & 81.8545$\pm$0.19 & 82.6644$\pm$0.20 & 82.7569$\pm$0.21 & 83.0501$\pm$0.21 & 83.2879$\pm$0.22 & 83.3327$\pm$0.21 & 83.4463$\pm$0.22 & \textbf{83.5191$\pm$0.21} \\
 &    \textbf{WAVEF}   & 78.4615$\pm$0.38 & 78.4238$\pm$0.38 & 81.8072$\pm$0.27 & 81.8097$\pm$0.30 & 81.8582$\pm$0.28 & 81.8448$\pm$0.28 & \textbf{81.8912$\pm$0.28} & 81.8794$\pm$0.28 \\
\midrule
 & \textbf{AGRAW$_{1}$} & 63.9811$\pm$0.13 & 66.8450$\pm$0.42 & \textbf{67.7145$\pm$0.11} & 67.4921$\pm$0.13 & 66.4299$\pm$0.12 & 65.3843$\pm$0.12 & 64.8001$\pm$0.15 & 64.8732$\pm$0.17 \\
 & \textbf{AGRAW$_{2}$} & 80.7887$\pm$0.95 & \textbf{82.6374$\pm$1.00} & 82.3088$\pm$0.10 & 81.6249$\pm$0.13 & 80.5009$\pm$0.12 & 79.7232$\pm$0.15 & 79.3677$\pm$0.17 & 79.1790$\pm$0.20 \\
GRAD. &   \textbf{LED}  & \textbf{70.6636$\pm$0.19} & 70.6609$\pm$0.20 & 62.0915$\pm$0.26 & 63.5704$\pm$0.30 & 64.4525$\pm$0.28 & 64.9453$\pm$0.25 & 65.4666$\pm$0.21 & 65.7802$\pm$0.24 \\
20K  &  \textbf{MIXED}  & 88.0093$\pm$0.18 & 87.5316$\pm$0.19 & 89.7430$\pm$0.14 & 90.4819$\pm$0.11 & 90.7646$\pm$0.11 & 91.0289$\pm$0.13 & 91.1753$\pm$0.13 & \textbf{91.3188$\pm$0.13} \\
 &   \textbf{RandRBF}   & 30.5298$\pm$0.49 & 32.1857$\pm$0.37 & 30.1183$\pm$0.26 & 31.6204$\pm$0.21 & 32.5145$\pm$0.19 & 33.2354$\pm$0.22 & 33.7197$\pm$0.21 & \textbf{34.1973$\pm$0.19} \\
 &      \textbf{SINE}   & 84.9811$\pm$0.16 & 86.8286$\pm$0.14 & 86.9338$\pm$0.15 & 87.5343$\pm$0.13 & 87.9477$\pm$0.14 & 88.1709$\pm$0.13 & 88.3828$\pm$0.13 & \textbf{88.5271$\pm$0.12} \\
 &    \textbf{WAVEF}   & 79.2217$\pm$0.32 & 79.1046$\pm$0.30 & 82.8067$\pm$0.15 & 82.9571$\pm$0.16 & 83.0550$\pm$0.17 & 83.1955$\pm$0.18 & 83.2277$\pm$0.18 & \textbf{83.2910$\pm$0.16} \\
\midrule
 & \textbf{AGRAW$_{1}$} & 65.3786$\pm$0.11 & \textbf{71.4328$\pm$0.32} & 68.5816$\pm$0.09 & 68.3823$\pm$0.10 & 67.1030$\pm$0.09 & 65.8450$\pm$0.10 & 65.2284$\pm$0.15 & 65.2171$\pm$0.18 \\
 & \textbf{AGRAW$_{2}$} & 84.7709$\pm$0.23 & \textbf{85.6930$\pm$0.23} & 84.1035$\pm$0.06 & 83.4281$\pm$0.07 & 82.2667$\pm$0.09 & 81.5693$\pm$0.12 & 81.3505$\pm$0.13 & 81.3474$\pm$0.11 \\
GRAD. &   \textbf{LED}  & \textbf{72.6254$\pm$0.16} & 72.6200$\pm$0.16 & 63.7416$\pm$0.22 & 65.5879$\pm$0.23 & 66.6696$\pm$0.21 & 67.4367$\pm$0.22 & 68.0415$\pm$0.21 & 68.4884$\pm$0.21 \\
50K  &  \textbf{MIXED}  & 90.4973$\pm$0.10 & 90.7385$\pm$0.10 & 92.7443$\pm$0.07 & 93.5408$\pm$0.07 & 94.0088$\pm$0.06 & 94.3351$\pm$0.06 & 94.5438$\pm$0.06 & \textbf{94.7538$\pm$0.06} \\
 &   \textbf{RandRBF}   & 30.8146$\pm$0.36 & 32.3772$\pm$0.29 & 30.3995$\pm$0.20 & 32.0408$\pm$0.16 & 33.0732$\pm$0.15 & 33.8828$\pm$0.16 & 34.5161$\pm$0.16 & \textbf{35.0753$\pm$0.16} \\
 &      \textbf{SINE}   & 86.7823$\pm$0.11 & 90.3403$\pm$0.10 & 89.4723$\pm$0.08 & 90.2143$\pm$0.07 & 90.7345$\pm$0.07 & 91.0910$\pm$0.07 & 91.3420$\pm$0.06 & \textbf{91.5842$\pm$0.05} \\
 &    \textbf{WAVEF}   & 79.9501$\pm$0.14 & 79.7088$\pm$0.15 & 83.3448$\pm$0.15 & 83.6025$\pm$0.14 & 83.7469$\pm$0.13 & 83.9054$\pm$0.11 & 83.9444$\pm$0.11 & \textbf{84.0042$\pm$0.11} \\
\midrule
 & \textbf{AGRAW$_{1}$} & 65.9170$\pm$0.08 & \textbf{74.4321$\pm$0.35} & 68.8148$\pm$0.05 & 68.6740$\pm$0.06 & 67.3401$\pm$0.05 & 65.9906$\pm$0.07 & 65.2955$\pm$0.10 & 65.1266$\pm$0.16 \\
 & \textbf{AGRAW$_{2}$} & 85.7921$\pm$0.06 & \textbf{86.9698$\pm$0.19} & 84.7065$\pm$0.06 & 84.0232$\pm$0.05 & 82.8615$\pm$0.06 & 82.0995$\pm$0.09 & 81.9080$\pm$0.11 & 81.9309$\pm$0.08 \\
GRAD. &   \textbf{LED}  & \textbf{73.2979$\pm$0.12} & 73.2963$\pm$0.12 & 64.4287$\pm$0.13 & 66.3209$\pm$0.15 & 67.4510$\pm$0.14 & 68.3295$\pm$0.13 & 69.0680$\pm$0.13 & 69.5743$\pm$0.12 \\
100K &  \textbf{MIXED}  & 91.2882$\pm$0.07 & 92.3687$\pm$0.09 & 93.6400$\pm$0.04 & 94.5028$\pm$0.04 & 95.0068$\pm$0.04 & 95.3386$\pm$0.04 & 95.5910$\pm$0.04 & \textbf{95.8206$\pm$0.04} \\
 &   \textbf{RandRBF}   & 31.2347$\pm$0.32 & 32.8390$\pm$0.20 & 30.4946$\pm$0.12 & 32.1434$\pm$0.10 & 33.2467$\pm$0.09 & 34.0675$\pm$0.09 & 34.7763$\pm$0.10 & \textbf{35.3884$\pm$0.10} \\
 &      \textbf{SINE}   & 87.1573$\pm$0.09 & 91.9854$\pm$0.09 & 90.2284$\pm$0.05 & 91.0323$\pm$0.04 & 91.6095$\pm$0.04 & 91.9999$\pm$0.05 & 92.2893$\pm$0.04 & \textbf{92.5599$\pm$0.03} \\
 &    \textbf{WAVEF}   & 80.1337$\pm$0.12 & 79.8119$\pm$0.14 & 83.5240$\pm$0.09 & 83.8093$\pm$0.09 & 84.0059$\pm$0.08 & 84.1415$\pm$0.08 & 84.1896$\pm$0.07 & \textbf{84.2803$\pm$0.08} \\
\midrule
 & \textbf{AGRAW$_{1}$} & 66.3627$\pm$0.05 & \textbf{78.1204$\pm$0.97} & 69.0606$\pm$0.04 & 68.9001$\pm$0.04 & 67.5518$\pm$0.05 & 66.1439$\pm$0.06 & 65.3509$\pm$0.08 & 65.2770$\pm$0.20 \\
 & \textbf{AGRAW$_{2}$} & 86.6685$\pm$0.08 & \textbf{88.7404$\pm$0.20} & 85.2025$\pm$0.06 & 84.5378$\pm$0.06 & 83.4190$\pm$0.06 & 82.7126$\pm$0.07 & 82.5260$\pm$0.07 & 82.7055$\pm$0.08 \\
GRAD. &   \textbf{LED}  & \textbf{73.7194$\pm$0.10} & 73.5666$\pm$0.10 & 64.8205$\pm$0.11 & 66.8045$\pm$0.11 & 67.9156$\pm$0.13 & 68.8205$\pm$0.12 & 69.5196$\pm$0.13 & 70.0758$\pm$0.12 \\
500K &  \textbf{MIXED}  & 91.9064$\pm$0.03 & 94.0055$\pm$0.16 & 94.3031$\pm$0.05 & 95.1923$\pm$0.05 & 95.7234$\pm$0.05 & 96.0824$\pm$0.05 & 96.3467$\pm$0.05 & \textbf{96.5750$\pm$0.04} \\
 &   \textbf{RandRBF}   & 32.1382$\pm$0.30 & 33.9795$\pm$0.33 & 30.5078$\pm$0.11 & 32.2482$\pm$0.09 & 33.3304$\pm$0.08 & 34.1636$\pm$0.10 & 34.8999$\pm$0.09 & \textbf{35.5451$\pm$0.08} \\
 &      \textbf{SINE}   & 87.3896$\pm$0.06 & \textbf{94.8852$\pm$0.37} & 90.8254$\pm$0.04 & 91.6420$\pm$0.04 & 92.2159$\pm$0.04 & 92.6364$\pm$0.04 & 92.9643$\pm$0.04 & 93.2424$\pm$0.05 \\
 &    \textbf{WAVEF}   & 80.3325$\pm$0.16 & 80.1808$\pm$0.23 & 83.5736$\pm$0.09 & 83.8883$\pm$0.05 & 84.0905$\pm$0.09 & 84.2363$\pm$0.08 & 84.3578$\pm$0.08 & \textbf{84.4138$\pm$0.06} \\
\midrule
 & \textbf{AGRAW$_{1}$} & 66.4404$\pm$0.06 & \textbf{78.9543$\pm$0.69} & 69.0767$\pm$0.05 & 68.9355$\pm$0.05 & 67.5746$\pm$0.06 & 66.1497$\pm$0.06 & 65.3048$\pm$0.07 & 65.1197$\pm$0.08 \\
 & \textbf{AGRAW$_{2}$} & 86.8139$\pm$0.04 & \textbf{88.8079$\pm$0.22} & 85.2438$\pm$0.04 & 84.5933$\pm$0.04 & 83.4691$\pm$0.04 & 82.7398$\pm$0.05 & 82.6737$\pm$0.07 & 82.7808$\pm$0.05 \\
GRAD. &   \textbf{LED}  & \textbf{73.7930$\pm$0.06} & 73.6111$\pm$0.07 & 64.8569$\pm$0.10 & 66.8689$\pm$0.07 & 68.0034$\pm$0.06 & 68.9573$\pm$0.07 & 69.6333$\pm$0.08 & 70.1962$\pm$0.08 \\
1M  &   \textbf{MIXED}  & 91.9926$\pm$0.04 & 94.3767$\pm$0.28 & 94.3917$\pm$0.04 & 95.2813$\pm$0.05 & 95.8205$\pm$0.03 & 96.1832$\pm$0.04 & 96.4639$\pm$0.04 & \textbf{96.6867$\pm$0.03} \\
 &   \textbf{RandRBF}   & 32.0952$\pm$0.18 & 34.2234$\pm$0.35 & 30.4888$\pm$0.08 & 32.2032$\pm$0.07 & 33.3158$\pm$0.05 & 34.1536$\pm$0.05 & 34.8729$\pm$0.05 & \textbf{35.5314$\pm$0.05} \\
 &      \textbf{SINE}   & 87.4518$\pm$0.05 & \textbf{95.4554$\pm$0.34} & 90.9002$\pm$0.04 & 91.7218$\pm$0.04 & 92.2855$\pm$0.03 & 92.7148$\pm$0.03 & 93.0443$\pm$0.03 & 93.3163$\pm$0.03 \\
 &    \textbf{WAVEF}   & 80.3965$\pm$0.07 & 80.3126$\pm$0.16 & 83.6053$\pm$0.09 & 83.9277$\pm$0.05 & 84.1362$\pm$0.08 & 84.2904$\pm$0.06 & 84.4030$\pm$0.06 & \textbf{84.4504$\pm$0.06} \\
\midrule
 & \textbf{AGRAW$_{1}$} & 66.5098$\pm$0.04 & \textbf{79.5348$\pm$0.69} & 69.0986$\pm$0.04 & 68.9641$\pm$0.04 & 67.5955$\pm$0.05 & 66.1535$\pm$0.05 & 65.3083$\pm$0.07 & 65.1435$\pm$0.09 \\
 & \textbf{AGRAW$_{2}$} & 86.8776$\pm$0.02 & \textbf{89.1013$\pm$0.07} & 85.2758$\pm$0.02 & 84.6238$\pm$0.03 & 83.5014$\pm$0.02 & 82.8202$\pm$0.04 & 82.6967$\pm$0.04 & 82.8045$\pm$0.05 \\
GRAD. &   \textbf{LED}  & \textbf{73.8586$\pm$0.05} & 73.6469$\pm$0.05 & 64.9252$\pm$0.05 & 66.9006$\pm$0.07 & 68.0820$\pm$0.07 & 68.9713$\pm$0.05 & 69.7091$\pm$0.05 & 70.2561$\pm$0.07 \\
2M  &   \textbf{MIXED}  & 91.9840$\pm$0.03 & 94.5502$\pm$0.19 & 94.4171$\pm$0.02 & 95.3161$\pm$0.02 & 95.8627$\pm$0.02 & 96.2203$\pm$0.02 & 96.5057$\pm$0.02 & \textbf{96.7350$\pm$0.01} \\
 &   \textbf{RandRBF}   & 32.1311$\pm$0.12 & 34.3354$\pm$0.17 & 30.4926$\pm$0.04 & 32.1964$\pm$0.06 & 33.3176$\pm$0.04 & 34.1656$\pm$0.04 & 34.8977$\pm$0.05 & \textbf{35.5585$\pm$0.05} \\
 &      \textbf{SINE}   & 87.4597$\pm$0.03 & \textbf{95.7088$\pm$0.13} & 90.9310$\pm$0.03 & 91.7555$\pm$0.03 & 92.3181$\pm$0.02 & 92.7473$\pm$0.02 & 93.0856$\pm$0.02 & 93.3621$\pm$0.02 \\
 &    \textbf{WAVEF}   & 80.4472$\pm$0.05 & 80.3168$\pm$0.12 & 83.6310$\pm$0.05 & 83.9329$\pm$0.04 & 84.1220$\pm$0.05 & 84.2846$\pm$0.05 & 84.3969$\pm$0.04 & \textbf{84.4605$\pm$0.05} \\
\bottomrule 
\end{tabular}
\begin{tabular}{cccccccccc} 
\toprule 
DS Type  & \textbf{RDDM} & \multicolumn{2}{c}{\textbf{CLASSIFIER}} & \multicolumn{6}{l}{kNN --- with k = 50, varying the size of the window (w)} \\ 
and Size & DATASET & NB & HT & w=600 & w=800 & w=1000 & w=1200 & w=1400 & w=1600 \\ 
\toprule
 & \textbf{AGRAW$_{1}$} & 62.0529$\pm$0.29 & 62.9242$\pm$0.28 & 65.3192$\pm$0.18 & 66.0058$\pm$0.20 & \textbf{66.1660$\pm$0.19} & 65.9864$\pm$0.21 & 65.6753$\pm$0.16 & 65.6112$\pm$0.18 \\
 & \textbf{AGRAW$_{2}$} & 74.2929$\pm$1.50 & 78.6547$\pm$1.02 & 79.4239$\pm$0.23 & \textbf{79.4941$\pm$0.21} & 79.3221$\pm$0.24 & 78.8554$\pm$0.28 & 78.4384$\pm$0.32 & 77.9278$\pm$0.36 \\
GRAD. &   \textbf{LED}  & \textbf{67.8506$\pm$0.30} & 67.8066$\pm$0.30 & 59.5147$\pm$0.35 & 60.6729$\pm$0.35 & 61.0872$\pm$0.34 & 61.2258$\pm$0.37 & 61.2151$\pm$0.37 & 61.2115$\pm$0.36 \\
10K  &  \textbf{MIXED}  & 83.8911$\pm$0.30 & 83.6951$\pm$0.32 & 82.8372$\pm$0.24 & 83.6314$\pm$0.22 & 84.0258$\pm$0.22 & 84.2503$\pm$0.23 & 84.3524$\pm$0.21 & \textbf{84.3713$\pm$0.25} \\
 &   \textbf{RandRBF}   & 30.3931$\pm$0.46 & \textbf{31.9290$\pm$0.40} & 27.6112$\pm$0.28 & 28.6599$\pm$0.36 & 29.4716$\pm$0.34 & 30.1120$\pm$0.30 & 30.5867$\pm$0.32 & 30.9390$\pm$0.32 \\
 &      \textbf{SINE}   & 81.8545$\pm$0.19 & 82.6644$\pm$0.20 & 81.6859$\pm$0.19 & 82.1317$\pm$0.18 & 82.3994$\pm$0.17 & 82.5861$\pm$0.15 & 82.6617$\pm$0.19 & \textbf{82.7029$\pm$0.19} \\
 &    \textbf{WAVEF}   & 78.4615$\pm$0.38 & 78.4238$\pm$0.38 & 81.4224$\pm$0.26 & 81.6312$\pm$0.26 & \textbf{81.6935$\pm$0.27} & 81.6174$\pm$0.27 & 81.6451$\pm$0.28 & 81.6340$\pm$0.28 \\
\midrule
 & \textbf{AGRAW$_{1}$} & 63.9811$\pm$0.13 & 66.8450$\pm$0.42 & 66.2504$\pm$0.14 & 67.5252$\pm$0.10 & \textbf{68.1263$\pm$0.13} & 68.0741$\pm$0.13 & 67.6629$\pm$0.11 & 67.1151$\pm$0.14 \\
 & \textbf{AGRAW$_{2}$} & 80.7887$\pm$0.95 & 82.6374$\pm$1.00 & 82.6754$\pm$0.12 & \textbf{83.0263$\pm$0.12} & 82.9805$\pm$0.12 & 82.6835$\pm$0.13 & 82.1962$\pm$0.17 & 81.4910$\pm$0.18 \\
GRAD. &   \textbf{LED}  & \textbf{70.6636$\pm$0.19} & 70.6609$\pm$0.20 & 62.2600$\pm$0.25 & 63.9407$\pm$0.30 & 64.9698$\pm$0.30 & 65.5393$\pm$0.25 & 65.9983$\pm$0.24 & 66.2284$\pm$0.22 \\
20K  &  \textbf{MIXED}  & 88.0093$\pm$0.18 & 87.5316$\pm$0.19 & 87.6242$\pm$0.14 & 88.7437$\pm$0.13 & 89.3318$\pm$0.13 & 89.7299$\pm$0.12 & 89.9851$\pm$0.12 & \textbf{90.1643$\pm$0.12} \\
 &   \textbf{RandRBF}   & 30.5298$\pm$0.49 & \textbf{32.1857$\pm$0.37} & 27.8830$\pm$0.27 & 29.1368$\pm$0.31 & 30.1081$\pm$0.27 & 30.8672$\pm$0.21 & 31.3729$\pm$0.22 & 31.8332$\pm$0.20 \\
 &      \textbf{SINE}   & 84.9811$\pm$0.16 & 86.8286$\pm$0.14 & 85.8990$\pm$0.15 & 86.6449$\pm$0.14 & 87.1234$\pm$0.15 & 87.4031$\pm$0.14 & 87.6652$\pm$0.14 & \textbf{87.8112$\pm$0.14} \\
 &    \textbf{WAVEF}   & 79.2217$\pm$0.32 & 79.1046$\pm$0.30 & 82.5820$\pm$0.17 & 82.9177$\pm$0.18 & 83.1143$\pm$0.17 & 83.2137$\pm$0.15 & 83.2405$\pm$0.15 & \textbf{83.2703$\pm$0.14} \\
\midrule
 & \textbf{AGRAW$_{1}$} & 65.3786$\pm$0.11 & \textbf{71.4328$\pm$0.32} & 66.9580$\pm$0.10 & 68.5421$\pm$0.09 & 69.2868$\pm$0.09 & 69.2696$\pm$0.11 & 68.7778$\pm$0.10 & 68.0079$\pm$0.11 \\
 & \textbf{AGRAW$_{2}$} & 84.7709$\pm$0.23 & \textbf{85.6930$\pm$0.23} & 84.5499$\pm$0.07 & 84.9871$\pm$0.06 & 85.0537$\pm$0.07 & 84.8107$\pm$0.07 & 84.2680$\pm$0.07 & 83.5343$\pm$0.08 \\
GRAD. &   \textbf{LED}  & \textbf{72.6254$\pm$0.16} & 72.6200$\pm$0.16 & 64.1717$\pm$0.22 & 66.2176$\pm$0.26 & 67.5439$\pm$0.23 & 68.3591$\pm$0.23 & 68.9157$\pm$0.20 & 69.2132$\pm$0.21 \\
50K  &  \textbf{MIXED}  & 90.4973$\pm$0.10 & 90.7385$\pm$0.10 & 90.6583$\pm$0.10 & 91.9714$\pm$0.08 & 92.7513$\pm$0.08 & 93.2876$\pm$0.08 & 93.6371$\pm$0.06 & \textbf{93.8728$\pm$0.07} \\
 &   \textbf{RandRBF}   & 30.8146$\pm$0.36 & 32.3772$\pm$0.29 & 27.9336$\pm$0.21 & 29.2940$\pm$0.20 & 30.4724$\pm$0.19 & 31.3480$\pm$0.19 & 32.0776$\pm$0.18 & \textbf{32.6381$\pm$0.16} \\
 &      \textbf{SINE}   & 86.7823$\pm$0.11 & 90.3403$\pm$0.10 & 88.4565$\pm$0.08 & 89.3275$\pm$0.08 & 89.9592$\pm$0.07 & 90.4049$\pm$0.07 & 90.7240$\pm$0.06 & \textbf{90.9852$\pm$0.06} \\
 &    \textbf{WAVEF}   & 79.9501$\pm$0.14 & 79.7088$\pm$0.15 & 83.3106$\pm$0.11 & 83.6678$\pm$0.11 & 83.8584$\pm$0.13 & 84.0749$\pm$0.12 & 84.1296$\pm$0.11 & \textbf{84.1922$\pm$0.11} \\
\midrule
 & \textbf{AGRAW$_{1}$} & 65.9170$\pm$0.08 & \textbf{74.4321$\pm$0.35} & 67.1631$\pm$0.05 & 68.8401$\pm$0.06 & 69.6577$\pm$0.06 & 69.6810$\pm$0.06 & 69.1507$\pm$0.06 & 68.2694$\pm$0.06 \\
 & \textbf{AGRAW$_{2}$} & 85.7921$\pm$0.06 & \textbf{86.9698$\pm$0.19} & 85.1630$\pm$0.05 & 85.6551$\pm$0.04 & 85.7849$\pm$0.05 & 85.5672$\pm$0.06 & 85.0270$\pm$0.05 & 84.2820$\pm$0.07 \\
GRAD. &   \textbf{LED}  & \textbf{73.2979$\pm$0.12} & 73.2963$\pm$0.12 & 64.8338$\pm$0.14 & 67.0534$\pm$0.17 & 68.4708$\pm$0.15 & 69.4000$\pm$0.13 & 70.0154$\pm$0.12 & 70.3418$\pm$0.14 \\
100K &  \textbf{MIXED}  & 91.2882$\pm$0.07 & 92.3687$\pm$0.09 & 91.5628$\pm$0.05 & 92.9652$\pm$0.05 & 93.7867$\pm$0.04 & 94.3584$\pm$0.04 & 94.7405$\pm$0.03 & \textbf{95.0194$\pm$0.04} \\
 &   \textbf{RandRBF}   & 31.2347$\pm$0.32 & 32.8390$\pm$0.20 & 28.0201$\pm$0.17 & 29.4369$\pm$0.15 & 30.6372$\pm$0.12 & 31.5680$\pm$0.12 & 32.3187$\pm$0.09 & \textbf{32.9474$\pm$0.10} \\
 &      \textbf{SINE}   & 87.1573$\pm$0.09 & \textbf{91.9854$\pm$0.09} & 89.2209$\pm$0.07 & 90.1481$\pm$0.05 & 90.7998$\pm$0.05 & 91.2938$\pm$0.05 & 91.6758$\pm$0.05 & 91.9773$\pm$0.04 \\
 &    \textbf{WAVEF}   & 80.1337$\pm$0.12 & 79.8119$\pm$0.14 & 83.5543$\pm$0.08 & 83.8978$\pm$0.07 & 84.1306$\pm$0.08 & 84.3283$\pm$0.08 & 84.4197$\pm$0.09 & \textbf{84.4822$\pm$0.08} \\
\midrule
 & \textbf{AGRAW$_{1}$} & 66.3627$\pm$0.05 & \textbf{78.1204$\pm$0.97} & 67.3485$\pm$0.04 & 69.0819$\pm$0.04 & 69.9164$\pm$0.05 & 69.9837$\pm$0.05 & 69.4242$\pm$0.05 & 68.4982$\pm$0.05 \\
 & \textbf{AGRAW$_{2}$} & 86.6685$\pm$0.08 & \textbf{88.7404$\pm$0.20} & 85.6698$\pm$0.05 & 86.1849$\pm$0.04 & 86.3221$\pm$0.05 & 86.1363$\pm$0.05 & 85.6084$\pm$0.05 & 84.8868$\pm$0.07 \\
GRAD. &   \textbf{LED}  & \textbf{73.7194$\pm$0.10} & 73.5666$\pm$0.10 & 65.3017$\pm$0.11 & 67.6020$\pm$0.14 & 69.0456$\pm$0.12 & 69.9573$\pm$0.17 & 70.5622$\pm$0.11 & 70.9724$\pm$0.15 \\
500K &  \textbf{MIXED}  & 91.9064$\pm$0.03 & 94.0055$\pm$0.16 & 92.2316$\pm$0.02 & 93.6821$\pm$0.05 & 94.5421$\pm$0.06 & 95.1088$\pm$0.05 & 95.5008$\pm$0.07 & \textbf{95.7995$\pm$0.06} \\
 &   \textbf{RandRBF}   & 32.1382$\pm$0.30 & \textbf{33.9795$\pm$0.33} & 27.9086$\pm$0.08 & 29.3948$\pm$0.12 & 30.7111$\pm$0.12 & 31.7062$\pm$0.08 & 32.5173$\pm$0.07 & 33.1131$\pm$0.07 \\
 &      \textbf{SINE}   & 87.3896$\pm$0.06 & \textbf{94.8852$\pm$0.37} & 89.8059$\pm$0.05 & 90.7673$\pm$0.05 & 91.4376$\pm$0.03 & 91.9345$\pm$0.04 & 92.3335$\pm$0.03 & 92.6442$\pm$0.04 \\
 &    \textbf{WAVEF}   & 80.3325$\pm$0.16 & 80.1808$\pm$0.23 & 83.6968$\pm$0.07 & 84.0649$\pm$0.07 & 84.3229$\pm$0.07 & 84.5007$\pm$0.05 & 84.5918$\pm$0.07 & \textbf{84.6777$\pm$0.08} \\
\midrule
 & \textbf{AGRAW$_{1}$} & 66.4404$\pm$0.06 & \textbf{78.9543$\pm$0.69} & 67.3618$\pm$0.04 & 69.0902$\pm$0.05 & 69.9394$\pm$0.05 & 70.0310$\pm$0.05 & 69.4561$\pm$0.05 & 68.5293$\pm$0.05 \\
 & \textbf{AGRAW$_{2}$} & 86.8139$\pm$0.04 & \textbf{88.8079$\pm$0.22} & 85.7085$\pm$0.04 & 86.2298$\pm$0.03 & 86.3687$\pm$0.03 & 86.1814$\pm$0.03 & 85.6629$\pm$0.04 & 84.9625$\pm$0.05 \\
GRAD. &   \textbf{LED}  & \textbf{73.7930$\pm$0.06} & 73.6111$\pm$0.07 & 65.3646$\pm$0.06 & 67.6775$\pm$0.08 & 69.0847$\pm$0.06 & 70.0744$\pm$0.07 & 70.6549$\pm$0.06 & 71.0943$\pm$0.09 \\
1M  &   \textbf{MIXED}  & 91.9926$\pm$0.04 & 94.3767$\pm$0.28 & 92.3206$\pm$0.03 & 93.7559$\pm$0.04 & 94.6281$\pm$0.04 & 95.2025$\pm$0.05 & 95.6124$\pm$0.04 & \textbf{95.9218$\pm$0.04} \\
 &   \textbf{RandRBF}   & 32.0952$\pm$0.18 & \textbf{34.2234$\pm$0.35} & 27.9026$\pm$0.07 & 29.3894$\pm$0.08 & 30.7110$\pm$0.07 & 31.6982$\pm$0.05 & 32.4798$\pm$0.06 & 33.0991$\pm$0.05 \\
 &      \textbf{SINE}   & 87.4518$\pm$0.05 & \textbf{95.4554$\pm$0.34} & 89.8937$\pm$0.03 & 90.8465$\pm$0.04 & 91.5118$\pm$0.04 & 92.0127$\pm$0.04 & 92.4205$\pm$0.03 & 92.7418$\pm$0.03 \\
 &    \textbf{WAVEF}   & 80.3965$\pm$0.07 & 80.3126$\pm$0.16 & 83.7313$\pm$0.08 & 84.0965$\pm$0.08 & 84.3587$\pm$0.07 & 84.5410$\pm$0.07 & 84.6355$\pm$0.08 & \textbf{84.7286$\pm$0.07} \\
\midrule
 & \textbf{AGRAW$_{1}$} & 66.5098$\pm$0.04 & \textbf{79.5348$\pm$0.69} & 67.3765$\pm$0.03 & 69.1108$\pm$0.03 & 69.9850$\pm$0.03 & 70.0640$\pm$0.04 & 69.4983$\pm$0.03 & 68.5656$\pm$0.04 \\
 & \textbf{AGRAW$_{2}$} & 86.8776$\pm$0.02 & \textbf{89.1013$\pm$0.07} & 85.7366$\pm$0.02 & 86.2686$\pm$0.03 & 86.4108$\pm$0.03 & 86.2180$\pm$0.02 & 85.6997$\pm$0.02 & 84.9961$\pm$0.02 \\
GRAD. &   \textbf{LED}  & \textbf{73.8586$\pm$0.05} & 73.6469$\pm$0.05 & 65.4159$\pm$0.06 & 67.7308$\pm$0.07 & 69.1688$\pm$0.09 & 70.1172$\pm$0.07 & 70.7433$\pm$0.07 & 71.1596$\pm$0.07 \\
2M  &   \textbf{MIXED}  & 91.9840$\pm$0.03 & 94.5502$\pm$0.19 & 92.3341$\pm$0.03 & 93.7923$\pm$0.03 & 94.6588$\pm$0.02 & 95.2355$\pm$0.01 & 95.6403$\pm$0.02 & \textbf{95.9553$\pm$0.02} \\
 &   \textbf{RandRBF}   & 32.1311$\pm$0.12 & \textbf{34.3354$\pm$0.17} & 27.9460$\pm$0.04 & 29.4217$\pm$0.04 & 30.7107$\pm$0.05 & 31.6923$\pm$0.04 & 32.4825$\pm$0.05 & 33.1031$\pm$0.06 \\
 &      \textbf{SINE}   & 87.4597$\pm$0.03 & \textbf{95.7088$\pm$0.13} & 89.9273$\pm$0.03 & 90.8811$\pm$0.02 & 91.5499$\pm$0.02 & 92.0575$\pm$0.01 & 92.4533$\pm$0.01 & 92.7715$\pm$0.01 \\
 &    \textbf{WAVEF}   & 80.4472$\pm$0.05 & 80.3168$\pm$0.12 & 83.7376$\pm$0.05 & 84.1178$\pm$0.04 & 84.3527$\pm$0.04 & 84.5515$\pm$0.05 & 84.6528$\pm$0.05 & \textbf{84.7411$\pm$0.04} \\
\bottomrule 
\end{tabular}
\begin{tabular}{cccccccccc} 
\toprule 
DS Type  & \textbf{NO DET.} & \multicolumn{2}{c}{\textbf{CLASSIFIER}} & \multicolumn{6}{l}{kNN --- with k = 30, varying the size of the window (w)} \\ 
and Size & DATASET & NB & HT & w=600 & w=800 & w=1000 & w=1200 & w=1400 & w=1600 \\ 
\toprule 
 & \textbf{AGRAW$_{1}$} & \textbf{0.098$\pm$0.01} & 0.126$\pm$0.03 & 0.381$\pm$0.01 & 0.814$\pm$0.04 & 1.030$\pm$0.04 & 1.134$\pm$0.04 & 1.285$\pm$0.04 & 1.444$\pm$0.06 \\
 & \textbf{AGRAW$_{2}$} & 0.093$\pm$0.01 & \textbf{0.079$\pm$0.02} & 0.376$\pm$0.01 & 0.852$\pm$0.01 & 1.047$\pm$0.03 & 1.119$\pm$0.04 & 1.297$\pm$0.04 & 1.406$\pm$0.05 \\
ABRUPT & \textbf{LED} & 0.216$\pm$0.02 & \textbf{0.193$\pm$0.02} & 0.948$\pm$0.01 & 1.949$\pm$0.07 & 2.520$\pm$0.05 & 2.714$\pm$0.10 & 3.337$\pm$0.09 & 3.630$\pm$0.12 \\
10K & \textbf{MIXED} & \textbf{0.042$\pm$0.01} & 0.053$\pm$0.02 & 0.250$\pm$0.01 & 0.594$\pm$0.02 & 0.739$\pm$0.03 & 0.850$\pm$0.02 & 0.946$\pm$0.03 & 1.019$\pm$0.04 \\
 & \textbf{RandRBF} & \textbf{0.291$\pm$0.02} & 0.368$\pm$0.02 & 0.783$\pm$0.01 & 1.611$\pm$0.07 & 2.019$\pm$0.08 & 2.307$\pm$0.03 & 2.543$\pm$0.10 & 3.220$\pm$0.10 \\
 & \textbf{SINE} & \textbf{0.040$\pm$0.01} & 0.077$\pm$0.02 & 0.272$\pm$0.01 & 0.605$\pm$0.04 & 0.825$\pm$0.02 & 0.854$\pm$0.04 & 1.002$\pm$0.05 & 1.116$\pm$0.04 \\
 & \textbf{WAVEF} & \textbf{0.141$\pm$0.01} & 0.155$\pm$0.02 & 0.629$\pm$0.01 & 1.319$\pm$0.04 & 1.688$\pm$0.04 & 1.884$\pm$0.06 & 2.132$\pm$0.06 & 2.579$\pm$0.08 \\
\midrule 
 & \textbf{AGRAW$_{1}$} & \textbf{0.169$\pm$0.02} & 0.637$\pm$0.05 & 0.817$\pm$0.01 & 1.754$\pm$0.05 & 2.128$\pm$0.05 & 2.313$\pm$0.08 & 2.614$\pm$0.10 & 3.112$\pm$0.08 \\
 & \textbf{AGRAW$_{2}$} & \textbf{0.172$\pm$0.01} & 0.488$\pm$0.13 & 0.815$\pm$0.01 & 1.666$\pm$0.05 & 2.178$\pm$0.04 & 2.372$\pm$0.07 & 2.694$\pm$0.06 & 3.040$\pm$0.09 \\
ABRUPT & \textbf{LED} & \textbf{0.370$\pm$0.03} & 0.393$\pm$0.03 & 2.245$\pm$0.13 & 4.035$\pm$0.10 & 5.175$\pm$0.08 & 5.955$\pm$0.14 & 6.692$\pm$0.19 & 8.056$\pm$0.19 \\
20K & \textbf{MIXED} & \textbf{0.077$\pm$0.01} & 0.134$\pm$0.02 & 0.544$\pm$0.02 & 1.190$\pm$0.06 & 1.535$\pm$0.04 & 1.733$\pm$0.08 & 2.030$\pm$0.04 & 2.248$\pm$0.09 \\
 & \textbf{RandRBF} & \textbf{0.463$\pm$0.02} & 0.640$\pm$0.02 & 1.994$\pm$0.15 & 3.460$\pm$0.06 & 4.358$\pm$0.11 & 4.768$\pm$0.10 & 5.595$\pm$0.12 & 6.879$\pm$0.26 \\
 & \textbf{SINE} & \textbf{0.072$\pm$0.01} & 0.156$\pm$0.02 & 0.595$\pm$0.02 & 1.311$\pm$0.04 & 1.635$\pm$0.04 & 1.908$\pm$0.02 & 2.091$\pm$0.09 & 2.412$\pm$0.06 \\
 & \textbf{WAVEF} & \textbf{0.236$\pm$0.02} & 0.331$\pm$0.03 & 1.382$\pm$0.09 & 2.692$\pm$0.11 & 3.422$\pm$0.08 & 4.016$\pm$0.11 & 4.468$\pm$0.15 & 4.964$\pm$0.15 \\
\midrule 
 & \textbf{AGRAW$_{1}$} & \textbf{0.324$\pm$0.03} & 1.759$\pm$0.09 & 2.714$\pm$0.17 & 4.243$\pm$0.14 & 5.658$\pm$0.07 & 6.105$\pm$0.13 & 7.183$\pm$0.14 & 8.382$\pm$0.14 \\
 & \textbf{AGRAW$_{2}$} & \textbf{0.326$\pm$0.03} & 2.637$\pm$0.32 & 2.682$\pm$0.18 & 4.291$\pm$0.11 & 5.586$\pm$0.10 & 6.455$\pm$0.12 & 7.362$\pm$0.08 & 8.062$\pm$0.16 \\
ABRUPT & \textbf{LED} & \textbf{0.721$\pm$0.05} & 1.059$\pm$0.06 & 7.331$\pm$0.36 & 10.503$\pm$0.14 & 13.294$\pm$0.17 & 15.516$\pm$0.20 & 17.820$\pm$0.29 & 21.930$\pm$0.53 \\
50K & \textbf{MIXED} & \textbf{0.144$\pm$0.01} & 0.517$\pm$0.03 & 1.830$\pm$0.14 & 3.085$\pm$0.11 & 3.960$\pm$0.07 & 4.460$\pm$0.12 & 5.292$\pm$0.12 & 6.030$\pm$0.12 \\
 & \textbf{RandRBF} & \textbf{1.169$\pm$0.04} & 1.987$\pm$0.07 & 6.359$\pm$0.29 & 9.217$\pm$0.15 & 11.403$\pm$0.12 & 12.532$\pm$0.21 & 15.209$\pm$0.36 & 18.195$\pm$0.40 \\
 & \textbf{SINE} & \textbf{0.140$\pm$0.01} & 0.688$\pm$0.04 & 1.966$\pm$0.12 & 3.367$\pm$0.09 & 4.170$\pm$0.11 & 4.647$\pm$0.22 & 5.494$\pm$0.16 & 6.304$\pm$0.11 \\
 & \textbf{WAVEF} & \textbf{0.474$\pm$0.03} & 1.452$\pm$0.07 & 4.911$\pm$0.26 & 7.007$\pm$0.15 & 8.815$\pm$0.15 & 10.123$\pm$0.21 & 11.796$\pm$0.19 & 13.887$\pm$0.36 \\
\midrule 
 & \textbf{AGRAW$_{1}$} & \textbf{0.623$\pm$0.03} & 5.826$\pm$0.28 & 6.211$\pm$0.29 & 8.780$\pm$0.21 & 11.347$\pm$0.15 & 13.020$\pm$0.17 & 14.644$\pm$0.15 & 16.337$\pm$0.21 \\
 & \textbf{AGRAW$_{2}$} & \textbf{0.605$\pm$0.03} & 8.681$\pm$0.75 & 6.476$\pm$0.23 & 8.893$\pm$0.16 & 11.360$\pm$0.17 & 12.258$\pm$0.18 & 14.629$\pm$0.23 & 16.266$\pm$0.17 \\
ABRUPT & \textbf{LED} & \textbf{1.682$\pm$0.08} & 2.765$\pm$0.10 & 16.019$\pm$0.26 & 21.022$\pm$0.30 & 26.970$\pm$0.22 & 32.005$\pm$0.48 & 37.769$\pm$0.64 & 43.078$\pm$0.61 \\
100K & \textbf{MIXED} & \textbf{0.254$\pm$0.02} & 1.711$\pm$0.05 & 4.500$\pm$0.17 & 6.207$\pm$0.17 & 7.906$\pm$0.15 & 9.036$\pm$0.19 & 10.374$\pm$0.29 & 12.041$\pm$0.25 \\
 & \textbf{RandRBF} & \textbf{2.536$\pm$0.07} & 5.888$\pm$0.17 & 13.826$\pm$0.24 & 16.563$\pm$0.37 & 22.771$\pm$0.25 & 26.589$\pm$0.44 & 32.246$\pm$0.52 & 35.141$\pm$0.63 \\
 & \textbf{SINE} & \textbf{0.267$\pm$0.02} & 2.492$\pm$0.08 & 4.689$\pm$0.21 & 6.771$\pm$0.15 & 8.540$\pm$0.14 & 9.555$\pm$0.25 & 11.374$\pm$0.21 & 12.617$\pm$0.22 \\
 & \textbf{WAVEF} & \textbf{1.094$\pm$0.04} & 4.490$\pm$0.11 & 10.112$\pm$0.23 & 14.037$\pm$0.31 & 17.650$\pm$0.22 & 20.353$\pm$0.21 & 24.358$\pm$0.38 & 27.819$\pm$0.32 \\
\midrule 
 & \textbf{AGRAW$_{1}$} & \textbf{3.576$\pm$0.16} & 164.242$\pm$8.54 & 33.721$\pm$0.97 & 44.255$\pm$0.65 & 57.296$\pm$0.83 & 63.514$\pm$0.81 & 73.856$\pm$1.47 & 81.610$\pm$1.59 \\
 & \textbf{AGRAW$_{2}$} & \textbf{3.630$\pm$0.18} & 184.037$\pm$38.37 & 33.127$\pm$1.37 & 43.831$\pm$0.92 & 54.567$\pm$0.93 & 62.213$\pm$1.33 & 74.325$\pm$1.08 & 82.671$\pm$0.95 \\
ABRUPT & \textbf{LED} & \textbf{8.918$\pm$0.63} & 58.685$\pm$6.11 & 80.967$\pm$1.51 & 105.694$\pm$1.04 & 135.924$\pm$1.03 & 162.426$\pm$2.56 & 191.278$\pm$2.75 & 222.597$\pm$4.07 \\
500K & \textbf{MIXED} & \textbf{1.488$\pm$0.14} & 26.281$\pm$0.60 & 22.690$\pm$0.78 & 31.119$\pm$0.90 & 39.145$\pm$1.22 & 45.444$\pm$0.84 & 53.632$\pm$1.02 & 60.677$\pm$0.99 \\
 & \textbf{RandRBF} & \textbf{13.077$\pm$0.46} & 108.438$\pm$4.22 & 70.699$\pm$1.60 & 90.934$\pm$1.48 & 112.199$\pm$2.13 & 131.770$\pm$1.17 & 161.457$\pm$3.47 & 186.214$\pm$5.98 \\
 & \textbf{SINE} & \textbf{1.391$\pm$0.14} & 40.205$\pm$1.13 & 24.950$\pm$0.83 & 33.804$\pm$0.56 & 43.186$\pm$0.45 & 48.624$\pm$0.88 & 56.589$\pm$1.38 & 64.457$\pm$1.09 \\
 & \textbf{WAVEF} & \textbf{5.679$\pm$0.34} & 88.913$\pm$3.10 & 53.917$\pm$1.42 & 70.922$\pm$1.10 & 89.392$\pm$1.10 & 104.561$\pm$1.41 & 122.940$\pm$2.11 & 143.861$\pm$2.39 \\
\midrule 
 & \textbf{AGRAW$_{1}$} & \textbf{7.275$\pm$0.38} & 565.554$\pm$12.62 & 67.409$\pm$1.25 & 87.721$\pm$0.67 & 114.092$\pm$0.96 & 124.602$\pm$1.13 & 146.323$\pm$1.01 & 163.233$\pm$0.93 \\
 & \textbf{AGRAW$_{2}$} & \textbf{7.177$\pm$0.56} & 645.807$\pm$85.72 & 68.060$\pm$0.60 & 87.866$\pm$1.07 & 110.527$\pm$0.78 & 125.525$\pm$1.22 & 146.330$\pm$1.45 & 164.088$\pm$1.19 \\
ABRUPT & \textbf{LED} & \textbf{17.771$\pm$1.12} & 217.386$\pm$13.23 & 161.126$\pm$1.41 & 214.250$\pm$2.08 & 268.741$\pm$1.49 & 323.863$\pm$3.85 & 384.856$\pm$4.73 & 426.838$\pm$12.15 \\
1M & \textbf{MIXED} & \textbf{2.752$\pm$0.24} & 84.755$\pm$1.90 & 46.422$\pm$1.12 & 62.536$\pm$1.21 & 79.310$\pm$0.72 & 90.718$\pm$1.41 & 106.915$\pm$1.92 & 120.451$\pm$1.01 \\
 & \textbf{RandRBF} & \textbf{24.915$\pm$1.48} & 411.798$\pm$21.82 & 143.921$\pm$2.86 & 180.586$\pm$3.47 & 225.259$\pm$10.85 & 265.986$\pm$5.17 & 319.185$\pm$8.02 & 359.112$\pm$9.25 \\
 & \textbf{SINE} & \textbf{2.718$\pm$0.15} & 137.737$\pm$2.89 & 50.979$\pm$0.83 & 68.005$\pm$0.89 & 84.346$\pm$0.85 & 98.193$\pm$1.87 & 115.470$\pm$0.99 & 128.919$\pm$1.09 \\
 & \textbf{WAVEF} & \textbf{11.335$\pm$0.30} & 377.513$\pm$7.31 & 109.097$\pm$1.89 & 143.003$\pm$1.85 & 179.367$\pm$2.30 & 196.053$\pm$2.12 & 241.445$\pm$2.77 & 275.206$\pm$5.84 \\
\midrule 
 & \textbf{AGRAW$_{1}$} & \textbf{14.122$\pm$0.66} & 1963.623$\pm$108.39 & 134.382$\pm$2.14 & 175.922$\pm$1.28 & 215.839$\pm$7.82 & 250.813$\pm$2.07 & 292.188$\pm$2.09 & 326.781$\pm$1.79 \\
 & \textbf{AGRAW$_{2}$} & \textbf{13.907$\pm$0.75} & 2432.265$\pm$253.93 & 134.930$\pm$1.50 & 176.963$\pm$0.97 & 219.471$\pm$7.88 & 254.601$\pm$1.58 & 291.783$\pm$2.11 & 330.077$\pm$2.16 \\
ABRUPT & \textbf{LED} & \textbf{33.671$\pm$2.32} & 802.382$\pm$30.14 & 327.169$\pm$2.79 & 428.729$\pm$5.12 & 402.532$\pm$82.67 & 643.730$\pm$4.08 & 757.293$\pm$18.00 & 840.836$\pm$23.92 \\
2M & \textbf{MIXED} & \textbf{5.925$\pm$0.24} & 292.077$\pm$3.15 & 91.657$\pm$1.76 & 124.757$\pm$1.98 & 157.956$\pm$2.58 & 182.877$\pm$1.96 & 213.421$\pm$1.37 & 240.629$\pm$2.45 \\
 & \textbf{RandRBF} & \textbf{52.236$\pm$3.04} & 1498.767$\pm$39.64 & 281.206$\pm$5.65 & 349.317$\pm$4.99 & 263.986$\pm$38.10 & 533.378$\pm$8.11 & 598.434$\pm$10.86 & 702.770$\pm$20.07 \\
 & \textbf{SINE} & \textbf{5.685$\pm$0.22} & 468.708$\pm$10.12 & 99.220$\pm$2.22 & 135.304$\pm$1.90 & 169.831$\pm$6.42 & 195.446$\pm$1.98 & 227.787$\pm$2.06 & 255.617$\pm$3.71 \\
 & \textbf{WAVEF} & \textbf{21.139$\pm$1.24} & 1485.150$\pm$38.80 & 220.264$\pm$2.88 & 274.504$\pm$2.96 & 231.038$\pm$36.99 & 410.582$\pm$4.65 & 478.234$\pm$6.89 & 503.115$\pm$8.91 \\
\bottomrule 
\end{tabular}
\begin{tabular}{cccccccccc} 
\toprule 
DS Type  & \textbf{NO DET.} & \multicolumn{2}{c}{\textbf{CLASSIFIER}} & \multicolumn{6}{l}{kNN --- with k = 40, varying the size of the window (w)} \\ 
and Size & DATASET & NB & HT & w=600 & w=800 & w=1000 & w=1200 & w=1400 & w=1600 \\ 
\toprule  
 & \textbf{AGRAW$_{1}$} & \textbf{0.098$\pm$0.01} & 0.126$\pm$0.03 & 0.696$\pm$0.03 & 0.862$\pm$0.02 & 1.038$\pm$0.03 & 0.679$\pm$0.01 & 1.263$\pm$0.05 & 1.447$\pm$0.04 \\
 & \textbf{AGRAW$_{2}$} & 0.093$\pm$0.01 & \textbf{0.079$\pm$0.02} & 0.683$\pm$0.02 & 0.848$\pm$0.04 & 1.019$\pm$0.03 & 0.685$\pm$0.01 & 1.350$\pm$0.04 & 1.494$\pm$0.03 \\
ABRUPT & \textbf{LED} & 0.216$\pm$0.02 & \textbf{0.193$\pm$0.02} & 1.601$\pm$0.05 & 2.114$\pm$0.04 & 2.497$\pm$0.08 & 1.902$\pm$0.12 & 3.381$\pm$0.08 & 3.732$\pm$0.17 \\
10K & \textbf{MIXED} & \textbf{0.042$\pm$0.01} & 0.053$\pm$0.02 & 0.490$\pm$0.02 & 0.646$\pm$0.01 & 0.752$\pm$0.02 & 0.461$\pm$0.01 & 0.985$\pm$0.03 & 1.088$\pm$0.04 \\
 & \textbf{RandRBF} & \textbf{0.291$\pm$0.02} & 0.368$\pm$0.02 & 1.404$\pm$0.02 & 1.738$\pm$0.07 & 2.212$\pm$0.03 & 1.593$\pm$0.13 & 3.013$\pm$0.08 & 3.287$\pm$0.11 \\
 & \textbf{SINE} & \textbf{0.040$\pm$0.01} & 0.077$\pm$0.02 & 0.521$\pm$0.02 & 0.646$\pm$0.04 & 0.751$\pm$0.04 & 0.520$\pm$0.01 & 1.036$\pm$0.03 & 1.140$\pm$0.03 \\
 & \textbf{WAVEF} & \textbf{0.141$\pm$0.01} & 0.155$\pm$0.02 & 1.125$\pm$0.03 & 1.347$\pm$0.06 & 1.730$\pm$0.02 & 1.324$\pm$0.10 & 2.163$\pm$0.09 & 2.427$\pm$0.09 \\
\midrule 
 & \textbf{AGRAW$_{1}$} & \textbf{0.169$\pm$0.02} & 0.637$\pm$0.05 & 1.363$\pm$0.06 & 1.725$\pm$0.07 & 2.022$\pm$0.09 & 1.818$\pm$0.11 & 2.802$\pm$0.04 & 3.101$\pm$0.07 \\
 & \textbf{AGRAW$_{2}$} & \textbf{0.172$\pm$0.01} & 0.488$\pm$0.13 & 1.323$\pm$0.06 & 1.708$\pm$0.07 & 2.073$\pm$0.09 & 1.961$\pm$0.12 & 2.670$\pm$0.08 & 3.203$\pm$0.08 \\
ABRUPT & \textbf{LED} & \textbf{0.370$\pm$0.03} & 0.393$\pm$0.03 & 3.341$\pm$0.07 & 4.156$\pm$0.10 & 5.009$\pm$0.14 & 5.595$\pm$0.36 & 7.268$\pm$0.21 & 8.574$\pm$0.27 \\
20K & \textbf{MIXED} & \textbf{0.077$\pm$0.01} & 0.134$\pm$0.02 & 0.995$\pm$0.03 & 1.298$\pm$0.05 & 1.582$\pm$0.02 & 1.278$\pm$0.07 & 2.078$\pm$0.06 & 2.285$\pm$0.09 \\
 & \textbf{RandRBF} & \textbf{0.463$\pm$0.02} & 0.640$\pm$0.02 & 2.968$\pm$0.08 & 3.798$\pm$0.08 & 4.255$\pm$0.11 & 4.901$\pm$0.25 & 6.216$\pm$0.17 & 7.388$\pm$0.38 \\
 & \textbf{SINE} & \textbf{0.072$\pm$0.01} & 0.156$\pm$0.02 & 1.021$\pm$0.05 & 1.311$\pm$0.06 & 1.663$\pm$0.04 & 1.473$\pm$0.10 & 2.220$\pm$0.05 & 2.573$\pm$0.07 \\
 & \textbf{WAVEF} & \textbf{0.236$\pm$0.02} & 0.331$\pm$0.03 & 2.283$\pm$0.04 & 2.887$\pm$0.05 & 3.566$\pm$0.09 & 3.194$\pm$0.18 & 4.692$\pm$0.15 & 5.433$\pm$0.09 \\
\midrule 
 & \textbf{AGRAW$_{1}$} & \textbf{0.324$\pm$0.03} & 1.759$\pm$0.09 & 3.500$\pm$0.08 & 4.573$\pm$0.09 & 5.420$\pm$0.09 & 5.971$\pm$0.23 & 7.511$\pm$0.10 & 8.487$\pm$0.18 \\
 & \textbf{AGRAW$_{2}$} & \textbf{0.326$\pm$0.03} & 2.637$\pm$0.32 & 3.592$\pm$0.05 & 4.423$\pm$0.15 & 5.324$\pm$0.15 & 6.010$\pm$0.20 & 7.327$\pm$0.13 & 8.410$\pm$0.16 \\
ABRUPT & \textbf{LED} & \textbf{0.721$\pm$0.05} & 1.059$\pm$0.06 & 8.356$\pm$0.13 & 11.038$\pm$0.12 & 13.427$\pm$0.17 & 16.105$\pm$0.40 & 19.271$\pm$0.36 & 21.477$\pm$0.54 \\
50K & \textbf{MIXED} & \textbf{0.144$\pm$0.01} & 0.517$\pm$0.03 & 2.341$\pm$0.12 & 3.260$\pm$0.07 & 3.880$\pm$0.11 & 4.429$\pm$0.16 & 5.364$\pm$0.13 & 6.052$\pm$0.15 \\
 & \textbf{RandRBF} & \textbf{1.169$\pm$0.04} & 1.987$\pm$0.07 & 7.498$\pm$0.22 & 9.541$\pm$0.24 & 11.758$\pm$0.15 & 13.762$\pm$0.48 & 16.256$\pm$0.39 & 18.236$\pm$0.47 \\
 & \textbf{SINE} & \textbf{0.140$\pm$0.01} & 0.688$\pm$0.04 & 2.643$\pm$0.05 & 3.451$\pm$0.11 & 4.230$\pm$0.09 & 4.796$\pm$0.14 & 5.713$\pm$0.13 & 6.456$\pm$0.12 \\
 & \textbf{WAVEF} & \textbf{0.474$\pm$0.03} & 1.452$\pm$0.07 & 5.611$\pm$0.14 & 7.228$\pm$0.17 & 8.958$\pm$0.16 & 9.769$\pm$0.21 & 12.512$\pm$0.16 & 13.762$\pm$0.23 \\
\midrule 
 & \textbf{AGRAW$_{1}$} & \textbf{0.623$\pm$0.03} & 5.826$\pm$0.28 & 7.099$\pm$0.12 & 9.383$\pm$0.15 & 10.677$\pm$0.24 & 12.620$\pm$0.21 & 14.805$\pm$0.24 & 17.173$\pm$0.20 \\
 & \textbf{AGRAW$_{2}$} & \textbf{0.605$\pm$0.03} & 8.681$\pm$0.75 & 6.888$\pm$0.20 & 8.954$\pm$0.20 & 10.742$\pm$0.18 & 12.630$\pm$0.22 & 15.158$\pm$0.21 & 16.462$\pm$0.24 \\
ABRUPT & \textbf{LED} & \textbf{1.682$\pm$0.08} & 2.765$\pm$0.10 & 16.930$\pm$0.20 & 22.070$\pm$0.28 & 27.048$\pm$0.28 & 32.696$\pm$0.45 & 39.038$\pm$0.59 & 43.354$\pm$0.70 \\
100K & \textbf{MIXED} & \textbf{0.254$\pm$0.02} & 1.711$\pm$0.05 & 5.036$\pm$0.09 & 6.436$\pm$0.20 & 7.751$\pm$0.20 & 9.192$\pm$0.20 & 10.779$\pm$0.29 & 12.012$\pm$0.26 \\
 & \textbf{RandRBF} & \textbf{2.536$\pm$0.07} & 5.888$\pm$0.17 & 15.229$\pm$0.27 & 19.204$\pm$0.34 & 21.534$\pm$0.46 & 27.696$\pm$0.34 & 33.725$\pm$0.46 & 36.674$\pm$0.65 \\
 & \textbf{SINE} & \textbf{0.267$\pm$0.02} & 2.492$\pm$0.08 & 5.249$\pm$0.13 & 6.912$\pm$0.20 & 8.357$\pm$0.22 & 9.876$\pm$0.21 & 11.660$\pm$0.21 & 13.056$\pm$0.15 \\
 & \textbf{WAVEF} & \textbf{1.094$\pm$0.04} & 4.490$\pm$0.11 & 11.319$\pm$0.19 & 14.865$\pm$0.21 & 16.675$\pm$0.36 & 21.310$\pm$0.24 & 25.089$\pm$0.22 & 27.976$\pm$0.31 \\
\midrule 
 & \textbf{AGRAW$_{1}$} & \textbf{3.576$\pm$0.16} & 164.242$\pm$8.54 & 35.305$\pm$1.45 & 45.632$\pm$1.33 & 55.185$\pm$0.94 & 63.926$\pm$0.79 & 73.766$\pm$0.70 & 85.380$\pm$0.82 \\
 & \textbf{AGRAW$_{2}$} & \textbf{3.630$\pm$0.18} & 184.037$\pm$38.37 & 35.947$\pm$0.40 & 45.879$\pm$0.72 & 54.643$\pm$1.08 & 65.384$\pm$1.13 & 75.211$\pm$0.84 & 85.623$\pm$1.09 \\
ABRUPT & \textbf{LED} & \textbf{8.918$\pm$0.63} & 58.685$\pm$6.11 & 83.142$\pm$0.78 & 109.425$\pm$1.74 & 137.014$\pm$1.15 & 167.548$\pm$3.02 & 196.069$\pm$2.89 & 221.210$\pm$2.97 \\
500K & \textbf{MIXED} & \textbf{1.488$\pm$0.14} & 26.281$\pm$0.60 & 24.686$\pm$0.57 & 32.749$\pm$0.98 & 40.221$\pm$0.39 & 45.809$\pm$1.64 & 54.554$\pm$1.21 & 61.465$\pm$1.39 \\
 & \textbf{RandRBF} & \textbf{13.077$\pm$0.46} & 108.438$\pm$4.22 & 73.647$\pm$1.38 & 95.169$\pm$1.87 & 117.812$\pm$2.04 & 135.973$\pm$1.30 & 166.994$\pm$3.53 & 192.165$\pm$4.46 \\
 & \textbf{SINE} & \textbf{1.391$\pm$0.14} & 40.205$\pm$1.13 & 26.724$\pm$0.85 & 34.654$\pm$1.01 & 41.788$\pm$1.14 & 49.435$\pm$1.63 & 58.696$\pm$1.56 & 65.642$\pm$1.12 \\
 & \textbf{WAVEF} & \textbf{5.679$\pm$0.34} & 88.913$\pm$3.10 & 57.404$\pm$0.98 & 73.712$\pm$0.91 & 85.263$\pm$1.95 & 107.239$\pm$1.69 & 123.013$\pm$2.08 & 142.786$\pm$2.08 \\
\midrule 
 & \textbf{AGRAW$_{1}$} & \textbf{7.275$\pm$0.38} & 565.554$\pm$12.62 & 69.069$\pm$1.00 & 90.234$\pm$1.47 & 107.608$\pm$1.82 & 128.702$\pm$1.67 & 147.489$\pm$1.05 & 167.933$\pm$1.66 \\
 & \textbf{AGRAW$_{2}$} & \textbf{7.177$\pm$0.56} & 645.807$\pm$85.72 & 70.529$\pm$0.85 & 90.587$\pm$1.74 & 109.702$\pm$1.59 & 128.668$\pm$1.10 & 152.705$\pm$1.01 & 173.740$\pm$1.83 \\
ABRUPT & \textbf{LED} & \textbf{17.771$\pm$1.12} & 217.386$\pm$13.23 & 168.351$\pm$1.52 & 218.865$\pm$1.94 & 274.228$\pm$1.65 & 329.679$\pm$5.21 & 388.489$\pm$4.86 & 444.084$\pm$6.02 \\
1M & \textbf{MIXED} & \textbf{2.752$\pm$0.24} & 84.755$\pm$1.90 & 48.660$\pm$1.10 & 64.999$\pm$1.79 & 79.202$\pm$1.78 & 94.339$\pm$1.10 & 110.436$\pm$1.12 & 122.089$\pm$1.62 \\
 & \textbf{RandRBF} & \textbf{24.915$\pm$1.48} & 411.798$\pm$21.82 & 150.665$\pm$3.30 & 188.665$\pm$3.54 & 237.327$\pm$3.41 & 268.339$\pm$2.80 & 336.703$\pm$7.69 & 395.823$\pm$9.75 \\
 & \textbf{SINE} & \textbf{2.718$\pm$0.15} & 137.737$\pm$2.89 & 52.608$\pm$1.39 & 70.201$\pm$1.92 & 86.263$\pm$0.96 & 101.985$\pm$1.48 & 118.503$\pm$1.44 & 130.850$\pm$1.18 \\
 & \textbf{WAVEF} & \textbf{11.335$\pm$0.30} & 377.513$\pm$7.31 & 111.541$\pm$2.41 & 148.075$\pm$2.01 & 179.116$\pm$1.85 & 210.177$\pm$2.88 & 248.177$\pm$3.45 & 288.652$\pm$4.94 \\
\midrule 
 & \textbf{AGRAW$_{1}$} & \textbf{14.122$\pm$0.66} & 1963.623$\pm$108.39 & 139.925$\pm$1.72 & 181.953$\pm$1.55 & 218.215$\pm$3.07 & 257.143$\pm$1.74 & 307.876$\pm$2.38 & 334.665$\pm$2.21 \\
 & \textbf{AGRAW$_{2}$} & \textbf{13.907$\pm$0.75} & 2432.265$\pm$253.93 & 138.492$\pm$1.72 & 181.306$\pm$1.86 & 226.288$\pm$1.55 & 264.237$\pm$2.46 & 300.028$\pm$3.01 & 337.441$\pm$1.85 \\
ABRUPT & \textbf{LED} & \textbf{33.671$\pm$2.32} & 802.382$\pm$30.14 & 338.359$\pm$2.22 & 442.126$\pm$3.80 & 543.726$\pm$2.79 & 657.270$\pm$7.98 & 779.328$\pm$7.30 & 883.895$\pm$14.20 \\
2M & \textbf{MIXED} & \textbf{5.925$\pm$0.24} & 292.077$\pm$3.15 & 96.931$\pm$2.20 & 131.404$\pm$0.94 & 158.532$\pm$1.69 & 186.269$\pm$1.59 & 215.769$\pm$1.96 & 249.343$\pm$2.68 \\
 & \textbf{RandRBF} & \textbf{52.236$\pm$3.04} & 1498.767$\pm$39.64 & 302.437$\pm$6.35 & 382.035$\pm$8.35 & 465.346$\pm$7.00 & 551.750$\pm$8.65 & 674.711$\pm$18.84 & 764.993$\pm$24.65 \\
 & \textbf{SINE} & \textbf{5.685$\pm$0.22} & 468.708$\pm$10.12 & 105.418$\pm$2.45 & 139.077$\pm$1.65 & 168.830$\pm$1.81 & 201.757$\pm$2.01 & 236.094$\pm$2.08 & 263.239$\pm$2.73 \\
 & \textbf{WAVEF} & \textbf{21.139$\pm$1.24} & 1485.150$\pm$38.80 & 227.452$\pm$2.88 & 293.406$\pm$4.62 & 363.478$\pm$3.46 & 419.438$\pm$5.40 & 493.947$\pm$6.48 & 562.377$\pm$3.34 \\
\bottomrule 
\end{tabular}
\begin{tabular}{cccccccccc} 
\toprule 
DS Type  & \textbf{NO DET.} & \multicolumn{2}{c}{\textbf{CLASSIFIER}} & \multicolumn{6}{l}{kNN --- with k = 50, varying the size of the window (w)} \\ 
and Size & DATASET & NB & HT & w=600 & w=800 & w=1000 & w=1200 & w=1400 & w=1600 \\ 
\toprule  
 & \textbf{AGRAW$_{1}$} & \textbf{0.098$\pm$0.01} & 0.126$\pm$0.03 & 0.708$\pm$0.02 & 0.902$\pm$0.02 & 1.022$\pm$0.04 & 1.226$\pm$0.03 & 1.333$\pm$0.05 & 1.479$\pm$0.06 \\
 & \textbf{AGRAW$_{2}$} & 0.093$\pm$0.01 & \textbf{0.079$\pm$0.02} & 0.684$\pm$0.03 & 0.863$\pm$0.03 & 1.072$\pm$0.04 & 1.214$\pm$0.02 & 1.304$\pm$0.05 & 1.587$\pm$0.06 \\
ABRUPT & \textbf{LED} & 0.216$\pm$0.02 & \textbf{0.193$\pm$0.02} & 1.612$\pm$0.05 & 2.076$\pm$0.04 & 2.544$\pm$0.05 & 2.978$\pm$0.04 & 3.454$\pm$0.13 & 3.964$\pm$0.15 \\
10K & \textbf{MIXED} & \textbf{0.042$\pm$0.01} & 0.053$\pm$0.02 & 0.494$\pm$0.02 & 0.662$\pm$0.01 & 0.760$\pm$0.04 & 0.879$\pm$0.04 & 0.994$\pm$0.03 & 1.096$\pm$0.04 \\
 & \textbf{RandRBF} & \textbf{0.291$\pm$0.02} & 0.368$\pm$0.02 & 1.516$\pm$0.05 & 1.688$\pm$0.11 & 2.251$\pm$0.05 & 2.497$\pm$0.09 & 2.911$\pm$0.12 & 3.493$\pm$0.13 \\
 & \textbf{SINE} & \textbf{0.040$\pm$0.01} & 0.077$\pm$0.02 & 0.546$\pm$0.02 & 0.685$\pm$0.02 & 0.840$\pm$0.02 & 0.945$\pm$0.04 & 1.087$\pm$0.02 & 1.164$\pm$0.03 \\
 & \textbf{WAVEF} & \textbf{0.141$\pm$0.01} & 0.155$\pm$0.02 & 1.101$\pm$0.04 & 1.356$\pm$0.08 & 1.602$\pm$0.09 & 1.923$\pm$0.06 & 2.236$\pm$0.09 & 2.548$\pm$0.09 \\
\midrule 
 & \textbf{AGRAW$_{1}$} & \textbf{0.169$\pm$0.02} & 0.637$\pm$0.05 & 1.443$\pm$0.03 & 1.854$\pm$0.03 & 2.158$\pm$0.08 & 2.526$\pm$0.04 & 2.906$\pm$0.05 & 3.315$\pm$0.05 \\
 & \textbf{AGRAW$_{2}$} & \textbf{0.172$\pm$0.01} & 0.488$\pm$0.13 & 1.432$\pm$0.04 & 1.818$\pm$0.05 & 2.152$\pm$0.06 & 2.507$\pm$0.06 & 2.870$\pm$0.08 & 3.253$\pm$0.08 \\
ABRUPT & \textbf{LED} & \textbf{0.370$\pm$0.03} & 0.393$\pm$0.03 & 3.329$\pm$0.08 & 4.213$\pm$0.13 & 5.312$\pm$0.11 & 6.074$\pm$0.14 & 7.337$\pm$0.24 & 8.433$\pm$0.25 \\
20K & \textbf{MIXED} & \textbf{0.077$\pm$0.01} & 0.134$\pm$0.02 & 0.972$\pm$0.04 & 1.334$\pm$0.05 & 1.529$\pm$0.07 & 1.840$\pm$0.06 & 2.157$\pm$0.06 & 2.362$\pm$0.07 \\
 & \textbf{RandRBF} & \textbf{0.463$\pm$0.02} & 0.640$\pm$0.02 & 3.080$\pm$0.09 & 3.700$\pm$0.14 & 4.611$\pm$0.17 & 5.324$\pm$0.10 & 6.327$\pm$0.22 & 7.353$\pm$0.20 \\
 & \textbf{SINE} & \textbf{0.072$\pm$0.01} & 0.156$\pm$0.02 & 1.114$\pm$0.03 & 1.459$\pm$0.04 & 1.686$\pm$0.07 & 1.991$\pm$0.05 & 2.314$\pm$0.04 & 2.519$\pm$0.07 \\
 & \textbf{WAVEF} & \textbf{0.236$\pm$0.02} & 0.331$\pm$0.03 & 2.298$\pm$0.09 & 2.995$\pm$0.06 & 3.664$\pm$0.06 & 3.765$\pm$0.13 & 4.861$\pm$0.10 & 5.118$\pm$0.12 \\
\midrule 
 & \textbf{AGRAW$_{1}$} & \textbf{0.324$\pm$0.03} & 1.759$\pm$0.09 & 3.514$\pm$0.11 & 4.760$\pm$0.11 & 5.505$\pm$0.13 & 6.468$\pm$0.11 & 7.553$\pm$0.13 & 8.394$\pm$0.15 \\
 & \textbf{AGRAW$_{2}$} & \textbf{0.326$\pm$0.03} & 2.637$\pm$0.32 & 3.566$\pm$0.15 & 4.578$\pm$0.11 & 5.535$\pm$0.10 & 6.432$\pm$0.13 & 7.504$\pm$0.15 & 8.426$\pm$0.16 \\
ABRUPT & \textbf{LED} & \textbf{0.721$\pm$0.05} & 1.059$\pm$0.06 & 8.580$\pm$0.10 & 11.044$\pm$0.18 & 13.629$\pm$0.29 & 16.311$\pm$0.31 & 19.548$\pm$0.43 & 22.526$\pm$0.40 \\
50K & \textbf{MIXED} & \textbf{0.144$\pm$0.01} & 0.517$\pm$0.03 & 2.608$\pm$0.07 & 3.430$\pm$0.05 & 4.059$\pm$0.11 & 4.639$\pm$0.15 & 5.585$\pm$0.13 & 6.139$\pm$0.14 \\
 & \textbf{RandRBF} & \textbf{1.169$\pm$0.04} & 1.987$\pm$0.07 & 7.680$\pm$0.18 & 9.708$\pm$0.18 & 12.177$\pm$0.23 & 14.262$\pm$0.24 & 16.393$\pm$0.40 & 19.171$\pm$0.35 \\
 & \textbf{SINE} & \textbf{0.140$\pm$0.01} & 0.688$\pm$0.04 & 2.792$\pm$0.07 & 3.541$\pm$0.14 & 4.355$\pm$0.11 & 4.982$\pm$0.16 & 5.977$\pm$0.13 & 6.647$\pm$0.15 \\
 & \textbf{WAVEF} & \textbf{0.474$\pm$0.03} & 1.452$\pm$0.07 & 5.573$\pm$0.12 & 7.456$\pm$0.14 & 9.083$\pm$0.14 & 10.087$\pm$0.24 & 12.305$\pm$0.33 & 14.316$\pm$0.32 \\
\midrule 
 & \textbf{AGRAW$_{1}$} & \textbf{0.623$\pm$0.03} & 5.826$\pm$0.28 & 7.501$\pm$0.10 & 8.962$\pm$0.23 & 11.582$\pm$0.16 & 12.956$\pm$0.30 & 15.171$\pm$0.19 & 17.005$\pm$0.22 \\
 & \textbf{AGRAW$_{2}$} & \textbf{0.605$\pm$0.03} & 8.681$\pm$0.75 & 7.343$\pm$0.19 & 9.136$\pm$0.17 & 11.140$\pm$0.21 & 13.385$\pm$0.26 & 15.182$\pm$0.22 & 16.510$\pm$0.27 \\
ABRUPT & \textbf{LED} & \textbf{1.682$\pm$0.08} & 2.765$\pm$0.10 & 17.199$\pm$0.27 & 22.152$\pm$0.29 & 27.613$\pm$0.26 & 33.224$\pm$0.41 & 39.167$\pm$0.39 & 45.419$\pm$0.72 \\
100K & \textbf{MIXED} & \textbf{0.254$\pm$0.02} & 1.711$\pm$0.05 & 5.006$\pm$0.14 & 6.703$\pm$0.12 & 8.162$\pm$0.20 & 9.667$\pm$0.19 & 11.247$\pm$0.17 & 12.506$\pm$0.22 \\
 & \textbf{RandRBF} & \textbf{2.536$\pm$0.07} & 5.888$\pm$0.17 & 15.435$\pm$0.53 & 19.637$\pm$0.36 & 24.291$\pm$0.49 & 28.528$\pm$0.38 & 34.674$\pm$0.67 & 39.414$\pm$0.71 \\
 & \textbf{SINE} & \textbf{0.267$\pm$0.02} & 2.492$\pm$0.08 & 5.303$\pm$0.14 & 7.108$\pm$0.15 & 8.668$\pm$0.21 & 10.128$\pm$0.21 & 11.902$\pm$0.17 & 13.403$\pm$0.20 \\
 & \textbf{WAVEF} & \textbf{1.094$\pm$0.04} & 4.490$\pm$0.11 & 10.965$\pm$0.26 & 14.964$\pm$0.28 & 18.394$\pm$0.24 & 21.875$\pm$0.25 & 24.310$\pm$0.38 & 28.458$\pm$0.42 \\
\midrule 
 & \textbf{AGRAW$_{1}$} & \textbf{3.576$\pm$0.16} & 164.242$\pm$8.54 & 35.986$\pm$0.93 & 45.765$\pm$1.07 & 55.362$\pm$1.19 & 64.565$\pm$1.07 & 75.581$\pm$1.14 & 85.430$\pm$1.06 \\
 & \textbf{AGRAW$_{2}$} & \textbf{3.630$\pm$0.18} & 184.037$\pm$38.37 & 36.012$\pm$0.52 & 45.927$\pm$1.16 & 55.692$\pm$1.27 & 65.308$\pm$1.02 & 76.716$\pm$0.93 & 85.641$\pm$1.30 \\
ABRUPT & \textbf{LED} & \textbf{8.918$\pm$0.63} & 58.685$\pm$6.11 & 87.024$\pm$0.58 & 111.502$\pm$1.21 & 139.899$\pm$1.20 & 166.296$\pm$1.68 & 198.460$\pm$3.43 & 228.201$\pm$3.37 \\
500K & \textbf{MIXED} & \textbf{1.488$\pm$0.14} & 26.281$\pm$0.60 & 25.034$\pm$1.01 & 33.948$\pm$0.87 & 40.990$\pm$0.65 & 48.227$\pm$1.01 & 56.483$\pm$1.22 & 62.035$\pm$1.28 \\
 & \textbf{RandRBF} & \textbf{13.077$\pm$0.46} & 108.438$\pm$4.22 & 77.792$\pm$1.70 & 98.818$\pm$2.35 & 122.383$\pm$2.53 & 146.772$\pm$2.75 & 177.678$\pm$3.46 & 201.550$\pm$4.11 \\
 & \textbf{SINE} & \textbf{1.391$\pm$0.14} & 40.205$\pm$1.13 & 27.744$\pm$0.80 & 35.697$\pm$0.93 & 44.119$\pm$1.11 & 51.702$\pm$0.82 & 60.296$\pm$1.16 & 67.678$\pm$0.87 \\
 & \textbf{WAVEF} & \textbf{5.679$\pm$0.34} & 88.913$\pm$3.10 & 55.764$\pm$0.91 & 73.582$\pm$1.72 & 90.992$\pm$1.54 & 108.443$\pm$2.43 & 128.448$\pm$2.44 & 147.288$\pm$2.70 \\
\midrule 
 & \textbf{AGRAW$_{1}$} & \textbf{7.275$\pm$0.38} & 565.554$\pm$12.62 & 72.591$\pm$1.27 & 91.367$\pm$2.08 & 112.194$\pm$1.00 & 130.325$\pm$1.79 & 152.619$\pm$1.95 & 171.999$\pm$1.88 \\
 & \textbf{AGRAW$_{2}$} & \textbf{7.177$\pm$0.56} & 645.807$\pm$85.72 & 72.848$\pm$1.42 & 92.675$\pm$1.29 & 112.309$\pm$1.30 & 131.958$\pm$0.97 & 152.461$\pm$1.11 & 170.286$\pm$1.72 \\
ABRUPT & \textbf{LED} & \textbf{17.771$\pm$1.12} & 217.386$\pm$13.23 & 171.155$\pm$2.24 & 222.728$\pm$2.03 & 276.802$\pm$2.07 & 339.018$\pm$2.27 & 402.045$\pm$4.24 & 445.717$\pm$11.64 \\
1M & \textbf{MIXED} & \textbf{2.752$\pm$0.24} & 84.755$\pm$1.90 & 50.290$\pm$1.54 & 67.367$\pm$1.54 & 81.736$\pm$1.68 & 95.280$\pm$1.75 & 113.962$\pm$1.53 & 127.776$\pm$0.42 \\
 & \textbf{RandRBF} & \textbf{24.915$\pm$1.48} & 411.798$\pm$21.82 & 154.759$\pm$1.90 & 195.949$\pm$4.82 & 243.319$\pm$3.53 & 292.887$\pm$5.27 & 353.766$\pm$7.83 & 393.362$\pm$7.06 \\
 & \textbf{SINE} & \textbf{2.718$\pm$0.15} & 137.737$\pm$2.89 & 54.653$\pm$0.98 & 72.465$\pm$1.53 & 88.374$\pm$1.24 & 103.598$\pm$1.90 & 120.575$\pm$1.97 & 134.134$\pm$1.51 \\
 & \textbf{WAVEF} & \textbf{11.335$\pm$0.30} & 377.513$\pm$7.31 & 115.506$\pm$2.12 & 149.948$\pm$2.39 & 183.492$\pm$3.28 & 216.244$\pm$4.65 & 260.604$\pm$3.61 & 296.260$\pm$4.71 \\
\midrule 
 & \textbf{AGRAW$_{1}$} & \textbf{14.122$\pm$0.66} & 1963.623$\pm$108.39 & 145.932$\pm$1.32 & 191.779$\pm$1.45 & 225.493$\pm$1.79 & 262.744$\pm$1.30 & 303.836$\pm$1.68 & 352.977$\pm$2.29 \\
 & \textbf{AGRAW$_{2}$} & \textbf{13.907$\pm$0.75} & 2432.265$\pm$253.93 & 143.007$\pm$1.88 & 184.261$\pm$1.83 & 226.098$\pm$1.67 & 263.052$\pm$3.05 & 304.335$\pm$1.36 & 344.150$\pm$2.56 \\
ABRUPT & \textbf{LED} & \textbf{33.671$\pm$2.32} & 802.382$\pm$30.14 & 345.648$\pm$3.18 & 453.400$\pm$4.92 & 554.872$\pm$3.34 & 685.286$\pm$5.71 & 783.797$\pm$15.56 & 865.308$\pm$24.31 \\
2M & \textbf{MIXED} & \textbf{5.925$\pm$0.24} & 292.077$\pm$3.15 & 100.693$\pm$2.29 & 134.174$\pm$1.57 & 160.350$\pm$1.80 & 191.637$\pm$2.17 & 225.885$\pm$2.14 & 254.625$\pm$2.24 \\
 & \textbf{RandRBF} & \textbf{52.236$\pm$3.04} & 1498.767$\pm$39.64 & 311.993$\pm$6.37 & 400.801$\pm$9.11 & 483.208$\pm$7.44 & 592.358$\pm$12.31 & 690.474$\pm$14.64 & 743.248$\pm$17.54 \\
 & \textbf{SINE} & \textbf{5.685$\pm$0.22} & 468.708$\pm$10.12 & 109.797$\pm$2.40 & 142.568$\pm$2.17 & 175.844$\pm$1.87 & 205.017$\pm$2.58 & 238.872$\pm$2.12 & 268.910$\pm$2.02 \\
 & \textbf{WAVEF} & \textbf{21.139$\pm$1.24} & 1485.150$\pm$38.80 & 233.545$\pm$3.24 & 303.340$\pm$4.85 & 374.429$\pm$5.90 & 435.820$\pm$5.22 & 492.233$\pm$4.05 & 529.688$\pm$9.15 \\
\bottomrule 
\end{tabular}
\begin{tabular}{cccccccccc} 
\toprule 
DS Type  & \textbf{NO DET.} & \multicolumn{2}{c}{\textbf{CLASSIFIER}} & \multicolumn{6}{l}{kNN --- with k = 30, varying the size of the window (w)} \\ 
and Size & DATASET & NB & HT & w=600 & w=800 & w=1000 & w=1200 & w=1400 & w=1600 \\ 
\toprule 
 & \textbf{AGRAW$_{1}$} & \textbf{0.085$\pm$0.01} & 0.124$\pm$0.03 & 0.669$\pm$0.02 & 0.888$\pm$0.02 & 1.043$\pm$0.03 & 1.213$\pm$0.02 & 1.298$\pm$0.05 & 1.447$\pm$0.05 \\
 & \textbf{AGRAW$_{2}$} & 0.085$\pm$0.01 & \textbf{0.078$\pm$0.02} & 0.685$\pm$0.01 & 0.866$\pm$0.02 & 1.033$\pm$0.03 & 1.031$\pm$0.06 & 1.284$\pm$0.05 & 1.441$\pm$0.04 \\
GRAD. & \textbf{LED} & 0.203$\pm$0.02 & \textbf{0.188$\pm$0.03} & 1.579$\pm$0.05 & 2.053$\pm$0.03 & 2.461$\pm$0.10 & 2.821$\pm$0.08 & 3.400$\pm$0.11 & 3.805$\pm$0.16 \\
10K & \textbf{MIXED} & \textbf{0.040$\pm$0.01} & 0.048$\pm$0.02 & 0.424$\pm$0.03 & 0.586$\pm$0.03 & 0.778$\pm$0.03 & 0.748$\pm$0.05 & 0.937$\pm$0.04 & 1.042$\pm$0.04 \\
 & \textbf{RandRBF} & \textbf{0.282$\pm$0.01} & 0.372$\pm$0.03 & 1.337$\pm$0.06 & 1.736$\pm$0.05 & 2.101$\pm$0.06 & 2.200$\pm$0.12 & 2.778$\pm$0.09 & 3.171$\pm$0.14 \\
 & \textbf{SINE} & \textbf{0.037$\pm$0.01} & 0.074$\pm$0.02 & 0.494$\pm$0.03 & 0.660$\pm$0.03 & 0.811$\pm$0.02 & 0.897$\pm$0.02 & 0.976$\pm$0.04 & 1.194$\pm$0.02 \\
 & \textbf{WAVEF} & \textbf{0.135$\pm$0.01} & 0.157$\pm$0.02 & 0.981$\pm$0.06 & 1.373$\pm$0.03 & 1.706$\pm$0.04 & 1.846$\pm$0.04 & 2.112$\pm$0.08 & 2.509$\pm$0.08 \\
\midrule 
 & \textbf{AGRAW$_{1}$} & \textbf{0.167$\pm$0.01} & 0.651$\pm$0.06 & 1.268$\pm$0.06 & 1.723$\pm$0.05 & 2.145$\pm$0.07 & 2.453$\pm$0.08 & 2.760$\pm$0.08 & 3.032$\pm$0.10 \\
 & \textbf{AGRAW$_{2}$} & \textbf{0.154$\pm$0.02} & 0.529$\pm$0.15 & 1.358$\pm$0.06 & 1.780$\pm$0.03 & 2.162$\pm$0.04 & 2.450$\pm$0.04 & 2.845$\pm$0.07 & 3.144$\pm$0.09 \\
GRAD. & \textbf{LED} & \textbf{0.380$\pm$0.02} & 0.382$\pm$0.03 & 3.145$\pm$0.10 & 4.115$\pm$0.06 & 5.219$\pm$0.06 & 5.886$\pm$0.16 & 7.076$\pm$0.18 & 8.042$\pm$0.20 \\
20K & \textbf{MIXED} & \textbf{0.071$\pm$0.01} & 0.135$\pm$0.02 & 0.852$\pm$0.05 & 1.238$\pm$0.05 & 1.571$\pm$0.04 & 1.722$\pm$0.06 & 2.017$\pm$0.05 & 2.244$\pm$0.07 \\
 & \textbf{RandRBF} & \textbf{0.532$\pm$0.02} & 0.708$\pm$0.03 & 2.809$\pm$0.07 & 3.533$\pm$0.07 & 4.457$\pm$0.10 & 4.817$\pm$0.13 & 5.885$\pm$0.13 & 7.058$\pm$0.23 \\
 & \textbf{SINE} & \textbf{0.069$\pm$0.01} & 0.182$\pm$0.02 & 0.987$\pm$0.04 & 1.319$\pm$0.04 & 1.596$\pm$0.05 & 1.859$\pm$0.05 & 2.157$\pm$0.06 & 2.342$\pm$0.10 \\
 & \textbf{WAVEF} & \textbf{0.232$\pm$0.02} & 0.381$\pm$0.04 & 2.084$\pm$0.08 & 2.619$\pm$0.07 & 3.209$\pm$0.08 & 3.699$\pm$0.08 & 4.490$\pm$0.11 & 4.895$\pm$0.20 \\
\midrule 
 & \textbf{AGRAW$_{1}$} & \textbf{0.382$\pm$0.02} & 1.999$\pm$0.10 & 3.308$\pm$0.14 & 4.589$\pm$0.09 & 5.472$\pm$0.09 & 5.948$\pm$0.16 & 7.173$\pm$0.18 & 8.121$\pm$0.17 \\
 & \textbf{AGRAW$_{2}$} & \textbf{0.372$\pm$0.02} & 2.887$\pm$0.31 & 3.274$\pm$0.13 & 4.347$\pm$0.12 & 5.508$\pm$0.12 & 6.149$\pm$0.12 & 6.973$\pm$0.16 & 8.316$\pm$0.15 \\
GRAD. & \textbf{LED} & \textbf{0.949$\pm$0.05} & 1.079$\pm$0.07 & 8.152$\pm$0.12 & 10.516$\pm$0.18 & 13.447$\pm$0.16 & 15.322$\pm$0.30 & 18.402$\pm$0.34 & 21.579$\pm$0.43 \\
50K & \textbf{MIXED} & \textbf{0.148$\pm$0.02} & 0.522$\pm$0.03 & 2.342$\pm$0.06 & 3.174$\pm$0.07 & 3.987$\pm$0.11 & 4.510$\pm$0.13 & 5.165$\pm$0.17 & 5.935$\pm$0.17 \\
 & \textbf{RandRBF} & \textbf{1.335$\pm$0.04} & 1.993$\pm$0.06 & 6.867$\pm$0.18 & 9.199$\pm$0.12 & 11.147$\pm$0.19 & 12.870$\pm$0.19 & 15.283$\pm$0.27 & 17.778$\pm$0.40 \\
 & \textbf{SINE} & \textbf{0.148$\pm$0.01} & 0.721$\pm$0.04 & 2.500$\pm$0.08 & 3.366$\pm$0.09 & 4.172$\pm$0.14 & 4.667$\pm$0.12 & 5.656$\pm$0.09 & 6.184$\pm$0.17 \\
 & \textbf{WAVEF} & \textbf{0.599$\pm$0.03} & 1.498$\pm$0.06 & 5.321$\pm$0.14 & 7.199$\pm$0.08 & 8.981$\pm$0.08 & 9.442$\pm$0.18 & 12.040$\pm$0.24 & 13.346$\pm$0.30 \\
\midrule 
 & \textbf{AGRAW$_{1}$} & \textbf{0.719$\pm$0.03} & 5.850$\pm$0.30 & 6.707$\pm$0.17 & 8.857$\pm$0.17 & 11.108$\pm$0.14 & 12.172$\pm$0.22 & 14.721$\pm$0.22 & 16.002$\pm$0.27 \\
 & \textbf{AGRAW$_{2}$} & \textbf{0.719$\pm$0.02} & 8.834$\pm$0.78 & 6.579$\pm$0.23 & 9.177$\pm$0.13 & 11.068$\pm$0.14 & 12.425$\pm$0.18 & 14.442$\pm$0.24 & 16.199$\pm$0.30 \\
GRAD. & \textbf{LED} & \textbf{1.812$\pm$0.07} & 2.774$\pm$0.10 & 16.001$\pm$0.33 & 21.314$\pm$0.19 & 26.789$\pm$0.25 & 31.683$\pm$0.44 & 37.723$\pm$0.53 & 42.872$\pm$0.62 \\
100K & \textbf{MIXED} & \textbf{0.296$\pm$0.02} & 1.660$\pm$0.06 & 4.619$\pm$0.14 & 6.423$\pm$0.12 & 7.811$\pm$0.19 & 8.772$\pm$0.20 & 10.750$\pm$0.17 & 11.743$\pm$0.24 \\
 & \textbf{RandRBF} & \textbf{2.557$\pm$0.10} & 5.903$\pm$0.16 & 14.208$\pm$0.27 & 18.133$\pm$0.25 & 23.344$\pm$0.23 & 25.051$\pm$0.36 & 31.776$\pm$0.58 & 36.494$\pm$0.66 \\
 & \textbf{SINE} & \textbf{0.277$\pm$0.02} & 2.514$\pm$0.07 & 4.969$\pm$0.17 & 6.752$\pm$0.12 & 8.576$\pm$0.12 & 9.395$\pm$0.19 & 11.342$\pm$0.17 & 12.858$\pm$0.21 \\
 & \textbf{WAVEF} & \textbf{1.165$\pm$0.03} & 4.477$\pm$0.09 & 10.786$\pm$0.26 & 14.447$\pm$0.17 & 18.198$\pm$0.15 & 20.305$\pm$0.39 & 24.335$\pm$0.30 & 25.522$\pm$0.48 \\
\midrule 
 & \textbf{AGRAW$_{1}$} & \textbf{3.806$\pm$0.18} & 165.491$\pm$8.54 & 34.073$\pm$0.54 & 44.244$\pm$0.75 & 55.924$\pm$0.53 & 62.438$\pm$0.95 & 72.140$\pm$1.44 & 82.597$\pm$1.20 \\
 & \textbf{AGRAW$_{2}$} & \textbf{3.629$\pm$0.22} & 181.492$\pm$37.79 & 34.299$\pm$1.11 & 44.539$\pm$0.74 & 56.065$\pm$0.75 & 62.573$\pm$0.53 & 73.785$\pm$0.65 & 85.042$\pm$1.33 \\
GRAD. & \textbf{LED} & \textbf{8.923$\pm$0.49} & 57.373$\pm$5.66 & 82.116$\pm$0.93 & 106.995$\pm$1.43 & 135.305$\pm$1.09 & 162.414$\pm$1.98 & 193.696$\pm$2.97 & 220.093$\pm$3.82 \\
500K & \textbf{MIXED} & \textbf{1.507$\pm$0.15} & 27.218$\pm$0.50 & 23.596$\pm$0.58 & 31.721$\pm$1.21 & 40.480$\pm$0.96 & 45.342$\pm$0.81 & 52.957$\pm$0.89 & 59.698$\pm$0.78 \\
 & \textbf{RandRBF} & \textbf{13.152$\pm$0.54} & 109.401$\pm$4.21 & 69.813$\pm$1.33 & 88.785$\pm$0.90 & 116.155$\pm$1.60 & 128.900$\pm$2.50 & 162.849$\pm$3.50 & 187.184$\pm$5.68 \\
 & \textbf{SINE} & \textbf{1.304$\pm$0.12} & 41.800$\pm$0.58 & 24.855$\pm$1.07 & 34.294$\pm$0.59 & 42.901$\pm$0.85 & 47.992$\pm$0.84 & 56.027$\pm$1.09 & 64.668$\pm$1.46 \\
 & \textbf{WAVEF} & \textbf{5.345$\pm$0.31} & 88.560$\pm$2.62 & 54.193$\pm$1.44 & 71.138$\pm$0.77 & 90.004$\pm$1.33 & 102.804$\pm$1.54 & 122.121$\pm$1.78 & 140.114$\pm$2.15 \\
\midrule 
 & \textbf{AGRAW$_{1}$} & \textbf{7.111$\pm$0.51} & 554.269$\pm$9.68 & 69.546$\pm$0.56 & 89.207$\pm$1.61 & 112.207$\pm$0.88 & 126.290$\pm$1.07 & 146.152$\pm$1.07 & 169.074$\pm$1.91 \\
 & \textbf{AGRAW$_{2}$} & \textbf{7.096$\pm$0.34} & 633.842$\pm$78.89 & 71.532$\pm$0.84 & 88.919$\pm$1.23 & 112.352$\pm$1.33 & 128.246$\pm$1.03 & 149.677$\pm$1.74 & 164.043$\pm$1.44 \\
GRAD. & \textbf{LED} & \textbf{18.375$\pm$0.53} & 213.365$\pm$12.27 & 157.491$\pm$6.60 & 213.689$\pm$1.55 & 270.483$\pm$2.31 & 323.943$\pm$3.98 & 384.522$\pm$3.29 & 439.301$\pm$5.22 \\
1M & \textbf{MIXED} & \textbf{3.012$\pm$0.10} & 89.950$\pm$1.35 & 46.601$\pm$1.29 & 63.452$\pm$0.67 & 79.486$\pm$0.95 & 90.361$\pm$1.30 & 106.166$\pm$1.39 & 121.227$\pm$1.05 \\
 & \textbf{RandRBF} & \textbf{25.742$\pm$1.19} & 402.648$\pm$19.67 & 124.404$\pm$12.02 & 185.208$\pm$2.66 & 215.455$\pm$10.14 & 270.508$\pm$5.46 & 318.711$\pm$5.37 & 360.742$\pm$5.99 \\
 & \textbf{SINE} & \textbf{2.882$\pm$0.11} & 141.915$\pm$3.76 & 49.728$\pm$1.52 & 68.482$\pm$1.20 & 84.286$\pm$1.53 & 97.567$\pm$1.38 & 113.973$\pm$1.10 & 128.967$\pm$0.89 \\
 & \textbf{WAVEF} & \textbf{11.560$\pm$0.40} & 367.201$\pm$6.30 & 102.300$\pm$2.95 & 143.865$\pm$1.41 & 179.999$\pm$2.61 & 205.427$\pm$2.87 & 244.328$\pm$2.97 & 271.314$\pm$3.44 \\
\midrule 
 & \textbf{AGRAW$_{1}$} & \textbf{14.663$\pm$0.51} & 1954.047$\pm$128.59 & 121.454$\pm$11.80 & 177.213$\pm$1.22 & 215.603$\pm$7.96 & 254.616$\pm$2.25 & 292.721$\pm$2.42 & 327.417$\pm$2.31 \\
 & \textbf{AGRAW$_{2}$} & \textbf{14.508$\pm$0.71} & 2426.797$\pm$236.26 & 119.754$\pm$11.86 & 176.780$\pm$2.28 & 216.107$\pm$9.71 & 250.939$\pm$0.91 & 302.595$\pm$2.11 & 322.377$\pm$3.83 \\
GRAD. & \textbf{LED} & \textbf{36.343$\pm$1.76} & 828.116$\pm$33.57 & 230.248$\pm$43.99 & 425.108$\pm$3.06 & 396.877$\pm$80.01 & 653.385$\pm$7.96 & 760.745$\pm$6.22 & 849.213$\pm$20.90 \\
2M & \textbf{MIXED} & \textbf{6.184$\pm$0.12} & 302.522$\pm$4.77 & 88.714$\pm$3.29 & 127.484$\pm$1.18 & 156.507$\pm$1.58 & 181.733$\pm$1.85 & 211.773$\pm$1.86 & 240.188$\pm$2.21 \\
 & \textbf{RandRBF} & \textbf{52.962$\pm$2.06} & 1488.732$\pm$33.67 & 192.253$\pm$35.35 & 357.243$\pm$3.62 & 267.012$\pm$38.03 & 544.581$\pm$8.40 & 648.530$\pm$10.34 & 693.550$\pm$22.02 \\
 & \textbf{SINE} & \textbf{5.931$\pm$0.15} & 457.215$\pm$12.98 & 92.201$\pm$4.85 & 136.138$\pm$2.10 & 167.721$\pm$7.26 & 193.596$\pm$2.16 & 227.582$\pm$2.67 & 255.963$\pm$2.75 \\
 & \textbf{WAVEF} & \textbf{22.070$\pm$0.91} & 1446.839$\pm$31.21 & 161.260$\pm$27.90 & 288.744$\pm$2.93 & 231.932$\pm$33.89 & 413.304$\pm$5.25 & 483.831$\pm$4.79 & 547.480$\pm$8.68 \\
\bottomrule 
\end{tabular}
\begin{tabular}{cccccccccc} 
\toprule 
DS Type  & \textbf{NO DET.} & \multicolumn{2}{c}{\textbf{CLASSIFIER}} & \multicolumn{6}{l}{kNN --- with k = 40, varying the size of the window (w)} \\ 
and Size & DATASET & NB & HT & w=600 & w=800 & w=1000 & w=1200 & w=1400 & w=1600 \\ 
\toprule  
 & \textbf{AGRAW$_{1}$} & \textbf{0.085$\pm$0.01} & 0.124$\pm$0.03 & 0.709$\pm$0.01 & 0.884$\pm$0.01 & 1.042$\pm$0.02 & 1.199$\pm$0.03 & 1.362$\pm$0.04 & 1.475$\pm$0.03 \\
 & \textbf{AGRAW$_{2}$} & 0.085$\pm$0.01 & \textbf{0.078$\pm$0.02} & 0.689$\pm$0.03 & 0.865$\pm$0.02 & 1.042$\pm$0.02 & 1.200$\pm$0.02 & 1.354$\pm$0.02 & 1.464$\pm$0.05 \\
GRAD. & \textbf{LED} & 0.203$\pm$0.02 & \textbf{0.188$\pm$0.03} & 1.611$\pm$0.04 & 2.034$\pm$0.06 & 2.446$\pm$0.08 & 3.003$\pm$0.14 & 3.210$\pm$0.07 & 3.840$\pm$0.08 \\
10K & \textbf{MIXED} & \textbf{0.040$\pm$0.01} & 0.048$\pm$0.02 & 0.497$\pm$0.02 & 0.609$\pm$0.04 & 0.760$\pm$0.02 & 0.851$\pm$0.03 & 1.010$\pm$0.02 & 1.078$\pm$0.04 \\
 & \textbf{RandRBF} & \textbf{0.282$\pm$0.01} & 0.372$\pm$0.03 & 1.413$\pm$0.05 & 1.820$\pm$0.04 & 2.070$\pm$0.09 & 2.526$\pm$0.10 & 2.848$\pm$0.08 & 3.279$\pm$0.10 \\
 & \textbf{SINE} & \textbf{0.037$\pm$0.01} & 0.074$\pm$0.02 & 0.521$\pm$0.02 & 0.660$\pm$0.04 & 0.705$\pm$0.04 & 0.926$\pm$0.02 & 1.054$\pm$0.03 & 1.180$\pm$0.03 \\
 & \textbf{WAVEF} & \textbf{0.135$\pm$0.01} & 0.157$\pm$0.02 & 1.039$\pm$0.04 & 1.414$\pm$0.02 & 1.637$\pm$0.05 & 1.951$\pm$0.06 & 2.130$\pm$0.07 & 2.491$\pm$0.08 \\
\midrule 
 & \textbf{AGRAW$_{1}$} & \textbf{0.167$\pm$0.01} & 0.651$\pm$0.06 & 1.346$\pm$0.05 & 1.826$\pm$0.05 & 2.140$\pm$0.05 & 2.524$\pm$0.04 & 2.854$\pm$0.05 & 3.126$\pm$0.09 \\
 & \textbf{AGRAW$_{2}$} & \textbf{0.154$\pm$0.02} & 0.529$\pm$0.15 & 1.422$\pm$0.02 & 1.766$\pm$0.04 & 2.013$\pm$0.09 & 2.412$\pm$0.07 & 2.887$\pm$0.04 & 3.247$\pm$0.05 \\
GRAD. & \textbf{LED} & \textbf{0.380$\pm$0.02} & 0.382$\pm$0.03 & 3.311$\pm$0.09 & 4.324$\pm$0.06 & 5.188$\pm$0.12 & 6.460$\pm$0.14 & 6.955$\pm$0.16 & 7.978$\pm$0.22 \\
20K & \textbf{MIXED} & \textbf{0.071$\pm$0.01} & 0.135$\pm$0.02 & 0.964$\pm$0.05 & 1.309$\pm$0.04 & 1.434$\pm$0.08 & 1.764$\pm$0.06 & 2.093$\pm$0.05 & 2.304$\pm$0.07 \\
 & \textbf{RandRBF} & \textbf{0.532$\pm$0.02} & 0.708$\pm$0.03 & 2.915$\pm$0.09 & 3.562$\pm$0.11 & 4.648$\pm$0.08 & 5.409$\pm$0.13 & 5.883$\pm$0.18 & 6.714$\pm$0.20 \\
 & \textbf{SINE} & \textbf{0.069$\pm$0.01} & 0.182$\pm$0.02 & 0.991$\pm$0.06 & 1.350$\pm$0.05 & 1.643$\pm$0.06 & 1.917$\pm$0.06 & 2.242$\pm$0.06 & 2.409$\pm$0.08 \\
 & \textbf{WAVEF} & \textbf{0.232$\pm$0.02} & 0.381$\pm$0.04 & 2.216$\pm$0.07 & 2.869$\pm$0.08 & 3.403$\pm$0.10 & 3.856$\pm$0.08 & 4.689$\pm$0.09 & 5.109$\pm$0.15 \\
\midrule 
 & \textbf{AGRAW$_{1}$} & \textbf{0.382$\pm$0.02} & 1.999$\pm$0.10 & 3.536$\pm$0.08 & 4.465$\pm$0.10 & 5.437$\pm$0.15 & 6.212$\pm$0.17 & 7.331$\pm$0.11 & 7.943$\pm$0.16 \\
 & \textbf{AGRAW$_{2}$} & \textbf{0.372$\pm$0.02} & 2.887$\pm$0.31 & 3.463$\pm$0.09 & 4.558$\pm$0.14 & 5.428$\pm$0.09 & 6.180$\pm$0.17 & 7.293$\pm$0.14 & 8.126$\pm$0.12 \\
GRAD. & \textbf{LED} & \textbf{0.949$\pm$0.05} & 1.079$\pm$0.07 & 8.386$\pm$0.14 & 10.800$\pm$0.23 & 13.408$\pm$0.19 & 16.492$\pm$0.35 & 18.529$\pm$0.30 & 20.821$\pm$0.46 \\
50K & \textbf{MIXED} & \textbf{0.148$\pm$0.02} & 0.522$\pm$0.03 & 2.322$\pm$0.11 & 3.215$\pm$0.11 & 3.932$\pm$0.07 & 4.547$\pm$0.13 & 5.359$\pm$0.14 & 5.940$\pm$0.12 \\
 & \textbf{RandRBF} & \textbf{1.335$\pm$0.04} & 1.993$\pm$0.06 & 7.334$\pm$0.18 & 9.470$\pm$0.24 & 11.406$\pm$0.36 & 14.179$\pm$0.28 & 15.651$\pm$0.27 & 18.652$\pm$0.38 \\
 & \textbf{SINE} & \textbf{0.148$\pm$0.01} & 0.721$\pm$0.04 & 2.545$\pm$0.12 & 3.383$\pm$0.12 & 4.190$\pm$0.14 & 4.859$\pm$0.16 & 5.820$\pm$0.11 & 6.335$\pm$0.16 \\
 & \textbf{WAVEF} & \textbf{0.599$\pm$0.03} & 1.498$\pm$0.06 & 5.357$\pm$0.14 & 7.195$\pm$0.14 & 8.429$\pm$0.18 & 10.617$\pm$0.14 & 11.998$\pm$0.18 & 13.667$\pm$0.18 \\
\midrule 
 & \textbf{AGRAW$_{1}$} & \textbf{0.719$\pm$0.03} & 5.850$\pm$0.30 & 6.945$\pm$0.19 & 8.959$\pm$0.14 & 10.865$\pm$0.20 & 12.724$\pm$0.16 & 14.827$\pm$0.18 & 16.449$\pm$0.26 \\
 & \textbf{AGRAW$_{2}$} & \textbf{0.719$\pm$0.02} & 8.834$\pm$0.78 & 7.079$\pm$0.15 & 9.141$\pm$0.10 & 10.860$\pm$0.15 & 13.138$\pm$0.17 & 14.648$\pm$0.21 & 16.353$\pm$0.22 \\
GRAD. & \textbf{LED} & \textbf{1.812$\pm$0.07} & 2.774$\pm$0.10 & 16.792$\pm$0.19 & 21.692$\pm$0.34 & 26.979$\pm$0.30 & 33.215$\pm$0.44 & 36.923$\pm$0.37 & 43.156$\pm$0.95 \\
100K & \textbf{MIXED} & \textbf{0.296$\pm$0.02} & 1.660$\pm$0.06 & 4.826$\pm$0.15 & 6.440$\pm$0.16 & 7.843$\pm$0.18 & 9.282$\pm$0.19 & 10.852$\pm$0.19 & 12.020$\pm$0.23 \\
 & \textbf{RandRBF} & \textbf{2.557$\pm$0.10} & 5.903$\pm$0.16 & 14.955$\pm$0.26 & 18.971$\pm$0.36 & 23.209$\pm$0.36 & 27.976$\pm$0.55 & 31.248$\pm$0.45 & 37.429$\pm$0.64 \\
 & \textbf{SINE} & \textbf{0.277$\pm$0.02} & 2.514$\pm$0.07 & 5.337$\pm$0.10 & 7.046$\pm$0.10 & 8.392$\pm$0.23 & 9.606$\pm$0.25 & 11.753$\pm$0.16 & 13.072$\pm$0.20 \\
 & \textbf{WAVEF} & \textbf{1.165$\pm$0.03} & 4.477$\pm$0.09 & 11.498$\pm$0.25 & 13.822$\pm$0.28 & 16.635$\pm$0.37 & 20.903$\pm$0.29 & 24.028$\pm$0.29 & 28.041$\pm$0.39 \\
\midrule 
 & \textbf{AGRAW$_{1}$} & \textbf{3.806$\pm$0.18} & 165.491$\pm$8.54 & 36.581$\pm$0.59 & 44.791$\pm$0.94 & 56.862$\pm$0.84 & 63.084$\pm$0.98 & 75.387$\pm$0.73 & 83.476$\pm$0.41 \\
 & \textbf{AGRAW$_{2}$} & \textbf{3.629$\pm$0.22} & 181.492$\pm$37.79 & 36.194$\pm$1.01 & 45.394$\pm$0.60 & 54.219$\pm$0.64 & 63.646$\pm$0.77 & 77.895$\pm$0.77 & 83.028$\pm$0.99 \\
GRAD. & \textbf{LED} & \textbf{8.923$\pm$0.49} & 57.373$\pm$5.66 & 83.685$\pm$1.25 & 109.703$\pm$1.10 & 135.200$\pm$1.50 & 165.283$\pm$3.00 & 187.056$\pm$3.13 & 218.689$\pm$3.61 \\
500K & \textbf{MIXED} & \textbf{1.507$\pm$0.15} & 27.218$\pm$0.50 & 24.358$\pm$1.09 & 31.485$\pm$1.45 & 38.754$\pm$0.95 & 46.698$\pm$1.64 & 55.468$\pm$0.88 & 61.180$\pm$0.69 \\
 & \textbf{RandRBF} & \textbf{13.152$\pm$0.54} & 109.401$\pm$4.21 & 74.522$\pm$1.59 & 91.170$\pm$1.01 & 113.188$\pm$1.96 & 141.154$\pm$2.76 & 156.153$\pm$3.45 & 187.343$\pm$4.03 \\
 & \textbf{SINE} & \textbf{1.304$\pm$0.12} & 41.800$\pm$0.58 & 25.442$\pm$1.17 & 34.212$\pm$1.36 & 42.559$\pm$1.06 & 50.291$\pm$0.88 & 58.611$\pm$1.13 & 65.924$\pm$0.90 \\
 & \textbf{WAVEF} & \textbf{5.345$\pm$0.31} & 88.560$\pm$2.62 & 57.651$\pm$1.06 & 73.233$\pm$1.16 & 89.304$\pm$1.14 & 103.987$\pm$1.48 & 121.546$\pm$1.91 & 138.179$\pm$2.40 \\
\midrule 
 & \textbf{AGRAW$_{1}$} & \textbf{7.111$\pm$0.51} & 554.269$\pm$9.68 & 71.664$\pm$1.27 & 89.648$\pm$1.36 & 109.904$\pm$1.43 & 127.201$\pm$1.50 & 150.781$\pm$1.05 & 165.594$\pm$1.73 \\
 & \textbf{AGRAW$_{2}$} & \textbf{7.096$\pm$0.34} & 633.842$\pm$78.89 & 71.005$\pm$1.44 & 92.342$\pm$0.85 & 109.566$\pm$1.96 & 130.772$\pm$1.64 & 149.159$\pm$1.02 & 166.374$\pm$1.58 \\
GRAD. & \textbf{LED} & \textbf{18.375$\pm$0.53} & 213.365$\pm$12.27 & 168.184$\pm$1.83 & 218.271$\pm$2.10 & 273.022$\pm$2.25 & 331.475$\pm$4.65 & 385.135$\pm$3.93 & 427.713$\pm$15.90 \\
1M & \textbf{MIXED} & \textbf{3.012$\pm$0.10} & 89.950$\pm$1.35 & 49.212$\pm$1.00 & 65.878$\pm$0.80 & 78.884$\pm$1.82 & 94.326$\pm$1.10 & 109.966$\pm$1.26 & 122.741$\pm$1.26 \\
 & \textbf{RandRBF} & \textbf{25.742$\pm$1.19} & 402.648$\pm$19.67 & 148.518$\pm$2.90 & 190.168$\pm$3.83 & 232.253$\pm$3.39 & 263.054$\pm$3.73 & 336.477$\pm$6.29 & 341.816$\pm$40.35 \\
 & \textbf{SINE} & \textbf{2.882$\pm$0.11} & 141.915$\pm$3.76 & 53.241$\pm$0.91 & 69.730$\pm$1.24 & 85.656$\pm$0.83 & 100.367$\pm$1.33 & 117.771$\pm$1.37 & 130.928$\pm$1.74 \\
 & \textbf{WAVEF} & \textbf{11.560$\pm$0.40} & 367.201$\pm$6.30 & 108.244$\pm$1.25 & 147.572$\pm$1.77 & 178.242$\pm$2.56 & 207.063$\pm$1.09 & 249.412$\pm$3.50 & 283.798$\pm$3.52 \\
\midrule 
 & \textbf{AGRAW$_{1}$} & \textbf{14.663$\pm$0.51} & 1954.047$\pm$128.59 & 141.896$\pm$2.01 & 180.874$\pm$1.75 & 225.051$\pm$3.41 & 263.549$\pm$2.98 & 301.094$\pm$2.30 & 327.940$\pm$21.49 \\
 & \textbf{AGRAW$_{2}$} & \textbf{14.508$\pm$0.71} & 2426.797$\pm$236.26 & 140.581$\pm$1.65 & 180.131$\pm$2.30 & 216.004$\pm$2.31 & 257.267$\pm$1.29 & 299.238$\pm$2.29 & 317.301$\pm$21.73 \\
GRAD. & \textbf{LED} & \textbf{36.343$\pm$1.76} & 828.116$\pm$33.57 & 331.674$\pm$6.68 & 442.850$\pm$3.20 & 545.670$\pm$3.47 & 658.919$\pm$8.39 & 773.385$\pm$6.49 & 579.495$\pm$147.19 \\
2M & \textbf{MIXED} & \textbf{6.184$\pm$0.12} & 302.522$\pm$4.77 & 97.112$\pm$1.44 & 129.497$\pm$1.19 & 156.178$\pm$2.57 & 185.036$\pm$1.59 & 224.414$\pm$1.06 & 244.477$\pm$5.98 \\
 & \textbf{RandRBF} & \textbf{52.962$\pm$2.06} & 1488.732$\pm$33.67 & 288.524$\pm$8.03 & 383.366$\pm$6.41 & 463.918$\pm$6.04 & 544.470$\pm$10.32 & 665.231$\pm$19.01 & 458.625$\pm$127.27 \\
 & \textbf{SINE} & \textbf{5.931$\pm$0.15} & 457.215$\pm$12.98 & 104.804$\pm$1.40 & 139.630$\pm$2.41 & 171.007$\pm$1.67 & 200.511$\pm$1.66 & 235.935$\pm$2.00 & 255.460$\pm$8.68 \\
 & \textbf{WAVEF} & \textbf{22.070$\pm$0.91} & 1446.839$\pm$31.21 & 226.532$\pm$2.81 & 292.250$\pm$3.11 & 360.803$\pm$4.43 & 427.904$\pm$6.28 & 468.110$\pm$3.45 & 420.334$\pm$89.19 \\
\bottomrule 
\end{tabular}
\begin{tabular}{cccccccccc} 
\toprule 
DS Type  & \textbf{NO DET.} & \multicolumn{2}{c}{\textbf{CLASSIFIER}} & \multicolumn{6}{l}{kNN --- with k = 50, varying the size of the window (w)} \\ 
and Size & DATASET & NB & HT & w=600 & w=800 & w=1000 & w=1200 & w=1400 & w=1600 \\ 
\toprule 
 & \textbf{AGRAW$_{1}$} & \textbf{0.085$\pm$0.01} & 0.124$\pm$0.03 & 0.669$\pm$0.04 & 0.791$\pm$0.05 & 1.054$\pm$0.03 & 1.148$\pm$0.05 & 1.361$\pm$0.05 & 1.497$\pm$0.06 \\
 & \textbf{AGRAW$_{2}$} & 0.085$\pm$0.01 & \textbf{0.078$\pm$0.02} & 0.648$\pm$0.03 & 0.894$\pm$0.02 & 1.076$\pm$0.01 & 1.206$\pm$0.04 & 1.384$\pm$0.05 & 1.507$\pm$0.05 \\
GRAD. & \textbf{LED} & 0.203$\pm$0.02 & \textbf{0.188$\pm$0.03} & 1.638$\pm$0.04 & 2.068$\pm$0.05 & 2.553$\pm$0.06 & 2.918$\pm$0.07 & 3.608$\pm$0.13 & 4.004$\pm$0.10 \\
10K & \textbf{MIXED} & \textbf{0.040$\pm$0.01} & 0.048$\pm$0.02 & 0.487$\pm$0.03 & 0.658$\pm$0.02 & 0.725$\pm$0.04 & 0.888$\pm$0.03 & 0.919$\pm$0.07 & 1.147$\pm$0.02 \\
 & \textbf{RandRBF} & \textbf{0.282$\pm$0.01} & 0.372$\pm$0.03 & 1.489$\pm$0.06 & 1.852$\pm$0.07 & 2.157$\pm$0.11 & 2.495$\pm$0.11 & 3.062$\pm$0.14 & 3.530$\pm$0.13 \\
 & \textbf{SINE} & \textbf{0.037$\pm$0.01} & 0.074$\pm$0.02 & 0.511$\pm$0.03 & 0.694$\pm$0.01 & 0.817$\pm$0.03 & 0.963$\pm$0.03 & 1.100$\pm$0.03 & 1.159$\pm$0.06 \\
 & \textbf{WAVEF} & \textbf{0.135$\pm$0.01} & 0.157$\pm$0.02 & 1.090$\pm$0.05 & 1.330$\pm$0.05 & 1.698$\pm$0.06 & 1.871$\pm$0.08 & 2.224$\pm$0.07 & 2.542$\pm$0.09 \\
\midrule 
 & \textbf{AGRAW$_{1}$} & \textbf{0.167$\pm$0.01} & 0.651$\pm$0.06 & 1.446$\pm$0.03 & 1.807$\pm$0.05 & 2.171$\pm$0.06 & 2.498$\pm$0.06 & 2.870$\pm$0.10 & 3.153$\pm$0.11 \\
 & \textbf{AGRAW$_{2}$} & \textbf{0.154$\pm$0.02} & 0.529$\pm$0.15 & 1.401$\pm$0.05 & 1.792$\pm$0.05 & 2.108$\pm$0.09 & 2.491$\pm$0.07 & 2.956$\pm$0.04 & 3.125$\pm$0.09 \\
GRAD. & \textbf{LED} & \textbf{0.380$\pm$0.02} & 0.382$\pm$0.03 & 3.314$\pm$0.09 & 4.303$\pm$0.09 & 5.276$\pm$0.17 & 6.158$\pm$0.19 & 7.443$\pm$0.18 & 8.453$\pm$0.28 \\
20K & \textbf{MIXED} & \textbf{0.071$\pm$0.01} & 0.135$\pm$0.02 & 1.022$\pm$0.03 & 1.194$\pm$0.08 & 1.522$\pm$0.05 & 1.883$\pm$0.03 & 2.157$\pm$0.05 & 2.342$\pm$0.08 \\
 & \textbf{RandRBF} & \textbf{0.532$\pm$0.02} & 0.708$\pm$0.03 & 3.062$\pm$0.08 & 3.718$\pm$0.13 & 4.760$\pm$0.12 & 5.540$\pm$0.12 & 6.500$\pm$0.20 & 7.781$\pm$0.30 \\
 & \textbf{SINE} & \textbf{0.069$\pm$0.01} & 0.182$\pm$0.02 & 1.095$\pm$0.05 & 1.284$\pm$0.08 & 1.653$\pm$0.06 & 1.953$\pm$0.08 & 2.306$\pm$0.06 & 2.480$\pm$0.08 \\
 & \textbf{WAVEF} & \textbf{0.232$\pm$0.02} & 0.381$\pm$0.04 & 2.177$\pm$0.06 & 2.870$\pm$0.11 & 3.533$\pm$0.10 & 4.208$\pm$0.13 & 4.728$\pm$0.17 & 5.387$\pm$0.21 \\
\midrule 
 & \textbf{AGRAW$_{1}$} & \textbf{0.382$\pm$0.02} & 1.999$\pm$0.10 & 3.612$\pm$0.09 & 4.553$\pm$0.15 & 5.453$\pm$0.15 & 6.515$\pm$0.09 & 7.759$\pm$0.14 & 8.293$\pm$0.16 \\
 & \textbf{AGRAW$_{2}$} & \textbf{0.372$\pm$0.02} & 2.887$\pm$0.31 & 3.584$\pm$0.09 & 4.380$\pm$0.14 & 5.583$\pm$0.10 & 6.433$\pm$0.14 & 7.438$\pm$0.14 & 8.407$\pm$0.15 \\
GRAD. & \textbf{LED} & \textbf{0.949$\pm$0.05} & 1.079$\pm$0.07 & 8.514$\pm$0.11 & 10.794$\pm$0.26 & 13.829$\pm$0.17 & 16.440$\pm$0.32 & 19.582$\pm$0.29 & 21.892$\pm$0.64 \\
50K & \textbf{MIXED} & \textbf{0.148$\pm$0.02} & 0.522$\pm$0.03 & 2.530$\pm$0.10 & 3.417$\pm$0.07 & 4.010$\pm$0.09 & 4.710$\pm$0.11 & 5.494$\pm$0.11 & 6.209$\pm$0.15 \\
 & \textbf{RandRBF} & \textbf{1.335$\pm$0.04} & 1.993$\pm$0.06 & 7.654$\pm$0.21 & 9.758$\pm$0.19 & 11.972$\pm$0.28 & 14.210$\pm$0.34 & 17.203$\pm$0.31 & 19.812$\pm$0.45 \\
 & \textbf{SINE} & \textbf{0.148$\pm$0.01} & 0.721$\pm$0.04 & 2.715$\pm$0.06 & 3.579$\pm$0.07 & 4.328$\pm$0.08 & 4.870$\pm$0.17 & 5.863$\pm$0.16 & 6.639$\pm$0.12 \\
 & \textbf{WAVEF} & \textbf{0.599$\pm$0.03} & 1.498$\pm$0.06 & 5.761$\pm$0.13 & 7.303$\pm$0.23 & 9.082$\pm$0.22 & 10.541$\pm$0.25 & 12.859$\pm$0.17 & 13.660$\pm$0.27 \\
\midrule 
 & \textbf{AGRAW$_{1}$} & \textbf{0.719$\pm$0.03} & 5.850$\pm$0.30 & 7.317$\pm$0.20 & 9.255$\pm$0.15 & 11.441$\pm$0.29 & 13.030$\pm$0.20 & 15.218$\pm$0.14 & 16.833$\pm$0.22 \\
 & \textbf{AGRAW$_{2}$} & \textbf{0.719$\pm$0.02} & 8.834$\pm$0.78 & 7.228$\pm$0.15 & 9.104$\pm$0.18 & 11.061$\pm$0.24 & 12.933$\pm$0.23 & 15.239$\pm$0.16 & 16.870$\pm$0.31 \\
GRAD. & \textbf{LED} & \textbf{1.812$\pm$0.07} & 2.774$\pm$0.10 & 17.239$\pm$0.21 & 22.090$\pm$0.28 & 27.356$\pm$0.37 & 33.413$\pm$0.44 & 40.074$\pm$0.51 & 45.046$\pm$0.68 \\
100K & \textbf{MIXED} & \textbf{0.296$\pm$0.02} & 1.660$\pm$0.06 & 4.999$\pm$0.14 & 6.565$\pm$0.25 & 8.070$\pm$0.19 & 9.393$\pm$0.28 & 11.025$\pm$0.23 & 12.565$\pm$0.24 \\
 & \textbf{RandRBF} & \textbf{2.557$\pm$0.10} & 5.903$\pm$0.16 & 15.716$\pm$0.24 & 19.491$\pm$0.31 & 23.723$\pm$0.49 & 29.405$\pm$0.44 & 34.470$\pm$0.68 & 39.625$\pm$0.55 \\
 & \textbf{SINE} & \textbf{0.277$\pm$0.02} & 2.514$\pm$0.07 & 5.565$\pm$0.12 & 6.976$\pm$0.27 & 8.819$\pm$0.15 & 10.267$\pm$0.17 & 11.902$\pm$0.21 & 13.492$\pm$0.20 \\
 & \textbf{WAVEF} & \textbf{1.165$\pm$0.03} & 4.477$\pm$0.09 & 11.727$\pm$0.19 & 15.073$\pm$0.24 & 18.208$\pm$0.27 & 21.742$\pm$0.30 & 23.951$\pm$0.40 & 27.042$\pm$0.43 \\
\midrule 
 & \textbf{AGRAW$_{1}$} & \textbf{3.806$\pm$0.18} & 165.491$\pm$8.54 & 35.867$\pm$0.80 & 46.547$\pm$0.59 & 56.545$\pm$1.41 & 65.135$\pm$1.34 & 76.127$\pm$0.95 & 88.361$\pm$0.92 \\
 & \textbf{AGRAW$_{2}$} & \textbf{3.629$\pm$0.22} & 181.492$\pm$37.79 & 35.934$\pm$0.93 & 46.059$\pm$1.33 & 55.814$\pm$0.93 & 66.332$\pm$0.93 & 77.007$\pm$0.76 & 85.190$\pm$0.77 \\
GRAD. & \textbf{LED} & \textbf{8.923$\pm$0.49} & 57.373$\pm$5.66 & 87.154$\pm$1.39 & 110.859$\pm$0.60 & 139.772$\pm$1.86 & 168.831$\pm$1.14 & 201.941$\pm$2.62 & 228.820$\pm$3.71 \\
500K & \textbf{MIXED} & \textbf{1.507$\pm$0.15} & 27.218$\pm$0.50 & 24.781$\pm$1.26 & 34.259$\pm$0.59 & 41.155$\pm$0.85 & 48.541$\pm$0.76 & 55.564$\pm$1.33 & 62.635$\pm$0.78 \\
 & \textbf{RandRBF} & \textbf{13.152$\pm$0.54} & 109.401$\pm$4.21 & 78.811$\pm$1.90 & 99.032$\pm$1.90 & 120.753$\pm$3.08 & 136.168$\pm$2.51 & 176.288$\pm$3.46 & 198.520$\pm$5.53 \\
 & \textbf{SINE} & \textbf{1.304$\pm$0.12} & 41.800$\pm$0.58 & 27.907$\pm$0.59 & 35.772$\pm$1.11 & 43.972$\pm$1.18 & 51.732$\pm$1.10 & 59.017$\pm$1.16 & 67.898$\pm$0.54 \\
 & \textbf{WAVEF} & \textbf{5.345$\pm$0.31} & 88.560$\pm$2.62 & 57.807$\pm$1.31 & 77.624$\pm$1.59 & 92.107$\pm$1.10 & 108.921$\pm$2.21 & 123.251$\pm$1.17 & 145.809$\pm$2.73 \\
\midrule 
 & \textbf{AGRAW$_{1}$} & \textbf{7.111$\pm$0.51} & 554.269$\pm$9.68 & 74.017$\pm$1.00 & 92.315$\pm$2.00 & 112.267$\pm$1.72 & 131.532$\pm$1.40 & 152.350$\pm$1.52 & 172.591$\pm$1.23 \\
 & \textbf{AGRAW$_{2}$} & \textbf{7.096$\pm$0.34} & 633.842$\pm$78.89 & 71.713$\pm$1.37 & 92.882$\pm$1.87 & 112.948$\pm$0.88 & 131.498$\pm$1.26 & 158.937$\pm$1.46 & 170.384$\pm$1.41 \\
GRAD. & \textbf{LED} & \textbf{18.375$\pm$0.53} & 213.365$\pm$12.27 & 172.257$\pm$1.69 & 223.927$\pm$1.53 & 279.346$\pm$1.95 & 345.441$\pm$4.21 & 400.410$\pm$5.91 & 446.119$\pm$10.68 \\
1M & \textbf{MIXED} & \textbf{3.012$\pm$0.10} & 89.950$\pm$1.35 & 49.749$\pm$1.45 & 66.986$\pm$1.37 & 81.365$\pm$1.15 & 95.847$\pm$1.42 & 110.947$\pm$1.62 & 125.005$\pm$1.12 \\
 & \textbf{RandRBF} & \textbf{25.742$\pm$1.19} & 402.648$\pm$19.67 & 154.445$\pm$2.15 & 197.887$\pm$2.93 & 243.058$\pm$3.15 & 293.234$\pm$5.80 & 334.016$\pm$5.00 & 392.639$\pm$10.11 \\
 & \textbf{SINE} & \textbf{2.882$\pm$0.11} & 141.915$\pm$3.76 & 54.470$\pm$1.03 & 72.814$\pm$0.96 & 87.696$\pm$1.32 & 103.666$\pm$1.20 & 120.749$\pm$1.81 & 135.645$\pm$1.48 \\
 & \textbf{WAVEF} & \textbf{11.560$\pm$0.40} & 367.201$\pm$6.30 & 115.843$\pm$1.73 & 150.650$\pm$1.51 & 183.302$\pm$2.69 & 215.285$\pm$3.10 & 263.895$\pm$5.04 & 286.521$\pm$4.58 \\
\midrule 
 & \textbf{AGRAW$_{1}$} & \textbf{14.663$\pm$0.51} & 1954.047$\pm$128.59 & 143.096$\pm$1.61 & 183.811$\pm$2.09 & 225.752$\pm$1.75 & 263.988$\pm$2.00 & 301.995$\pm$2.65 & 342.862$\pm$3.20 \\
 & \textbf{AGRAW$_{2}$} & \textbf{14.508$\pm$0.71} & 2426.797$\pm$236.26 & 144.416$\pm$0.86 & 186.178$\pm$2.47 & 223.666$\pm$2.47 & 263.714$\pm$2.63 & 305.762$\pm$1.90 & 339.675$\pm$2.41 \\
GRAD. & \textbf{LED} & \textbf{36.343$\pm$1.76} & 828.116$\pm$33.57 & 343.519$\pm$3.74 & 450.686$\pm$4.85 & 562.687$\pm$4.01 & 686.649$\pm$5.54 & 784.020$\pm$14.82 & 853.564$\pm$22.38 \\
2M & \textbf{MIXED} & \textbf{6.184$\pm$0.12} & 302.522$\pm$4.77 & 101.714$\pm$1.17 & 134.004$\pm$1.55 & 162.864$\pm$1.50 & 192.273$\pm$1.33 & 224.197$\pm$1.94 & 250.766$\pm$2.27 \\
 & \textbf{RandRBF} & \textbf{52.962$\pm$2.06} & 1488.732$\pm$33.67 & 311.772$\pm$4.96 & 395.968$\pm$6.22 & 486.368$\pm$8.63 & 593.449$\pm$10.46 & 713.648$\pm$14.31 & 736.746$\pm$16.12 \\
 & \textbf{SINE} & \textbf{5.931$\pm$0.15} & 457.215$\pm$12.98 & 108.003$\pm$2.39 & 143.197$\pm$1.63 & 174.031$\pm$1.80 & 207.074$\pm$2.38 & 240.038$\pm$2.08 & 271.618$\pm$2.02 \\
 & \textbf{WAVEF} & \textbf{22.070$\pm$0.91} & 1446.839$\pm$31.21 & 233.398$\pm$3.02 & 306.965$\pm$3.53 & 353.241$\pm$2.85 & 437.767$\pm$6.79 & 509.244$\pm$6.88 & 555.451$\pm$9.38 \\
\bottomrule 
\end{tabular}
\begin{tabular}{cccccccccc} 
\toprule
DS Type  & \textbf{RDDM} & \multicolumn{2}{c}{\textbf{CLASSIFIER}} & \multicolumn{6}{l}{kNN --- with k = 30, varying the size of the window (w)} \\ 
and Size & DATASET & NB & HT & w=600 & w=800 & w=1000 & w=1200 & w=1400 & w=1600 \\ 
\toprule
 & \textbf{AGRAW$_{1}$} & \textbf{0.319$\pm$0.02} & 0.518$\pm$0.03 & 2.720$\pm$0.09 & 3.211$\pm$0.11 & 3.599$\pm$0.12 & 3.670$\pm$0.11 & 4.211$\pm$0.12 & 4.249$\pm$0.17 \\
 & \textbf{AGRAW$_{2}$} & \textbf{0.297$\pm$0.02} & 0.577$\pm$0.03 & 2.891$\pm$0.09 & 3.516$\pm$0.11 & 4.000$\pm$0.13 & 4.306$\pm$0.09 & 4.955$\pm$0.19 & 5.098$\pm$0.21 \\
ABRUPT & \textbf{LED} & \textbf{0.825$\pm$0.03} & 1.088$\pm$0.04 & 4.728$\pm$0.10 & 5.801$\pm$0.13 & 6.580$\pm$0.13 & 6.639$\pm$0.22 & 7.815$\pm$0.16 & 8.146$\pm$0.15 \\
10K & \textbf{MIXED} & \textbf{0.159$\pm$0.01} & 0.277$\pm$0.02 & 1.990$\pm$0.06 & 2.555$\pm$0.08 & 2.819$\pm$0.08 & 2.923$\pm$0.07 & 3.432$\pm$0.07 & 3.451$\pm$0.09 \\
 & \textbf{RandRBF} & \textbf{1.464$\pm$0.06} & 2.355$\pm$0.07 & 4.387$\pm$0.09 & 5.393$\pm$0.12 & 6.261$\pm$0.16 & 5.981$\pm$0.22 & 7.654$\pm$0.16 & 8.463$\pm$0.22 \\
 & \textbf{SINE} & \textbf{0.181$\pm$0.01} & 0.487$\pm$0.04 & 2.046$\pm$0.06 & 2.656$\pm$0.07 & 2.996$\pm$0.08 & 3.023$\pm$0.09 & 3.604$\pm$0.09 & 3.546$\pm$0.11 \\
 & \textbf{WAVEF} & \textbf{0.658$\pm$0.03} & 1.104$\pm$0.05 & 3.404$\pm$0.07 & 4.317$\pm$0.10 & 4.968$\pm$0.12 & 5.042$\pm$0.16 & 5.874$\pm$0.13 & 6.152$\pm$0.14 \\
\midrule 
 & \textbf{AGRAW$_{1}$} & \textbf{0.598$\pm$0.03} & 1.630$\pm$0.11 & 5.958$\pm$0.13 & 7.246$\pm$0.16 & 8.317$\pm$0.16 & 8.733$\pm$0.22 & 9.980$\pm$0.27 & 10.394$\pm$0.37 \\
 & \textbf{AGRAW$_{2}$} & \textbf{0.579$\pm$0.03} & 2.446$\pm$0.88 & 6.003$\pm$0.14 & 7.409$\pm$0.11 & 8.629$\pm$0.15 & 9.233$\pm$0.24 & 10.565$\pm$0.20 & 11.805$\pm$0.25 \\
ABRUPT & \textbf{LED} & \textbf{1.622$\pm$0.04} & 2.108$\pm$0.06 & 10.287$\pm$0.20 & 12.562$\pm$0.17 & 14.840$\pm$0.20 & 15.499$\pm$0.29 & 18.206$\pm$0.25 & 20.291$\pm$0.26 \\
20K & \textbf{MIXED} & \textbf{0.250$\pm$0.02} & 0.548$\pm$0.04 & 4.345$\pm$0.11 & 5.815$\pm$0.12 & 6.713$\pm$0.14 & 7.042$\pm$0.18 & 8.505$\pm$0.16 & 9.030$\pm$0.15 \\
 & \textbf{RandRBF} & \textbf{2.973$\pm$0.10} & 4.540$\pm$0.08 & 9.339$\pm$0.14 & 11.388$\pm$0.20 & 13.426$\pm$0.27 & 13.345$\pm$0.34 & 16.899$\pm$0.35 & 18.522$\pm$0.30 \\
 & \textbf{SINE} & \textbf{0.314$\pm$0.02} & 1.160$\pm$0.06 & 4.449$\pm$0.09 & 5.943$\pm$0.11 & 6.764$\pm$0.15 & 7.125$\pm$0.17 & 8.661$\pm$0.14 & 9.362$\pm$0.14 \\
 & \textbf{WAVEF} & \textbf{1.278$\pm$0.03} & 2.137$\pm$0.07 & 7.101$\pm$0.17 & 9.302$\pm$0.19 & 10.891$\pm$0.18 & 11.382$\pm$0.25 & 13.484$\pm$0.33 & 14.964$\pm$0.34 \\
\midrule 
 & \textbf{AGRAW$_{1}$} & \textbf{1.368$\pm$0.06} & 9.993$\pm$0.89 & 15.512$\pm$0.20 & 19.064$\pm$0.23 & 22.603$\pm$0.22 & 23.839$\pm$0.37 & 27.629$\pm$0.51 & 30.206$\pm$0.63 \\
 & \textbf{AGRAW$_{2}$} & \textbf{1.403$\pm$0.04} & 7.477$\pm$0.87 & 15.504$\pm$0.18 & 19.484$\pm$0.22 & 22.531$\pm$0.21 & 24.465$\pm$0.36 & 28.762$\pm$0.43 & 31.826$\pm$0.39 \\
ABRUPT & \textbf{LED} & \textbf{4.146$\pm$0.13} & 5.162$\pm$0.09 & 26.797$\pm$0.30 & 33.265$\pm$0.38 & 39.356$\pm$0.38 & 44.326$\pm$0.47 & 51.290$\pm$0.48 & 57.099$\pm$0.49 \\
50K & \textbf{MIXED} & \textbf{0.677$\pm$0.03} & 2.261$\pm$0.25 & 11.141$\pm$0.24 & 15.651$\pm$0.21 & 18.041$\pm$0.20 & 19.408$\pm$0.31 & 23.530$\pm$0.22 & 25.641$\pm$0.31 \\
 & \textbf{RandRBF} & \textbf{7.322$\pm$0.27} & 11.263$\pm$0.14 & 23.762$\pm$0.18 & 29.772$\pm$0.40 & 36.390$\pm$0.57 & 37.759$\pm$0.50 & 45.518$\pm$0.45 & 52.988$\pm$0.61 \\
 & \textbf{SINE} & \textbf{0.782$\pm$0.04} & 4.006$\pm$0.13 & 11.520$\pm$0.22 & 15.814$\pm$0.25 & 18.690$\pm$0.25 & 20.094$\pm$0.26 & 24.065$\pm$0.31 & 26.674$\pm$0.31 \\
 & \textbf{WAVEF} & \textbf{3.113$\pm$0.10} & 7.093$\pm$0.66 & 17.859$\pm$0.19 & 24.005$\pm$0.24 & 28.722$\pm$0.40 & 30.775$\pm$0.34 & 37.582$\pm$0.41 & 42.190$\pm$0.61 \\
\midrule 
 & \textbf{AGRAW$_{1}$} & \textbf{2.792$\pm$0.06} & 31.819$\pm$1.38 & 31.464$\pm$0.25 & 39.330$\pm$0.39 & 46.088$\pm$0.46 & 49.577$\pm$0.48 & 57.884$\pm$0.68 & 64.093$\pm$1.03 \\
 & \textbf{AGRAW$_{2}$} & \textbf{2.796$\pm$0.05} & 27.968$\pm$3.02 & 30.857$\pm$0.39 & 39.372$\pm$0.32 & 46.406$\pm$0.34 & 49.813$\pm$0.48 & 58.681$\pm$0.44 & 65.785$\pm$0.66 \\
ABRUPT & \textbf{LED} & \textbf{8.312$\pm$0.17} & 10.357$\pm$0.13 & 54.197$\pm$0.42 & 68.066$\pm$0.48 & 82.176$\pm$0.57 & 91.824$\pm$0.85 & 107.986$\pm$0.64 & 120.753$\pm$0.79 \\
100K & \textbf{MIXED} & \textbf{1.346$\pm$0.04} & 6.402$\pm$0.61 & 22.985$\pm$0.25 & 31.700$\pm$0.28 & 37.698$\pm$0.37 & 40.723$\pm$0.44 & 48.551$\pm$0.38 & 54.956$\pm$0.33 \\
 & \textbf{RandRBF} & \textbf{15.107$\pm$0.23} & 22.811$\pm$0.44 & 48.173$\pm$0.40 & 60.643$\pm$0.53 & 74.900$\pm$0.80 & 80.934$\pm$0.97 & 97.651$\pm$0.73 & 109.297$\pm$0.69 \\
 & \textbf{SINE} & \textbf{1.604$\pm$0.05} & 11.262$\pm$0.25 & 23.737$\pm$0.27 & 32.466$\pm$0.40 & 38.790$\pm$0.37 & 41.508$\pm$0.39 & 50.614$\pm$0.42 & 56.437$\pm$0.30 \\
 & \textbf{WAVEF} & \textbf{6.330$\pm$0.19} & 15.213$\pm$1.34 & 36.128$\pm$0.38 & 47.791$\pm$0.50 & 59.191$\pm$0.54 & 65.697$\pm$0.66 & 76.316$\pm$0.72 & 87.974$\pm$0.65 \\
\midrule 
 & \textbf{AGRAW$_{1}$} & \textbf{14.385$\pm$0.45} & 267.279$\pm$10.18 & 158.010$\pm$1.57 & 191.483$\pm$1.41 & 235.644$\pm$2.17 & 257.156$\pm$4.20 & 302.468$\pm$2.69 & 326.314$\pm$5.58 \\
 & \textbf{AGRAW$_{2}$} & \textbf{14.183$\pm$0.42} & 310.263$\pm$37.71 & 159.650$\pm$2.40 & 196.874$\pm$2.04 & 232.915$\pm$1.39 & 256.808$\pm$3.68 & 297.448$\pm$5.43 & 337.404$\pm$4.03 \\
ABRUPT & \textbf{LED} & \textbf{42.866$\pm$0.60} & 51.234$\pm$0.54 & 276.364$\pm$1.78 & 338.907$\pm$1.58 & 419.737$\pm$4.50 & 487.284$\pm$5.86 & 544.322$\pm$3.67 & 611.179$\pm$6.60 \\
500K & \textbf{MIXED} & \textbf{6.935$\pm$0.18} & 71.627$\pm$4.78 & 117.610$\pm$1.36 & 159.418$\pm$1.15 & 191.119$\pm$1.73 & 210.588$\pm$2.85 & 254.305$\pm$2.28 & 280.439$\pm$1.87 \\
 & \textbf{RandRBF} & \textbf{76.283$\pm$1.47} & 177.338$\pm$26.44 & 244.920$\pm$1.84 & 305.965$\pm$2.54 & 374.436$\pm$3.91 & 424.664$\pm$8.47 & 490.456$\pm$5.65 & 552.250$\pm$6.63 \\
 & \textbf{SINE} & \textbf{7.959$\pm$0.26} & 116.363$\pm$5.74 & 121.381$\pm$1.37 & 166.442$\pm$1.45 & 195.256$\pm$1.73 & 217.908$\pm$2.47 & 259.704$\pm$2.25 & 285.324$\pm$1.01 \\
 & \textbf{WAVEF} & \textbf{32.869$\pm$0.56} & 115.112$\pm$17.91 & 183.788$\pm$1.93 & 240.879$\pm$2.75 & 292.656$\pm$2.33 & 335.262$\pm$5.77 & 390.400$\pm$2.41 & 432.469$\pm$3.62 \\
\midrule 
 & \textbf{AGRAW$_{1}$} & \textbf{29.151$\pm$0.53} & 613.609$\pm$12.21 & 325.446$\pm$2.63 & 392.477$\pm$2.59 & 467.613$\pm$4.76 & 527.912$\pm$7.18 & 597.552$\pm$4.14 & 652.709$\pm$10.25 \\
 & \textbf{AGRAW$_{2}$} & \textbf{28.907$\pm$0.44} & 731.622$\pm$69.98 & 320.089$\pm$2.49 & 395.593$\pm$2.48 & 465.687$\pm$5.04 & 519.352$\pm$7.84 & 596.552$\pm$3.14 & 668.200$\pm$5.76 \\
ABRUPT & \textbf{LED} & \textbf{83.341$\pm$2.42} & 104.589$\pm$0.94 & 547.363$\pm$3.32 & 687.386$\pm$4.12 & 822.880$\pm$6.54 & 966.829$\pm$10.63 & 1080.335$\pm$10.33 & 1201.355$\pm$11.31 \\
1M & \textbf{MIXED} & \textbf{13.748$\pm$0.20} & 173.155$\pm$19.26 & 238.268$\pm$0.94 & 321.638$\pm$3.32 & 379.967$\pm$3.09 & 432.207$\pm$2.95 & 499.517$\pm$3.03 & 562.799$\pm$3.89 \\
 & \textbf{RandRBF} & \textbf{152.738$\pm$4.13} & 479.969$\pm$71.13 & 489.525$\pm$2.64 & 615.298$\pm$5.05 & 740.981$\pm$7.97 & 853.679$\pm$9.93 & 972.868$\pm$10.60 & 1089.385$\pm$12.17 \\
 & \textbf{SINE} & \textbf{16.264$\pm$0.31} & 270.707$\pm$12.79 & 245.180$\pm$2.25 & 331.908$\pm$2.05 & 390.025$\pm$3.07 & 446.113$\pm$2.55 & 514.462$\pm$3.39 & 574.901$\pm$3.62 \\
 & \textbf{WAVEF} & \textbf{64.648$\pm$2.13} & 256.825$\pm$35.23 & 368.735$\pm$2.13 & 489.265$\pm$3.62 & 585.544$\pm$5.93 & 668.113$\pm$6.36 & 777.829$\pm$6.13 & 860.772$\pm$6.33 \\
\midrule 
 & \textbf{AGRAW$_{1}$} & \textbf{56.447$\pm$2.39} & 1295.659$\pm$69.00 & 640.401$\pm$4.06 & 802.675$\pm$7.63 & 941.171$\pm$8.36 & 1059.557$\pm$8.85 & 1209.484$\pm$10.16 & 1315.491$\pm$15.50 \\
 & \textbf{AGRAW$_{2}$} & \textbf{56.405$\pm$2.01} & 1820.463$\pm$611.90 & 639.911$\pm$3.68 & 796.214$\pm$6.21 & 938.673$\pm$8.61 & 1045.470$\pm$6.88 & 1179.417$\pm$10.92 & 1313.488$\pm$16.06 \\
ABRUPT & \textbf{LED} & \textbf{167.647$\pm$3.85} & 211.517$\pm$1.94 & 1084.639$\pm$4.57 & 1365.709$\pm$11.07 & 1659.143$\pm$12.43 & 1923.939$\pm$16.27 & 2166.548$\pm$19.57 & 2419.224$\pm$18.15 \\
2M & \textbf{MIXED} & \textbf{27.654$\pm$0.22} & 347.565$\pm$20.12 & 471.480$\pm$4.42 & 645.924$\pm$4.88 & 759.503$\pm$7.78 & 869.998$\pm$5.15 & 1000.543$\pm$8.62 & 1126.565$\pm$8.22 \\
 & \textbf{RandRBF} & \textbf{299.654$\pm$4.82} & 996.595$\pm$116.80 & 980.150$\pm$7.48 & 1234.418$\pm$14.38 & 1484.327$\pm$16.15 & 1690.657$\pm$14.71 & 1935.552$\pm$21.09 & 2226.013$\pm$19.07 \\
 & \textbf{SINE} & \textbf{32.225$\pm$0.28} & 586.486$\pm$25.12 & 480.879$\pm$2.02 & 658.194$\pm$5.42 & 777.586$\pm$6.34 & 896.121$\pm$4.36 & 1021.174$\pm$5.37 & 1140.554$\pm$8.76 \\
 & \textbf{WAVEF} & \textbf{126.033$\pm$4.32} & 565.137$\pm$46.15 & 734.867$\pm$2.55 & 981.708$\pm$7.78 & 1171.244$\pm$11.64 & 1352.839$\pm$8.32 & 1528.956$\pm$6.41 & 1735.571$\pm$14.73 \\
\bottomrule 
\end{tabular}
\begin{tabular}{cccccccccc} 
\toprule
DS Type  & \textbf{RDDM} & \multicolumn{2}{c}{\textbf{CLASSIFIER}} & \multicolumn{6}{l}{kNN --- with k = 50, varying the size of the window (w)} \\ 
and Size & DATASET & NB & HT & w=600 & w=800 & w=1000 & w=1200 & w=1400 & w=1600 \\ 
\toprule
 & \textbf{AGRAW$_{1}$} & \textbf{0.319$\pm$0.02} & 0.518$\pm$0.03 & 2.815$\pm$0.09 & 3.385$\pm$0.09 & 3.622$\pm$0.15 & 3.990$\pm$0.14 & 4.222$\pm$0.19 & 4.363$\pm$0.16 \\
 & \textbf{AGRAW$_{2}$} & \textbf{0.297$\pm$0.02} & 0.577$\pm$0.03 & 2.945$\pm$0.06 & 3.620$\pm$0.11 & 3.961$\pm$0.14 & 4.541$\pm$0.16 & 4.995$\pm$0.16 & 5.304$\pm$0.25 \\
ABRUPT & \textbf{LED} & \textbf{0.825$\pm$0.03} & 1.088$\pm$0.04 & 4.874$\pm$0.10 & 5.981$\pm$0.13 & 6.761$\pm$0.16 & 7.491$\pm$0.14 & 7.913$\pm$0.17 & 8.248$\pm$0.16 \\
10K & \textbf{MIXED} & \textbf{0.159$\pm$0.01} & 0.277$\pm$0.02 & 2.054$\pm$0.07 & 2.670$\pm$0.08 & 2.961$\pm$0.06 & 3.253$\pm$0.06 & 3.509$\pm$0.10 & 3.555$\pm$0.09 \\
 & \textbf{RandRBF} & \textbf{1.464$\pm$0.06} & 2.355$\pm$0.07 & 4.586$\pm$0.11 & 5.485$\pm$0.20 & 6.438$\pm$0.18 & 7.236$\pm$0.23 & 8.055$\pm$0.24 & 8.595$\pm$0.25 \\
 & \textbf{SINE} & \textbf{0.181$\pm$0.01} & 0.487$\pm$0.04 & 2.131$\pm$0.05 & 2.735$\pm$0.08 & 2.967$\pm$0.07 & 3.247$\pm$0.08 & 3.560$\pm$0.11 & 3.717$\pm$0.08 \\
 & \textbf{WAVEF} & \textbf{0.658$\pm$0.03} & 1.104$\pm$0.05 & 3.473$\pm$0.09 & 4.331$\pm$0.15 & 4.893$\pm$0.12 & 5.543$\pm$0.13 & 5.947$\pm$0.17 & 6.248$\pm$0.18 \\
\midrule 
 & \textbf{AGRAW$_{1}$} & \textbf{0.598$\pm$0.03} & 1.630$\pm$0.11 & 6.006$\pm$0.13 & 7.365$\pm$0.16 & 8.411$\pm$0.16 & 9.394$\pm$0.22 & 10.593$\pm$0.27 & 11.247$\pm$0.31 \\
 & \textbf{AGRAW$_{2}$} & \textbf{0.579$\pm$0.03} & 2.446$\pm$0.88 & 6.067$\pm$0.14 & 7.698$\pm$0.14 & 8.728$\pm$0.16 & 10.085$\pm$0.24 & 11.149$\pm$0.17 & 12.187$\pm$0.28 \\
ABRUPT & \textbf{LED} & \textbf{1.622$\pm$0.04} & 2.108$\pm$0.06 & 10.486$\pm$0.15 & 12.891$\pm$0.21 & 14.789$\pm$0.21 & 17.268$\pm$0.28 & 18.895$\pm$0.32 & 20.685$\pm$0.24 \\
20K & \textbf{MIXED} & \textbf{0.250$\pm$0.02} & 0.548$\pm$0.04 & 4.408$\pm$0.10 & 5.932$\pm$0.13 & 6.694$\pm$0.14 & 7.748$\pm$0.15 & 8.665$\pm$0.12 & 9.131$\pm$0.14 \\
 & \textbf{RandRBF} & \textbf{2.973$\pm$0.10} & 4.540$\pm$0.08 & 9.339$\pm$0.19 & 11.999$\pm$0.23 & 13.949$\pm$0.27 & 15.700$\pm$0.34 & 17.610$\pm$0.29 & 19.346$\pm$0.29 \\
 & \textbf{SINE} & \textbf{0.314$\pm$0.02} & 1.160$\pm$0.06 & 4.609$\pm$0.09 & 6.061$\pm$0.17 & 6.960$\pm$0.12 & 7.808$\pm$0.17 & 8.841$\pm$0.16 & 9.322$\pm$0.18 \\
 & \textbf{WAVEF} & \textbf{1.278$\pm$0.03} & 2.137$\pm$0.07 & 7.356$\pm$0.10 & 9.574$\pm$0.20 & 10.998$\pm$0.22 & 12.319$\pm$0.22 & 14.294$\pm$0.25 & 15.269$\pm$0.28 \\
\midrule 
 & \textbf{AGRAW$_{1}$} & \textbf{1.368$\pm$0.06} & 9.993$\pm$0.89 & 15.823$\pm$0.20 & 19.730$\pm$0.24 & 22.524$\pm$0.27 & 25.803$\pm$0.35 & 28.954$\pm$0.34 & 32.430$\pm$0.41 \\
 & \textbf{AGRAW$_{2}$} & \textbf{1.403$\pm$0.04} & 7.477$\pm$0.87 & 15.772$\pm$0.18 & 19.816$\pm$0.21 & 22.795$\pm$0.27 & 26.627$\pm$0.34 & 30.089$\pm$0.30 & 33.190$\pm$0.41 \\
ABRUPT & \textbf{LED} & \textbf{4.146$\pm$0.13} & 5.162$\pm$0.09 & 27.519$\pm$0.24 & 34.097$\pm$0.31 & 40.141$\pm$0.31 & 47.279$\pm$0.51 & 52.765$\pm$0.45 & 59.352$\pm$0.45 \\
50K & \textbf{MIXED} & \textbf{0.677$\pm$0.03} & 2.261$\pm$0.25 & 11.733$\pm$0.19 & 15.944$\pm$0.20 & 18.383$\pm$0.24 & 20.996$\pm$0.29 & 24.455$\pm$0.37 & 26.309$\pm$0.27 \\
 & \textbf{RandRBF} & \textbf{7.322$\pm$0.27} & 11.263$\pm$0.14 & 24.619$\pm$0.25 & 30.931$\pm$0.36 & 36.648$\pm$0.56 & 42.976$\pm$0.56 & 48.528$\pm$0.60 & 54.015$\pm$0.64 \\
 & \textbf{SINE} & \textbf{0.782$\pm$0.04} & 4.006$\pm$0.13 & 12.067$\pm$0.16 & 16.289$\pm$0.22 & 18.791$\pm$0.27 & 21.620$\pm$0.22 & 24.671$\pm$0.28 & 27.231$\pm$0.20 \\
 & \textbf{WAVEF} & \textbf{3.113$\pm$0.10} & 7.093$\pm$0.66 & 18.772$\pm$0.19 & 24.915$\pm$0.28 & 28.905$\pm$0.42 & 33.803$\pm$0.45 & 39.005$\pm$0.35 & 42.511$\pm$0.44 \\
\midrule 
 & \textbf{AGRAW$_{1}$} & \textbf{2.792$\pm$0.06} & 31.819$\pm$1.38 & 32.371$\pm$0.33 & 40.155$\pm$0.27 & 45.873$\pm$0.35 & 53.099$\pm$0.44 & 60.540$\pm$0.62 & 67.684$\pm$0.59 \\
 & \textbf{AGRAW$_{2}$} & \textbf{2.796$\pm$0.05} & 27.968$\pm$3.02 & 32.208$\pm$0.34 & 40.804$\pm$0.35 & 46.887$\pm$0.40 & 53.548$\pm$0.40 & 61.051$\pm$0.46 & 68.674$\pm$0.50 \\
ABRUPT & \textbf{LED} & \textbf{8.312$\pm$0.17} & 10.357$\pm$0.13 & 55.905$\pm$0.38 & 69.598$\pm$0.44 & 84.608$\pm$0.82 & 97.248$\pm$0.61 & 109.370$\pm$0.69 & 124.118$\pm$0.81 \\
100K & \textbf{MIXED} & \textbf{1.346$\pm$0.04} & 6.402$\pm$0.61 & 23.330$\pm$0.27 & 32.801$\pm$0.28 & 38.005$\pm$0.34 & 42.789$\pm$0.32 & 48.677$\pm$0.36 & 56.008$\pm$0.47 \\
 & \textbf{RandRBF} & \textbf{15.107$\pm$0.23} & 22.811$\pm$0.44 & 49.439$\pm$0.40 & 62.872$\pm$0.49 & 77.460$\pm$0.90 & 86.678$\pm$0.70 & 99.770$\pm$1.02 & 114.432$\pm$0.79 \\
 & \textbf{SINE} & \textbf{1.604$\pm$0.05} & 11.262$\pm$0.25 & 24.284$\pm$0.29 & 33.574$\pm$0.35 & 38.922$\pm$0.32 & 44.442$\pm$0.46 & 51.985$\pm$0.32 & 57.768$\pm$0.30 \\
 & \textbf{WAVEF} & \textbf{6.330$\pm$0.19} & 15.213$\pm$1.34 & 37.629$\pm$0.29 & 49.908$\pm$0.38 & 60.354$\pm$0.46 & 68.807$\pm$0.66 & 78.657$\pm$0.55 & 89.562$\pm$0.48 \\
\midrule 
 & \textbf{AGRAW$_{1}$} & \textbf{14.385$\pm$0.45} & 267.279$\pm$10.18 & 163.082$\pm$1.30 & 200.971$\pm$1.58 & 237.530$\pm$1.03 & 270.007$\pm$2.34 & 308.465$\pm$2.31 & 345.761$\pm$2.41 \\
 & \textbf{AGRAW$_{2}$} & \textbf{14.183$\pm$0.42} & 310.263$\pm$37.71 & 161.224$\pm$1.65 & 200.466$\pm$1.69 & 235.929$\pm$1.80 & 265.719$\pm$1.93 & 308.767$\pm$3.60 & 346.478$\pm$2.21 \\
ABRUPT & \textbf{LED} & \textbf{42.866$\pm$0.60} & 51.234$\pm$0.54 & 279.998$\pm$1.54 & 348.806$\pm$2.07 & 419.770$\pm$4.50 & 492.139$\pm$4.12 & 558.424$\pm$6.23 & 627.400$\pm$9.17 \\
500K & \textbf{MIXED} & \textbf{6.935$\pm$0.18} & 71.627$\pm$4.78 & 121.525$\pm$1.31 & 162.887$\pm$1.77 & 194.066$\pm$1.34 & 220.479$\pm$2.51 & 262.713$\pm$1.34 & 285.240$\pm$2.21 \\
 & \textbf{RandRBF} & \textbf{76.283$\pm$1.47} & 177.338$\pm$26.44 & 258.212$\pm$2.58 & 318.054$\pm$2.02 & 375.901$\pm$3.94 & 439.769$\pm$5.51 & 502.134$\pm$5.56 & 556.831$\pm$5.45 \\
 & \textbf{SINE} & \textbf{7.959$\pm$0.26} & 116.363$\pm$5.74 & 125.101$\pm$1.68 & 166.082$\pm$1.64 & 197.357$\pm$3.08 & 224.625$\pm$2.26 & 263.006$\pm$1.99 & 293.139$\pm$2.65 \\
 & \textbf{WAVEF} & \textbf{32.869$\pm$0.56} & 115.112$\pm$17.91 & 194.444$\pm$0.87 & 246.586$\pm$1.49 & 296.339$\pm$2.14 & 346.518$\pm$3.99 & 398.624$\pm$4.73 & 433.623$\pm$2.44 \\
\midrule 
 & \textbf{AGRAW$_{1}$} & \textbf{29.151$\pm$0.53} & 613.609$\pm$12.21 & 327.310$\pm$3.28 & 404.947$\pm$2.69 & 470.617$\pm$3.69 & 541.033$\pm$3.73 & 627.143$\pm$4.03 & 684.075$\pm$4.56 \\
 & \textbf{AGRAW$_{2}$} & \textbf{28.907$\pm$0.44} & 731.622$\pm$69.98 & 329.148$\pm$2.82 & 403.869$\pm$3.43 & 468.802$\pm$2.55 & 541.798$\pm$4.21 & 615.854$\pm$5.53 & 683.746$\pm$3.51 \\
ABRUPT & \textbf{LED} & \textbf{83.341$\pm$2.42} & 104.589$\pm$0.94 & 570.926$\pm$4.83 & 699.085$\pm$3.51 & 830.389$\pm$5.40 & 988.690$\pm$5.25 & 1112.240$\pm$8.07 & 1239.487$\pm$9.50 \\
1M & \textbf{MIXED} & \textbf{13.748$\pm$0.20} & 173.155$\pm$19.26 & 246.883$\pm$2.32 & 328.121$\pm$2.09 & 389.562$\pm$2.66 & 441.328$\pm$3.63 & 512.199$\pm$3.77 & 572.120$\pm$3.46 \\
 & \textbf{RandRBF} & \textbf{152.738$\pm$4.13} & 479.969$\pm$71.13 & 508.518$\pm$3.82 & 640.390$\pm$5.60 & 747.305$\pm$9.24 & 880.831$\pm$6.66 & 1010.484$\pm$12.49 & 1130.637$\pm$12.75 \\
 & \textbf{SINE} & \textbf{16.264$\pm$0.31} & 270.707$\pm$12.79 & 252.017$\pm$2.28 & 337.192$\pm$2.76 & 393.275$\pm$2.42 & 451.138$\pm$4.37 & 526.497$\pm$3.69 & 584.738$\pm$3.09 \\
 & \textbf{WAVEF} & \textbf{64.648$\pm$2.13} & 256.825$\pm$35.23 & 384.631$\pm$3.10 & 504.990$\pm$3.82 & 592.233$\pm$4.38 & 686.531$\pm$4.08 & 788.059$\pm$5.91 & 882.422$\pm$6.73 \\
\midrule 
 & \textbf{AGRAW$_{1}$} & \textbf{56.447$\pm$2.39} & 1295.659$\pm$69.00 & 652.868$\pm$3.79 & 804.028$\pm$7.85 & 941.220$\pm$9.54 & 1082.682$\pm$9.78 & 1240.562$\pm$9.80 & 1380.950$\pm$12.98 \\
 & \textbf{AGRAW$_{2}$} & \textbf{56.405$\pm$2.01} & 1820.463$\pm$611.90 & 649.504$\pm$3.46 & 810.050$\pm$5.97 & 945.169$\pm$9.71 & 1079.609$\pm$7.46 & 1241.490$\pm$8.10 & 1363.888$\pm$9.86 \\
ABRUPT & \textbf{LED} & \textbf{167.647$\pm$3.85} & 211.517$\pm$1.94 & 1139.534$\pm$2.84 & 1412.422$\pm$11.82 & 1664.233$\pm$7.66 & 1968.949$\pm$10.41 & 2190.918$\pm$18.67 & 2503.608$\pm$20.97 \\
2M & \textbf{MIXED} & \textbf{27.654$\pm$0.22} & 347.565$\pm$20.12 & 490.708$\pm$2.86 & 663.892$\pm$6.52 & 762.756$\pm$5.94 & 889.583$\pm$3.82 & 1012.588$\pm$4.94 & 1140.205$\pm$8.35 \\
 & \textbf{RandRBF} & \textbf{299.654$\pm$4.82} & 996.595$\pm$116.80 & 1018.010$\pm$7.82 & 1302.232$\pm$13.84 & 1516.398$\pm$16.76 & 1773.876$\pm$11.53 & 1975.034$\pm$19.72 & 2279.898$\pm$24.92 \\
 & \textbf{SINE} & \textbf{32.225$\pm$0.28} & 586.486$\pm$25.12 & 496.226$\pm$2.68 & 674.044$\pm$6.79 & 779.470$\pm$7.15 & 919.912$\pm$7.52 & 1029.986$\pm$5.85 & 1167.953$\pm$8.18 \\
 & \textbf{WAVEF} & \textbf{126.033$\pm$4.32} & 565.137$\pm$46.15 & 758.062$\pm$3.56 & 1000.373$\pm$8.79 & 1188.811$\pm$7.26 & 1372.830$\pm$8.06 & 1565.737$\pm$10.30 & 1776.143$\pm$19.24 \\
\bottomrule 
\end{tabular}
\begin{tabular}{cccccccccc} 
\toprule
DS Type  & \textbf{RDDM} & \multicolumn{2}{c}{\textbf{CLASSIFIER}} & \multicolumn{6}{l}{kNN --- with k = 30, varying the size of the window (w)} \\ 
and Size & DATASET & NB & HT & w=600 & w=800 & w=1000 & w=1200 & w=1400 & w=1600 \\ 
\toprule
 & \textbf{AGRAW$_{1}$} & \textbf{0.314$\pm$0.02} & 0.479$\pm$0.04 & 2.793$\pm$0.09 & 3.414$\pm$0.11 & 3.666$\pm$0.12 & 3.992$\pm$0.13 & 4.163$\pm$0.17 & 4.188$\pm$0.18 \\
 & \textbf{AGRAW$_{2}$} & \textbf{0.316$\pm$0.02} & 0.538$\pm$0.03 & 2.908$\pm$0.07 & 3.597$\pm$0.07 & 4.064$\pm$0.12 & 4.545$\pm$0.12 & 4.998$\pm$0.17 & 5.303$\pm$0.14 \\
GRAD. & \textbf{LED} & \textbf{0.868$\pm$0.04} & 1.045$\pm$0.04 & 4.975$\pm$0.09 & 5.908$\pm$0.10 & 6.862$\pm$0.17 & 7.358$\pm$0.16 & 7.977$\pm$0.20 & 8.197$\pm$0.18 \\
10K & \textbf{MIXED} & \textbf{0.157$\pm$0.02} & 0.263$\pm$0.03 & 1.930$\pm$0.05 & 2.439$\pm$0.09 & 2.753$\pm$0.08 & 2.928$\pm$0.08 & 3.079$\pm$0.09 & 3.170$\pm$0.10 \\
 & \textbf{RandRBF} & \textbf{1.496$\pm$0.05} & 2.289$\pm$0.07 & 4.410$\pm$0.09 & 5.287$\pm$0.13 & 6.228$\pm$0.16 & 6.796$\pm$0.28 & 7.621$\pm$0.23 & 8.405$\pm$0.33 \\
 & \textbf{SINE} & \textbf{0.182$\pm$0.02} & 0.387$\pm$0.03 & 1.974$\pm$0.06 & 2.573$\pm$0.06 & 2.856$\pm$0.10 & 3.013$\pm$0.09 & 3.213$\pm$0.13 & 3.430$\pm$0.10 \\
 & \textbf{WAVEF} & \textbf{0.647$\pm$0.03} & 1.017$\pm$0.05 & 3.453$\pm$0.08 & 4.487$\pm$0.14 & 5.287$\pm$0.18 & 5.787$\pm$0.19 & 6.410$\pm$0.24 & 6.956$\pm$0.28 \\
\midrule 
 & \textbf{AGRAW$_{1}$} & \textbf{0.594$\pm$0.03} & 1.710$\pm$0.16 & 5.915$\pm$0.14 & 7.227$\pm$0.17 & 8.562$\pm$0.20 & 9.271$\pm$0.23 & 10.305$\pm$0.27 & 11.067$\pm$0.27 \\
 & \textbf{AGRAW$_{2}$} & \textbf{0.557$\pm$0.03} & 1.701$\pm$0.59 & 6.061$\pm$0.10 & 7.464$\pm$0.13 & 8.747$\pm$0.20 & 9.597$\pm$0.16 & 10.860$\pm$0.25 & 12.039$\pm$0.22 \\
GRAD. & \textbf{LED} & \textbf{1.614$\pm$0.06} & 2.018$\pm$0.07 & 10.180$\pm$0.19 & 12.516$\pm$0.18 & 14.666$\pm$0.22 & 16.921$\pm$0.28 & 18.720$\pm$0.33 & 20.181$\pm$0.24 \\
20K & \textbf{MIXED} & \textbf{0.275$\pm$0.02} & 0.509$\pm$0.03 & 4.215$\pm$0.11 & 5.718$\pm$0.11 & 6.476$\pm$0.14 & 7.082$\pm$0.17 & 8.192$\pm$0.16 & 8.852$\pm$0.17 \\
 & \textbf{RandRBF} & \textbf{2.998$\pm$0.08} & 4.330$\pm$0.09 & 9.301$\pm$0.14 & 11.549$\pm$0.19 & 13.642$\pm$0.22 & 14.838$\pm$0.23 & 16.591$\pm$0.35 & 18.496$\pm$0.31 \\
 & \textbf{SINE} & \textbf{0.316$\pm$0.02} & 0.958$\pm$0.04 & 4.379$\pm$0.12 & 5.879$\pm$0.11 & 6.718$\pm$0.09 & 7.395$\pm$0.18 & 8.385$\pm$0.18 & 9.028$\pm$0.14 \\
 & \textbf{WAVEF} & \textbf{1.292$\pm$0.04} & 2.134$\pm$0.08 & 7.099$\pm$0.11 & 9.243$\pm$0.19 & 10.960$\pm$0.24 & 12.518$\pm$0.20 & 14.133$\pm$0.26 & 15.890$\pm$0.32 \\
\midrule 
 & \textbf{AGRAW$_{1}$} & \textbf{1.424$\pm$0.04} & 9.735$\pm$0.76 & 15.501$\pm$0.19 & 19.292$\pm$0.22 & 22.566$\pm$0.26 & 24.719$\pm$0.31 & 28.209$\pm$0.42 & 30.540$\pm$0.63 \\
 & \textbf{AGRAW$_{2}$} & \textbf{1.424$\pm$0.04} & 6.230$\pm$0.74 & 14.912$\pm$0.19 & 19.449$\pm$0.19 & 22.620$\pm$0.27 & 25.279$\pm$0.26 & 29.197$\pm$0.31 & 32.039$\pm$0.38 \\
GRAD. & \textbf{LED} & \textbf{4.155$\pm$0.15} & 4.816$\pm$0.11 & 26.490$\pm$0.25 & 33.202$\pm$0.37 & 40.545$\pm$0.38 & 45.643$\pm$0.38 & 51.262$\pm$0.39 & 56.871$\pm$0.44 \\
50K & \textbf{MIXED} & \textbf{0.670$\pm$0.03} & 2.424$\pm$0.13 & 11.200$\pm$0.19 & 15.295$\pm$0.24 & 18.005$\pm$0.28 & 20.057$\pm$0.22 & 23.432$\pm$0.27 & 25.498$\pm$0.27 \\
 & \textbf{RandRBF} & \textbf{7.488$\pm$0.14} & 10.396$\pm$0.13 & 23.334$\pm$0.31 & 29.924$\pm$0.38 & 36.236$\pm$0.48 & 39.732$\pm$0.60 & 46.548$\pm$0.47 & 52.000$\pm$0.62 \\
 & \textbf{SINE} & \textbf{0.764$\pm$0.04} & 3.520$\pm$0.10 & 11.676$\pm$0.14 & 15.959$\pm$0.19 & 18.429$\pm$0.25 & 20.566$\pm$0.20 & 24.441$\pm$0.29 & 26.572$\pm$0.23 \\
 & \textbf{WAVEF} & \textbf{3.085$\pm$0.10} & 6.816$\pm$0.51 & 18.426$\pm$0.19 & 23.746$\pm$0.23 & 28.816$\pm$0.29 & 32.386$\pm$0.39 & 37.818$\pm$0.38 & 42.358$\pm$0.46 \\
\midrule 
 & \textbf{AGRAW$_{1}$} & \textbf{2.790$\pm$0.06} & 30.644$\pm$1.29 & 30.487$\pm$0.26 & 39.442$\pm$0.35 & 46.604$\pm$0.36 & 51.381$\pm$0.59 & 57.987$\pm$0.66 & 64.579$\pm$1.27 \\
 & \textbf{AGRAW$_{2}$} & \textbf{2.696$\pm$0.10} & 23.296$\pm$2.44 & 30.851$\pm$0.29 & 39.497$\pm$0.38 & 46.892$\pm$0.42 & 51.942$\pm$0.64 & 59.614$\pm$0.54 & 67.727$\pm$0.48 \\
GRAD. & \textbf{LED} & \textbf{8.308$\pm$0.13} & 9.760$\pm$0.12 & 53.533$\pm$0.38 & 68.055$\pm$0.49 & 82.661$\pm$0.68 & 97.572$\pm$0.72 & 109.474$\pm$0.88 & 121.993$\pm$0.78 \\
100K & \textbf{MIXED} & \textbf{1.315$\pm$0.05} & 7.067$\pm$0.27 & 22.571$\pm$0.34 & 31.426$\pm$0.30 & 37.656$\pm$0.42 & 42.565$\pm$0.28 & 49.416$\pm$0.31 & 54.361$\pm$0.32 \\
 & \textbf{RandRBF} & \textbf{14.953$\pm$0.31} & 22.444$\pm$0.56 & 47.148$\pm$0.49 & 60.629$\pm$0.61 & 75.199$\pm$0.78 & 84.545$\pm$0.88 & 97.813$\pm$0.89 & 109.134$\pm$0.78 \\
 & \textbf{SINE} & \textbf{1.590$\pm$0.04} & 10.438$\pm$0.22 & 23.776$\pm$0.26 & 32.113$\pm$0.32 & 38.320$\pm$0.33 & 43.690$\pm$0.40 & 50.881$\pm$0.40 & 56.418$\pm$0.38 \\
 & \textbf{WAVEF} & \textbf{6.370$\pm$0.14} & 16.845$\pm$1.33 & 36.152$\pm$0.27 & 47.797$\pm$0.44 & 58.743$\pm$0.50 & 68.198$\pm$0.42 & 78.331$\pm$0.61 & 86.993$\pm$0.70 \\
\midrule 
 & \textbf{AGRAW$_{1}$} & \textbf{14.481$\pm$0.40} & 257.248$\pm$18.51 & 158.476$\pm$1.91 & 196.133$\pm$1.42 & 235.035$\pm$2.26 & 266.613$\pm$1.79 & 303.059$\pm$2.45 & 326.840$\pm$6.95 \\
 & \textbf{AGRAW$_{2}$} & \textbf{14.326$\pm$0.43} & 288.189$\pm$35.27 & 158.338$\pm$2.03 & 196.855$\pm$2.52 & 234.135$\pm$1.68 & 265.368$\pm$2.82 & 302.884$\pm$3.76 & 337.028$\pm$4.10 \\
GRAD. & \textbf{LED} & \textbf{42.103$\pm$0.86} & 51.246$\pm$0.54 & 272.838$\pm$2.18 & 341.538$\pm$2.63 & 416.280$\pm$2.28 & 481.702$\pm$4.49 & 544.172$\pm$5.69 & 617.510$\pm$6.72 \\
500K & \textbf{MIXED} & \textbf{6.869$\pm$0.15} & 67.277$\pm$4.85 & 118.316$\pm$0.80 & 160.416$\pm$1.02 & 189.962$\pm$1.42 & 215.955$\pm$1.77 & 255.068$\pm$1.83 & 280.188$\pm$0.82 \\
 & \textbf{RandRBF} & \textbf{75.476$\pm$1.86} & 174.009$\pm$21.76 & 248.114$\pm$1.46 & 304.085$\pm$3.44 & 371.052$\pm$3.30 & 421.737$\pm$3.95 & 498.350$\pm$6.14 & 550.532$\pm$4.92 \\
 & \textbf{SINE} & \textbf{8.028$\pm$0.30} & 115.575$\pm$7.05 & 119.731$\pm$1.42 & 162.744$\pm$1.65 & 195.186$\pm$2.01 & 221.929$\pm$1.42 & 262.086$\pm$1.28 & 289.605$\pm$2.05 \\
 & \textbf{WAVEF} & \textbf{33.021$\pm$0.39} & 116.076$\pm$26.57 & 188.057$\pm$1.80 & 242.976$\pm$1.59 & 293.935$\pm$2.61 & 332.936$\pm$2.63 & 387.955$\pm$3.03 & 432.626$\pm$2.96 \\
\midrule 
 & \textbf{AGRAW$_{1}$} & \textbf{29.030$\pm$0.69} & 577.423$\pm$37.19 & 323.318$\pm$2.97 & 397.238$\pm$2.01 & 468.148$\pm$3.17 & 531.299$\pm$3.66 & 601.688$\pm$6.22 & 655.927$\pm$8.23 \\
 & \textbf{AGRAW$_{2}$} & \textbf{28.928$\pm$0.53} & 640.909$\pm$95.79 & 323.764$\pm$3.27 & 395.347$\pm$3.43 & 463.719$\pm$3.40 & 522.677$\pm$4.45 & 598.815$\pm$5.38 & 664.768$\pm$4.86 \\
GRAD. & \textbf{LED} & \textbf{85.729$\pm$2.25} & 101.050$\pm$0.77 & 544.986$\pm$3.91 & 684.770$\pm$4.37 & 838.318$\pm$6.50 & 963.178$\pm$6.97 & 1078.522$\pm$10.91 & 1208.204$\pm$9.95 \\
1M & \textbf{MIXED} & \textbf{13.690$\pm$0.16} & 156.387$\pm$16.55 & 240.107$\pm$0.94 & 319.088$\pm$2.33 & 382.275$\pm$2.03 & 429.197$\pm$3.85 & 502.750$\pm$4.15 & 562.272$\pm$4.78 \\
 & \textbf{RandRBF} & \textbf{150.971$\pm$2.64} & 442.408$\pm$64.02 & 491.117$\pm$2.68 & 617.134$\pm$7.60 & 742.729$\pm$9.38 & 849.586$\pm$12.10 & 978.983$\pm$12.54 & 1093.688$\pm$11.99 \\
 & \textbf{SINE} & \textbf{16.254$\pm$0.39} & 264.026$\pm$14.01 & 245.122$\pm$1.81 & 328.063$\pm$2.97 & 392.265$\pm$3.16 & 444.969$\pm$3.92 & 515.956$\pm$3.94 & 570.750$\pm$1.93 \\
 & \textbf{WAVEF} & \textbf{65.128$\pm$1.18} & 266.549$\pm$40.59 & 378.678$\pm$2.08 & 485.650$\pm$2.93 & 590.739$\pm$5.82 & 667.994$\pm$5.63 & 767.404$\pm$7.59 & 859.646$\pm$5.32 \\
\midrule 
 & \textbf{AGRAW$_{1}$} & \textbf{56.290$\pm$2.30} & 1269.585$\pm$103.37 & 641.989$\pm$3.77 & 799.819$\pm$5.85 & 941.395$\pm$7.57 & 1052.006$\pm$9.69 & 1208.626$\pm$9.09 & 1307.120$\pm$12.40 \\
 & \textbf{AGRAW$_{2}$} & \textbf{56.638$\pm$2.39} & 1727.610$\pm$585.69 & 640.065$\pm$4.54 & 794.186$\pm$5.78 & 933.293$\pm$8.27 & 1044.653$\pm$10.72 & 1182.460$\pm$10.73 & 1334.409$\pm$11.54 \\
GRAD. & \textbf{LED} & \textbf{168.232$\pm$2.84} & 209.991$\pm$11.74 & 1085.806$\pm$3.87 & 1365.003$\pm$12.96 & 1669.868$\pm$12.88 & 1953.905$\pm$14.26 & 2141.117$\pm$17.70 & 2438.440$\pm$18.91 \\
2M & \textbf{MIXED} & \textbf{27.330$\pm$0.70} & 338.511$\pm$28.79 & 470.641$\pm$1.81 & 641.481$\pm$7.39 & 765.194$\pm$5.90 & 862.140$\pm$10.35 & 1003.506$\pm$8.31 & 1123.656$\pm$11.43 \\
 & \textbf{RandRBF} & \textbf{302.316$\pm$4.12} & 1224.013$\pm$400.43 & 963.064$\pm$7.32 & 1232.408$\pm$15.11 & 1485.085$\pm$17.91 & 1679.251$\pm$19.51 & 1890.052$\pm$16.72 & 2193.160$\pm$20.48 \\
 & \textbf{SINE} & \textbf{32.172$\pm$0.46} & 566.160$\pm$26.68 & 488.346$\pm$3.15 & 661.852$\pm$6.93 & 784.937$\pm$6.72 & 894.161$\pm$7.80 & 1019.951$\pm$7.55 & 1156.579$\pm$8.13 \\
 & \textbf{WAVEF} & \textbf{129.694$\pm$2.52} & 495.468$\pm$60.19 & 731.264$\pm$2.65 & 991.579$\pm$8.55 & 1185.322$\pm$10.86 & 1346.601$\pm$7.55 & 1526.636$\pm$6.63 & 1750.375$\pm$11.12 \\
 \bottomrule 
\end{tabular}
\begin{tabular}{cccccccccc} 
\toprule
DS Type  & \textbf{RDDM} & \multicolumn{2}{c}{\textbf{CLASSIFIER}} & \multicolumn{6}{l}{kNN --- with k = 50, varying the size of the window (w)} \\ 
and Size & DATASET & NB & HT & w=600 & w=800 & w=1000 & w=1200 & w=1400 & w=1600 \\ 
\toprule
 & \textbf{AGRAW$_{1}$} & \textbf{0.314$\pm$0.02} & 0.479$\pm$0.04 & 2.899$\pm$0.06 & 3.406$\pm$0.11 & 3.740$\pm$0.13 & 4.132$\pm$0.15 & 4.351$\pm$0.18 & 4.493$\pm$0.17 \\
 & \textbf{AGRAW$_{2}$} & \textbf{0.316$\pm$0.02} & 0.538$\pm$0.03 & 2.918$\pm$0.09 & 3.546$\pm$0.13 & 4.009$\pm$0.12 & 4.584$\pm$0.14 & 4.954$\pm$0.21 & 5.489$\pm$0.20 \\
GRAD. & \textbf{LED} & \textbf{0.868$\pm$0.04} & 1.045$\pm$0.04 & 5.000$\pm$0.13 & 6.088$\pm$0.10 & 6.907$\pm$0.16 & 7.803$\pm$0.21 & 8.027$\pm$0.17 & 8.519$\pm$0.20 \\
10K & \textbf{MIXED} & \textbf{0.157$\pm$0.02} & 0.263$\pm$0.03 & 1.977$\pm$0.07 & 2.572$\pm$0.07 & 2.724$\pm$0.08 & 3.065$\pm$0.11 & 3.261$\pm$0.07 & 3.420$\pm$0.10 \\
 & \textbf{RandRBF} & \textbf{1.496$\pm$0.05} & 2.289$\pm$0.07 & 4.598$\pm$0.13 & 5.625$\pm$0.14 & 6.477$\pm$0.17 & 7.594$\pm$0.27 & 8.196$\pm$0.17 & 9.007$\pm$0.25 \\
 & \textbf{SINE} & \textbf{0.182$\pm$0.02} & 0.387$\pm$0.03 & 2.040$\pm$0.07 & 2.625$\pm$0.07 & 2.884$\pm$0.07 & 3.095$\pm$0.11 & 3.341$\pm$0.08 & 3.530$\pm$0.09 \\
 & \textbf{WAVEF} & \textbf{0.647$\pm$0.03} & 1.017$\pm$0.05 & 3.591$\pm$0.10 & 4.551$\pm$0.15 & 5.123$\pm$0.12 & 5.992$\pm$0.20 & 6.396$\pm$0.22 & 7.005$\pm$0.25 \\
\midrule 
 & \textbf{AGRAW$_{1}$} & \textbf{0.594$\pm$0.03} & 1.710$\pm$0.16 & 6.171$\pm$0.14 & 7.532$\pm$0.18 & 8.440$\pm$0.20 & 9.395$\pm$0.26 & 10.302$\pm$0.24 & 11.027$\pm$0.30 \\
 & \textbf{AGRAW$_{2}$} & \textbf{0.557$\pm$0.03} & 1.701$\pm$0.59 & 6.222$\pm$0.08 & 7.593$\pm$0.16 & 8.606$\pm$0.18 & 10.074$\pm$0.21 & 11.137$\pm$0.25 & 12.402$\pm$0.27 \\
GRAD. & \textbf{LED} & \textbf{1.614$\pm$0.06} & 2.018$\pm$0.07 & 10.532$\pm$0.16 & 12.975$\pm$0.19 & 14.899$\pm$0.27 & 17.377$\pm$0.28 & 18.569$\pm$0.32 & 20.687$\pm$0.30 \\
20K & \textbf{MIXED} & \textbf{0.275$\pm$0.02} & 0.509$\pm$0.03 & 4.335$\pm$0.09 & 5.700$\pm$0.16 & 6.568$\pm$0.12 & 7.400$\pm$0.15 & 8.277$\pm$0.12 & 8.795$\pm$0.17 \\
 & \textbf{RandRBF} & \textbf{2.998$\pm$0.08} & 4.330$\pm$0.09 & 9.655$\pm$0.16 & 11.768$\pm$0.21 & 13.891$\pm$0.23 & 15.964$\pm$0.34 & 17.418$\pm$0.45 & 19.644$\pm$0.37 \\
 & \textbf{SINE} & \textbf{0.316$\pm$0.02} & 0.958$\pm$0.04 & 4.458$\pm$0.11 & 6.106$\pm$0.09 & 6.723$\pm$0.17 & 7.592$\pm$0.18 & 8.669$\pm$0.12 & 9.380$\pm$0.15 \\
 & \textbf{WAVEF} & \textbf{1.292$\pm$0.04} & 2.134$\pm$0.08 & 7.175$\pm$0.13 & 9.537$\pm$0.17 & 11.028$\pm$0.22 & 12.794$\pm$0.25 & 14.330$\pm$0.19 & 15.693$\pm$0.32 \\
\midrule 
 & \textbf{AGRAW$_{1}$} & \textbf{1.424$\pm$0.04} & 9.735$\pm$0.76 & 15.649$\pm$0.18 & 19.807$\pm$0.26 & 22.566$\pm$0.24 & 25.913$\pm$0.31 & 29.527$\pm$0.38 & 31.869$\pm$0.41 \\
 & \textbf{AGRAW$_{2}$} & \textbf{1.424$\pm$0.04} & 6.230$\pm$0.74 & 15.736$\pm$0.20 & 19.607$\pm$0.24 & 22.844$\pm$0.24 & 26.562$\pm$0.24 & 30.079$\pm$0.32 & 32.226$\pm$0.37 \\
GRAD. & \textbf{LED} & \textbf{4.155$\pm$0.15} & 4.816$\pm$0.11 & 26.911$\pm$0.34 & 33.962$\pm$0.30 & 39.895$\pm$0.36 & 47.694$\pm$0.45 & 52.637$\pm$0.46 & 58.037$\pm$0.55 \\
50K & \textbf{MIXED} & \textbf{0.670$\pm$0.03} & 2.424$\pm$0.13 & 11.600$\pm$0.15 & 15.845$\pm$0.20 & 18.258$\pm$0.30 & 20.971$\pm$0.26 & 23.917$\pm$0.22 & 26.138$\pm$0.26 \\
 & \textbf{RandRBF} & \textbf{7.488$\pm$0.14} & 10.396$\pm$0.13 & 24.771$\pm$0.29 & 31.232$\pm$0.30 & 36.521$\pm$0.48 & 43.614$\pm$0.61 & 48.532$\pm$0.67 & 53.931$\pm$0.57 \\
 & \textbf{SINE} & \textbf{0.764$\pm$0.04} & 3.520$\pm$0.10 & 12.008$\pm$0.18 & 16.014$\pm$0.20 & 18.427$\pm$0.24 & 21.707$\pm$0.20 & 24.615$\pm$0.21 & 27.162$\pm$0.28 \\
 & \textbf{WAVEF} & \textbf{3.085$\pm$0.10} & 6.816$\pm$0.51 & 18.509$\pm$0.17 & 24.797$\pm$0.28 & 29.378$\pm$0.39 & 33.706$\pm$0.44 & 38.280$\pm$0.40 & 43.103$\pm$0.35 \\
\midrule 
 & \textbf{AGRAW$_{1}$} & \textbf{2.790$\pm$0.06} & 30.644$\pm$1.29 & 31.841$\pm$0.29 & 39.895$\pm$0.38 & 45.071$\pm$0.51 & 52.942$\pm$0.43 & 61.051$\pm$0.53 & 66.473$\pm$0.60 \\
 & \textbf{AGRAW$_{2}$} & \textbf{2.696$\pm$0.10} & 23.296$\pm$2.44 & 32.303$\pm$0.35 & 40.270$\pm$0.32 & 46.081$\pm$0.41 & 53.575$\pm$0.50 & 60.804$\pm$0.46 & 68.527$\pm$0.50 \\
GRAD. & \textbf{LED} & \textbf{8.308$\pm$0.13} & 9.760$\pm$0.12 & 54.808$\pm$0.31 & 69.386$\pm$0.57 & 83.031$\pm$0.78 & 98.875$\pm$0.70 & 109.567$\pm$0.86 & 125.045$\pm$0.79 \\
100K & \textbf{MIXED} & \textbf{1.315$\pm$0.05} & 7.067$\pm$0.27 & 23.618$\pm$0.23 & 32.585$\pm$0.39 & 37.241$\pm$0.25 & 43.059$\pm$0.25 & 50.031$\pm$0.39 & 55.061$\pm$0.47 \\
 & \textbf{RandRBF} & \textbf{14.953$\pm$0.31} & 22.444$\pm$0.56 & 50.073$\pm$0.48 & 63.791$\pm$0.57 & 76.472$\pm$0.78 & 87.198$\pm$0.80 & 102.456$\pm$0.89 & 114.536$\pm$0.94 \\
 & \textbf{SINE} & \textbf{1.590$\pm$0.04} & 10.438$\pm$0.22 & 24.192$\pm$0.29 & 33.429$\pm$0.37 & 38.538$\pm$0.34 & 44.266$\pm$0.43 & 51.709$\pm$0.34 & 58.121$\pm$0.44 \\
 & \textbf{WAVEF} & \textbf{6.370$\pm$0.14} & 16.845$\pm$1.33 & 37.714$\pm$0.33 & 49.541$\pm$0.50 & 59.379$\pm$0.51 & 69.654$\pm$0.67 & 79.911$\pm$0.61 & 88.368$\pm$0.75 \\
\midrule 
 & \textbf{AGRAW$_{1}$} & \textbf{14.481$\pm$0.40} & 257.248$\pm$18.51 & 162.404$\pm$2.27 & 200.135$\pm$1.53 & 235.328$\pm$1.30 & 273.256$\pm$1.80 & 311.118$\pm$2.58 & 346.340$\pm$2.42 \\
 & \textbf{AGRAW$_{2}$} & \textbf{14.326$\pm$0.43} & 288.189$\pm$35.27 & 162.353$\pm$2.12 & 200.927$\pm$1.25 & 234.245$\pm$0.95 & 271.614$\pm$2.90 & 310.170$\pm$3.78 & 347.323$\pm$1.66 \\
GRAD. & \textbf{LED} & \textbf{42.103$\pm$0.86} & 51.246$\pm$0.54 & 283.661$\pm$2.11 & 350.059$\pm$2.26 & 424.026$\pm$3.60 & 494.120$\pm$5.29 & 556.847$\pm$5.98 & 624.366$\pm$7.20 \\
500K & \textbf{MIXED} & \textbf{6.869$\pm$0.15} & 67.277$\pm$4.85 & 119.919$\pm$1.25 & 163.103$\pm$0.92 & 191.877$\pm$1.28 & 218.890$\pm$2.57 & 255.119$\pm$2.29 & 285.356$\pm$1.56 \\
 & \textbf{RandRBF} & \textbf{75.476$\pm$1.86} & 174.009$\pm$21.76 & 258.798$\pm$2.06 & 317.908$\pm$2.87 & 382.758$\pm$3.07 & 444.122$\pm$5.18 & 503.250$\pm$4.90 & 567.894$\pm$3.61 \\
 & \textbf{SINE} & \textbf{8.028$\pm$0.30} & 115.575$\pm$7.05 & 124.724$\pm$1.48 & 166.027$\pm$1.59 & 198.972$\pm$1.72 & 226.608$\pm$1.44 & 264.660$\pm$1.34 & 293.975$\pm$2.06 \\
 & \textbf{WAVEF} & \textbf{33.021$\pm$0.39} & 116.076$\pm$26.57 & 193.369$\pm$1.31 & 249.721$\pm$1.48 & 304.922$\pm$1.97 & 344.689$\pm$3.25 & 393.755$\pm$3.48 & 443.574$\pm$3.26 \\
\midrule 
 & \textbf{AGRAW$_{1}$} & \textbf{29.030$\pm$0.69} & 577.423$\pm$37.19 & 327.865$\pm$2.95 & 397.926$\pm$2.76 & 469.241$\pm$2.81 & 540.780$\pm$2.99 & 619.026$\pm$3.19 & 684.731$\pm$4.53 \\
 & \textbf{AGRAW$_{2}$} & \textbf{28.928$\pm$0.53} & 640.909$\pm$95.79 & 330.680$\pm$3.55 & 400.409$\pm$3.22 & 461.696$\pm$2.97 & 541.432$\pm$2.13 & 619.585$\pm$1.70 & 682.981$\pm$2.80 \\
GRAD. & \textbf{LED} & \textbf{85.729$\pm$2.25} & 101.050$\pm$0.77 & 568.668$\pm$3.94 & 690.741$\pm$7.79 & 831.974$\pm$8.12 & 989.106$\pm$7.59 & 1101.799$\pm$8.23 & 1235.519$\pm$8.14 \\
1M & \textbf{MIXED} & \textbf{13.690$\pm$0.16} & 156.387$\pm$16.55 & 247.547$\pm$2.09 & 326.415$\pm$2.43 & 382.824$\pm$3.23 & 435.421$\pm$4.00 & 512.138$\pm$3.34 & 564.624$\pm$3.16 \\
 & \textbf{RandRBF} & \textbf{150.971$\pm$2.64} & 442.408$\pm$64.02 & 509.981$\pm$3.53 & 625.794$\pm$11.29 & 755.739$\pm$9.37 & 882.381$\pm$11.77 & 1011.922$\pm$11.59 & 1118.584$\pm$11.89 \\
 & \textbf{SINE} & \textbf{16.254$\pm$0.39} & 264.026$\pm$14.01 & 249.818$\pm$1.98 & 335.147$\pm$3.03 & 393.875$\pm$2.58 & 456.477$\pm$2.58 & 527.786$\pm$3.71 & 581.487$\pm$3.42 \\
 & \textbf{WAVEF} & \textbf{65.128$\pm$1.18} & 266.549$\pm$40.59 & 383.444$\pm$1.77 & 494.855$\pm$5.77 & 595.314$\pm$7.66 & 684.960$\pm$4.61 & 787.305$\pm$7.73 & 875.242$\pm$7.47 \\
\midrule 
 & \textbf{AGRAW$_{1}$} & \textbf{56.290$\pm$2.30} & 1269.585$\pm$103.37 & 656.204$\pm$3.00 & 791.093$\pm$10.47 & 935.632$\pm$8.90 & 1076.982$\pm$9.40 & 1227.612$\pm$6.97 & 1357.527$\pm$13.17 \\
 & \textbf{AGRAW$_{2}$} & \textbf{56.638$\pm$2.39} & 1727.610$\pm$585.69 & 658.006$\pm$2.93 & 789.845$\pm$7.52 & 933.951$\pm$8.11 & 1078.608$\pm$8.71 & 1235.091$\pm$12.52 & 1359.352$\pm$9.13 \\
GRAD. & \textbf{LED} & \textbf{168.232$\pm$2.84} & 209.991$\pm$11.74 & 1134.125$\pm$4.46 & 1265.979$\pm$143.95 & 1600.954$\pm$109.09 & 2001.857$\pm$15.64 & 2185.433$\pm$17.27 & 2482.724$\pm$23.69 \\
2M & \textbf{MIXED} & \textbf{27.330$\pm$0.70} & 338.511$\pm$28.79 & 487.024$\pm$3.66 & 646.861$\pm$6.08 & 772.058$\pm$5.86 & 884.448$\pm$8.58 & 1021.895$\pm$8.28 & 1138.522$\pm$9.37 \\
 & \textbf{RandRBF} & \textbf{302.316$\pm$4.12} & 1224.013$\pm$400.43 & 1027.328$\pm$8.69 & 1138.086$\pm$136.37 & 1420.500$\pm$116.66 & 1743.529$\pm$15.80 & 2013.413$\pm$20.20 & 2281.507$\pm$33.92 \\
 & \textbf{SINE} & \textbf{32.172$\pm$0.46} & 566.160$\pm$26.68 & 495.409$\pm$2.84 & 655.461$\pm$4.98 & 794.178$\pm$5.00 & 908.822$\pm$9.27 & 1037.838$\pm$5.84 & 1175.381$\pm$8.76 \\
 & \textbf{WAVEF} & \textbf{129.694$\pm$2.52} & 495.468$\pm$60.19 & 764.887$\pm$3.73 & 962.578$\pm$9.41 & 1180.796$\pm$28.36 & 1375.234$\pm$9.17 & 1559.644$\pm$8.14 & 1774.872$\pm$12.88 \\
\bottomrule 
\end{tabular}
